Loops, Multi-Edges and Collisions in Supersingular Isogeny Graphs

Supersingular isogeny graphs are known to have very few loops and multi-edges. We formalize this idea by studying and finding bounds for the number of loops and multi-edges in such graphs. We also find conditions under which the supersingular isogeny graph $\Lambda_p(\ell)$ is simple. The methods presented in this paper can be used to study many kinds of collisions in supersingular isogeny graphs. As an application, we introduce the notion of bi-route number for two graphs $\Lambda_p(\ell_1),\Lambda_p(\ell_2)$ and compute bounds for it. We also study the number of edges in common between the graphs $\Lambda_p(\ell_1),\Lambda_p(\ell_2)$.

==> NEWSSIGp=109l=2,3.tex <==
\scalebox{0.3}{
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.785825in}{7.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.785825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.785825in}{7.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{9.650825in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{9.650825in}{7.265000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{7.265000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913494in}{6.123566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277853in}{7.127885in}}{\pgfqpoint{5.116720in}{6.873985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913494in}{6.123566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.752361in}{5.869666in}}{\pgfqpoint{5.116720in}{6.873985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993928in}{2.983907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.199006in}{4.180809in}}{\pgfqpoint{3.762190in}{4.174702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993928in}{2.983907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.557113in}{2.977801in}}{\pgfqpoint{3.762190in}{4.174702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403649in}{1.042219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.349578in}{2.565850in}}{\pgfqpoint{0.804507in}{2.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403649in}{1.042219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.858579in}{1.293775in}}{\pgfqpoint{0.804507in}{2.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403649in}{1.042219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.612310in}{0.272115in}}{\pgfqpoint{1.754433in}{0.863933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403649in}{1.042219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.545772in}{1.634036in}}{\pgfqpoint{1.754433in}{0.863933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804507in}{2.817406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892595in}{2.138817in}}{\pgfqpoint{1.754433in}{0.863933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804507in}{2.817406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.666345in}{1.542522in}}{\pgfqpoint{1.754433in}{0.863933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{6.534208in}}%
\pgfpathlineto{\pgfqpoint{0.804507in}{2.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{6.534208in}}%
\pgfpathlineto{\pgfqpoint{1.754433in}{0.863933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913494in}{6.123566in}}%
\pgfpathlineto{\pgfqpoint{3.762190in}{4.174702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913494in}{6.123566in}}%
\pgfpathlineto{\pgfqpoint{5.403649in}{1.042219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116720in}{6.873985in}}%
\pgfpathlineto{\pgfqpoint{5.993928in}{2.983907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116720in}{6.873985in}}%
\pgfpathlineto{\pgfqpoint{5.403649in}{1.042219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.956499in}{3.989191in}}%
\pgfpathlineto{\pgfqpoint{5.993928in}{2.983907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.956499in}{3.989191in}}%
\pgfpathlineto{\pgfqpoint{3.762190in}{4.174702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993928in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{1.754433in}{0.863933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762190in}{4.174702in}}%
\pgfpathlineto{\pgfqpoint{0.804507in}{2.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{6.534208in}}%
\pgfpathlineto{\pgfqpoint{6.913494in}{6.123566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{6.534208in}}%
\pgfpathlineto{\pgfqpoint{5.116720in}{6.873985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913494in}{6.123566in}}%
\pgfpathlineto{\pgfqpoint{8.956499in}{3.989191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913494in}{6.123566in}}%
\pgfpathlineto{\pgfqpoint{5.993928in}{2.983907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116720in}{6.873985in}}%
\pgfpathlineto{\pgfqpoint{8.956499in}{3.989191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116720in}{6.873985in}}%
\pgfpathlineto{\pgfqpoint{3.762190in}{4.174702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.956499in}{3.989191in}}%
\pgfpathlineto{\pgfqpoint{5.403649in}{1.042219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993928in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{0.804507in}{2.817406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762190in}{4.174702in}}%
\pgfpathlineto{\pgfqpoint{1.754433in}{0.863933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{5.852436in}}%
\pgfpathcurveto{\pgfqpoint{1.090173in}{5.852436in}}{\pgfqpoint{1.176887in}{5.888354in}}{\pgfqpoint{1.240812in}{5.952279in}}%
\pgfpathcurveto{\pgfqpoint{1.304738in}{6.016205in}}{\pgfqpoint{1.340655in}{6.102918in}}{\pgfqpoint{1.340655in}{6.193322in}}%
\pgfpathcurveto{\pgfqpoint{1.340655in}{6.283726in}}{\pgfqpoint{1.304738in}{6.370440in}}{\pgfqpoint{1.240812in}{6.434365in}}%
\pgfpathcurveto{\pgfqpoint{1.176887in}{6.498290in}}{\pgfqpoint{1.090173in}{6.534208in}}{\pgfqpoint{0.999769in}{6.534208in}}%
\pgfpathcurveto{\pgfqpoint{0.909365in}{6.534208in}}{\pgfqpoint{0.822652in}{6.498290in}}{\pgfqpoint{0.758726in}{6.434365in}}%
\pgfpathcurveto{\pgfqpoint{0.694801in}{6.370440in}}{\pgfqpoint{0.658883in}{6.283726in}}{\pgfqpoint{0.658883in}{6.193322in}}%
\pgfpathcurveto{\pgfqpoint{0.658883in}{6.102918in}}{\pgfqpoint{0.694801in}{6.016205in}}{\pgfqpoint{0.758726in}{5.952279in}}%
\pgfpathcurveto{\pgfqpoint{0.822652in}{5.888354in}}{\pgfqpoint{0.909365in}{5.852436in}}{\pgfqpoint{0.999769in}{5.852436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{5.511550in}}%
\pgfpathcurveto{\pgfqpoint{1.135375in}{5.511550in}}{\pgfqpoint{1.265446in}{5.565427in}}{\pgfqpoint{1.361334in}{5.661315in}}%
\pgfpathcurveto{\pgfqpoint{1.457222in}{5.757203in}}{\pgfqpoint{1.511099in}{5.887273in}}{\pgfqpoint{1.511099in}{6.022879in}}%
\pgfpathcurveto{\pgfqpoint{1.511099in}{6.158485in}}{\pgfqpoint{1.457222in}{6.288555in}}{\pgfqpoint{1.361334in}{6.384444in}}%
\pgfpathcurveto{\pgfqpoint{1.265446in}{6.480332in}}{\pgfqpoint{1.135375in}{6.534208in}}{\pgfqpoint{0.999769in}{6.534208in}}%
\pgfpathcurveto{\pgfqpoint{0.864163in}{6.534208in}}{\pgfqpoint{0.734093in}{6.480332in}}{\pgfqpoint{0.638205in}{6.384444in}}%
\pgfpathcurveto{\pgfqpoint{0.542317in}{6.288555in}}{\pgfqpoint{0.488440in}{6.158485in}}{\pgfqpoint{0.488440in}{6.022879in}}%
\pgfpathcurveto{\pgfqpoint{0.488440in}{5.887273in}}{\pgfqpoint{0.542317in}{5.757203in}}{\pgfqpoint{0.638205in}{5.661315in}}%
\pgfpathcurveto{\pgfqpoint{0.734093in}{5.565427in}}{\pgfqpoint{0.864163in}{5.511550in}}{\pgfqpoint{0.999769in}{5.511550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{5.170663in}}%
\pgfpathcurveto{\pgfqpoint{1.180577in}{5.170663in}}{\pgfqpoint{1.354004in}{5.242499in}}{\pgfqpoint{1.481855in}{5.370350in}}%
\pgfpathcurveto{\pgfqpoint{1.609706in}{5.498201in}}{\pgfqpoint{1.681542in}{5.671628in}}{\pgfqpoint{1.681542in}{5.852436in}}%
\pgfpathcurveto{\pgfqpoint{1.681542in}{6.033244in}}{\pgfqpoint{1.609706in}{6.206671in}}{\pgfqpoint{1.481855in}{6.334522in}}%
\pgfpathcurveto{\pgfqpoint{1.354004in}{6.462373in}}{\pgfqpoint{1.180577in}{6.534208in}}{\pgfqpoint{0.999769in}{6.534208in}}%
\pgfpathcurveto{\pgfqpoint{0.818961in}{6.534208in}}{\pgfqpoint{0.645534in}{6.462373in}}{\pgfqpoint{0.517683in}{6.334522in}}%
\pgfpathcurveto{\pgfqpoint{0.389832in}{6.206671in}}{\pgfqpoint{0.317997in}{6.033244in}}{\pgfqpoint{0.317997in}{5.852436in}}%
\pgfpathcurveto{\pgfqpoint{0.317997in}{5.671628in}}{\pgfqpoint{0.389832in}{5.498201in}}{\pgfqpoint{0.517683in}{5.370350in}}%
\pgfpathcurveto{\pgfqpoint{0.645534in}{5.242499in}}{\pgfqpoint{0.818961in}{5.170663in}}{\pgfqpoint{0.999769in}{5.170663in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.956499in}{3.307419in}}%
\pgfpathcurveto{\pgfqpoint{9.046903in}{3.307419in}}{\pgfqpoint{9.133617in}{3.343337in}}{\pgfqpoint{9.197542in}{3.407262in}}%
\pgfpathcurveto{\pgfqpoint{9.261467in}{3.471187in}}{\pgfqpoint{9.297385in}{3.557901in}}{\pgfqpoint{9.297385in}{3.648305in}}%
\pgfpathcurveto{\pgfqpoint{9.297385in}{3.738709in}}{\pgfqpoint{9.261467in}{3.825423in}}{\pgfqpoint{9.197542in}{3.889348in}}%
\pgfpathcurveto{\pgfqpoint{9.133617in}{3.953273in}}{\pgfqpoint{9.046903in}{3.989191in}}{\pgfqpoint{8.956499in}{3.989191in}}%
\pgfpathcurveto{\pgfqpoint{8.866095in}{3.989191in}}{\pgfqpoint{8.779382in}{3.953273in}}{\pgfqpoint{8.715456in}{3.889348in}}%
\pgfpathcurveto{\pgfqpoint{8.651531in}{3.825423in}}{\pgfqpoint{8.615613in}{3.738709in}}{\pgfqpoint{8.615613in}{3.648305in}}%
\pgfpathcurveto{\pgfqpoint{8.615613in}{3.557901in}}{\pgfqpoint{8.651531in}{3.471187in}}{\pgfqpoint{8.715456in}{3.407262in}}%
\pgfpathcurveto{\pgfqpoint{8.779382in}{3.343337in}}{\pgfqpoint{8.866095in}{3.307419in}}{\pgfqpoint{8.956499in}{3.307419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{9.515825in}{7.130000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.956499in}{2.966532in}}%
\pgfpathcurveto{\pgfqpoint{9.092105in}{2.966532in}}{\pgfqpoint{9.222176in}{3.020409in}}{\pgfqpoint{9.318064in}{3.116297in}}%
\pgfpathcurveto{\pgfqpoint{9.413952in}{3.212185in}}{\pgfqpoint{9.467829in}{3.342256in}}{\pgfqpoint{9.467829in}{3.477862in}}%
\pgfpathcurveto{\pgfqpoint{9.467829in}{3.613468in}}{\pgfqpoint{9.413952in}{3.743538in}}{\pgfqpoint{9.318064in}{3.839426in}}%
\pgfpathcurveto{\pgfqpoint{9.222176in}{3.935314in}}{\pgfqpoint{9.092105in}{3.989191in}}{\pgfqpoint{8.956499in}{3.989191in}}%
\pgfpathcurveto{\pgfqpoint{8.820893in}{3.989191in}}{\pgfqpoint{8.690823in}{3.935314in}}{\pgfqpoint{8.594935in}{3.839426in}}%
\pgfpathcurveto{\pgfqpoint{8.499047in}{3.743538in}}{\pgfqpoint{8.445170in}{3.613468in}}{\pgfqpoint{8.445170in}{3.477862in}}%
\pgfpathcurveto{\pgfqpoint{8.445170in}{3.342256in}}{\pgfqpoint{8.499047in}{3.212185in}}{\pgfqpoint{8.594935in}{3.116297in}}%
\pgfpathcurveto{\pgfqpoint{8.690823in}{3.020409in}}{\pgfqpoint{8.820893in}{2.966532in}}{\pgfqpoint{8.956499in}{2.966532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999769in}{6.265251in}}%
\pgfpathcurveto{\pgfqpoint{1.071097in}{6.265251in}}{\pgfqpoint{1.139514in}{6.293590in}}{\pgfqpoint{1.189951in}{6.344027in}}%
\pgfpathcurveto{\pgfqpoint{1.240387in}{6.394464in}}{\pgfqpoint{1.268726in}{6.462880in}}{\pgfqpoint{1.268726in}{6.534208in}}%
\pgfpathcurveto{\pgfqpoint{1.268726in}{6.605537in}}{\pgfqpoint{1.240387in}{6.673953in}}{\pgfqpoint{1.189951in}{6.724390in}}%
\pgfpathcurveto{\pgfqpoint{1.139514in}{6.774827in}}{\pgfqpoint{1.071097in}{6.803166in}}{\pgfqpoint{0.999769in}{6.803166in}}%
\pgfpathcurveto{\pgfqpoint{0.928441in}{6.803166in}}{\pgfqpoint{0.860024in}{6.774827in}}{\pgfqpoint{0.809588in}{6.724390in}}%
\pgfpathcurveto{\pgfqpoint{0.759151in}{6.673953in}}{\pgfqpoint{0.730812in}{6.605537in}}{\pgfqpoint{0.730812in}{6.534208in}}%
\pgfpathcurveto{\pgfqpoint{0.730812in}{6.462880in}}{\pgfqpoint{0.759151in}{6.394464in}}{\pgfqpoint{0.809588in}{6.344027in}}%
\pgfpathcurveto{\pgfqpoint{0.860024in}{6.293590in}}{\pgfqpoint{0.928441in}{6.265251in}}{\pgfqpoint{0.999769in}{6.265251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.913494in}{5.854609in}}%
\pgfpathcurveto{\pgfqpoint{6.984822in}{5.854609in}}{\pgfqpoint{7.053239in}{5.882948in}}{\pgfqpoint{7.103676in}{5.933385in}}%
\pgfpathcurveto{\pgfqpoint{7.154112in}{5.983821in}}{\pgfqpoint{7.182451in}{6.052238in}}{\pgfqpoint{7.182451in}{6.123566in}}%
\pgfpathcurveto{\pgfqpoint{7.182451in}{6.194894in}}{\pgfqpoint{7.154112in}{6.263311in}}{\pgfqpoint{7.103676in}{6.313748in}}%
\pgfpathcurveto{\pgfqpoint{7.053239in}{6.364184in}}{\pgfqpoint{6.984822in}{6.392523in}}{\pgfqpoint{6.913494in}{6.392523in}}%
\pgfpathcurveto{\pgfqpoint{6.842166in}{6.392523in}}{\pgfqpoint{6.773749in}{6.364184in}}{\pgfqpoint{6.723313in}{6.313748in}}%
\pgfpathcurveto{\pgfqpoint{6.672876in}{6.263311in}}{\pgfqpoint{6.644537in}{6.194894in}}{\pgfqpoint{6.644537in}{6.123566in}}%
\pgfpathcurveto{\pgfqpoint{6.644537in}{6.052238in}}{\pgfqpoint{6.672876in}{5.983821in}}{\pgfqpoint{6.723313in}{5.933385in}}%
\pgfpathcurveto{\pgfqpoint{6.773749in}{5.882948in}}{\pgfqpoint{6.842166in}{5.854609in}}{\pgfqpoint{6.913494in}{5.854609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116720in}{6.605028in}}%
\pgfpathcurveto{\pgfqpoint{5.188049in}{6.605028in}}{\pgfqpoint{5.256465in}{6.633367in}}{\pgfqpoint{5.306902in}{6.683803in}}%
\pgfpathcurveto{\pgfqpoint{5.357338in}{6.734240in}}{\pgfqpoint{5.385678in}{6.802657in}}{\pgfqpoint{5.385678in}{6.873985in}}%
\pgfpathcurveto{\pgfqpoint{5.385678in}{6.945313in}}{\pgfqpoint{5.357338in}{7.013730in}}{\pgfqpoint{5.306902in}{7.064166in}}%
\pgfpathcurveto{\pgfqpoint{5.256465in}{7.114603in}}{\pgfqpoint{5.188049in}{7.142942in}}{\pgfqpoint{5.116720in}{7.142942in}}%
\pgfpathcurveto{\pgfqpoint{5.045392in}{7.142942in}}{\pgfqpoint{4.976976in}{7.114603in}}{\pgfqpoint{4.926539in}{7.064166in}}%
\pgfpathcurveto{\pgfqpoint{4.876102in}{7.013730in}}{\pgfqpoint{4.847763in}{6.945313in}}{\pgfqpoint{4.847763in}{6.873985in}}%
\pgfpathcurveto{\pgfqpoint{4.847763in}{6.802657in}}{\pgfqpoint{4.876102in}{6.734240in}}{\pgfqpoint{4.926539in}{6.683803in}}%
\pgfpathcurveto{\pgfqpoint{4.976976in}{6.633367in}}{\pgfqpoint{5.045392in}{6.605028in}}{\pgfqpoint{5.116720in}{6.605028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.956499in}{3.720234in}}%
\pgfpathcurveto{\pgfqpoint{9.027827in}{3.720234in}}{\pgfqpoint{9.096244in}{3.748573in}}{\pgfqpoint{9.146681in}{3.799010in}}%
\pgfpathcurveto{\pgfqpoint{9.197117in}{3.849447in}}{\pgfqpoint{9.225456in}{3.917863in}}{\pgfqpoint{9.225456in}{3.989191in}}%
\pgfpathcurveto{\pgfqpoint{9.225456in}{4.060520in}}{\pgfqpoint{9.197117in}{4.128936in}}{\pgfqpoint{9.146681in}{4.179373in}}%
\pgfpathcurveto{\pgfqpoint{9.096244in}{4.229809in}}{\pgfqpoint{9.027827in}{4.258148in}}{\pgfqpoint{8.956499in}{4.258148in}}%
\pgfpathcurveto{\pgfqpoint{8.885171in}{4.258148in}}{\pgfqpoint{8.816754in}{4.229809in}}{\pgfqpoint{8.766318in}{4.179373in}}%
\pgfpathcurveto{\pgfqpoint{8.715881in}{4.128936in}}{\pgfqpoint{8.687542in}{4.060520in}}{\pgfqpoint{8.687542in}{3.989191in}}%
\pgfpathcurveto{\pgfqpoint{8.687542in}{3.917863in}}{\pgfqpoint{8.715881in}{3.849447in}}{\pgfqpoint{8.766318in}{3.799010in}}%
\pgfpathcurveto{\pgfqpoint{8.816754in}{3.748573in}}{\pgfqpoint{8.885171in}{3.720234in}}{\pgfqpoint{8.956499in}{3.720234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993928in}{2.714950in}}%
\pgfpathcurveto{\pgfqpoint{6.065256in}{2.714950in}}{\pgfqpoint{6.133673in}{2.743289in}}{\pgfqpoint{6.184110in}{2.793726in}}%
\pgfpathcurveto{\pgfqpoint{6.234546in}{2.844163in}}{\pgfqpoint{6.262885in}{2.912579in}}{\pgfqpoint{6.262885in}{2.983907in}}%
\pgfpathcurveto{\pgfqpoint{6.262885in}{3.055236in}}{\pgfqpoint{6.234546in}{3.123652in}}{\pgfqpoint{6.184110in}{3.174089in}}%
\pgfpathcurveto{\pgfqpoint{6.133673in}{3.224525in}}{\pgfqpoint{6.065256in}{3.252864in}}{\pgfqpoint{5.993928in}{3.252864in}}%
\pgfpathcurveto{\pgfqpoint{5.922600in}{3.252864in}}{\pgfqpoint{5.854183in}{3.224525in}}{\pgfqpoint{5.803747in}{3.174089in}}%
\pgfpathcurveto{\pgfqpoint{5.753310in}{3.123652in}}{\pgfqpoint{5.724971in}{3.055236in}}{\pgfqpoint{5.724971in}{2.983907in}}%
\pgfpathcurveto{\pgfqpoint{5.724971in}{2.912579in}}{\pgfqpoint{5.753310in}{2.844163in}}{\pgfqpoint{5.803747in}{2.793726in}}%
\pgfpathcurveto{\pgfqpoint{5.854183in}{2.743289in}}{\pgfqpoint{5.922600in}{2.714950in}}{\pgfqpoint{5.993928in}{2.714950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762190in}{3.905745in}}%
\pgfpathcurveto{\pgfqpoint{3.833519in}{3.905745in}}{\pgfqpoint{3.901935in}{3.934084in}}{\pgfqpoint{3.952372in}{3.984521in}}%
\pgfpathcurveto{\pgfqpoint{4.002809in}{4.034957in}}{\pgfqpoint{4.031148in}{4.103374in}}{\pgfqpoint{4.031148in}{4.174702in}}%
\pgfpathcurveto{\pgfqpoint{4.031148in}{4.246030in}}{\pgfqpoint{4.002809in}{4.314447in}}{\pgfqpoint{3.952372in}{4.364884in}}%
\pgfpathcurveto{\pgfqpoint{3.901935in}{4.415320in}}{\pgfqpoint{3.833519in}{4.443659in}}{\pgfqpoint{3.762190in}{4.443659in}}%
\pgfpathcurveto{\pgfqpoint{3.690862in}{4.443659in}}{\pgfqpoint{3.622446in}{4.415320in}}{\pgfqpoint{3.572009in}{4.364884in}}%
\pgfpathcurveto{\pgfqpoint{3.521572in}{4.314447in}}{\pgfqpoint{3.493233in}{4.246030in}}{\pgfqpoint{3.493233in}{4.174702in}}%
\pgfpathcurveto{\pgfqpoint{3.493233in}{4.103374in}}{\pgfqpoint{3.521572in}{4.034957in}}{\pgfqpoint{3.572009in}{3.984521in}}%
\pgfpathcurveto{\pgfqpoint{3.622446in}{3.934084in}}{\pgfqpoint{3.690862in}{3.905745in}}{\pgfqpoint{3.762190in}{3.905745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403649in}{0.773261in}}%
\pgfpathcurveto{\pgfqpoint{5.474977in}{0.773261in}}{\pgfqpoint{5.543394in}{0.801600in}}{\pgfqpoint{5.593831in}{0.852037in}}%
\pgfpathcurveto{\pgfqpoint{5.644267in}{0.902474in}}{\pgfqpoint{5.672606in}{0.970890in}}{\pgfqpoint{5.672606in}{1.042219in}}%
\pgfpathcurveto{\pgfqpoint{5.672606in}{1.113547in}}{\pgfqpoint{5.644267in}{1.181963in}}{\pgfqpoint{5.593831in}{1.232400in}}%
\pgfpathcurveto{\pgfqpoint{5.543394in}{1.282837in}}{\pgfqpoint{5.474977in}{1.311176in}}{\pgfqpoint{5.403649in}{1.311176in}}%
\pgfpathcurveto{\pgfqpoint{5.332321in}{1.311176in}}{\pgfqpoint{5.263904in}{1.282837in}}{\pgfqpoint{5.213468in}{1.232400in}}%
\pgfpathcurveto{\pgfqpoint{5.163031in}{1.181963in}}{\pgfqpoint{5.134692in}{1.113547in}}{\pgfqpoint{5.134692in}{1.042219in}}%
\pgfpathcurveto{\pgfqpoint{5.134692in}{0.970890in}}{\pgfqpoint{5.163031in}{0.902474in}}{\pgfqpoint{5.213468in}{0.852037in}}%
\pgfpathcurveto{\pgfqpoint{5.263904in}{0.801600in}}{\pgfqpoint{5.332321in}{0.773261in}}{\pgfqpoint{5.403649in}{0.773261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804507in}{2.548449in}}%
\pgfpathcurveto{\pgfqpoint{0.875836in}{2.548449in}}{\pgfqpoint{0.944252in}{2.576788in}}{\pgfqpoint{0.994689in}{2.627224in}}%
\pgfpathcurveto{\pgfqpoint{1.045126in}{2.677661in}}{\pgfqpoint{1.073465in}{2.746077in}}{\pgfqpoint{1.073465in}{2.817406in}}%
\pgfpathcurveto{\pgfqpoint{1.073465in}{2.888734in}}{\pgfqpoint{1.045126in}{2.957151in}}{\pgfqpoint{0.994689in}{3.007587in}}%
\pgfpathcurveto{\pgfqpoint{0.944252in}{3.058024in}}{\pgfqpoint{0.875836in}{3.086363in}}{\pgfqpoint{0.804507in}{3.086363in}}%
\pgfpathcurveto{\pgfqpoint{0.733179in}{3.086363in}}{\pgfqpoint{0.664763in}{3.058024in}}{\pgfqpoint{0.614326in}{3.007587in}}%
\pgfpathcurveto{\pgfqpoint{0.563889in}{2.957151in}}{\pgfqpoint{0.535550in}{2.888734in}}{\pgfqpoint{0.535550in}{2.817406in}}%
\pgfpathcurveto{\pgfqpoint{0.535550in}{2.746077in}}{\pgfqpoint{0.563889in}{2.677661in}}{\pgfqpoint{0.614326in}{2.627224in}}%
\pgfpathcurveto{\pgfqpoint{0.664763in}{2.576788in}}{\pgfqpoint{0.733179in}{2.548449in}}{\pgfqpoint{0.804507in}{2.548449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754433in}{0.594976in}}%
\pgfpathcurveto{\pgfqpoint{1.825761in}{0.594976in}}{\pgfqpoint{1.894178in}{0.623315in}}{\pgfqpoint{1.944614in}{0.673751in}}%
\pgfpathcurveto{\pgfqpoint{1.995051in}{0.724188in}}{\pgfqpoint{2.023390in}{0.792605in}}{\pgfqpoint{2.023390in}{0.863933in}}%
\pgfpathcurveto{\pgfqpoint{2.023390in}{0.935261in}}{\pgfqpoint{1.995051in}{1.003678in}}{\pgfqpoint{1.944614in}{1.054114in}}%
\pgfpathcurveto{\pgfqpoint{1.894178in}{1.104551in}}{\pgfqpoint{1.825761in}{1.132890in}}{\pgfqpoint{1.754433in}{1.132890in}}%
\pgfpathcurveto{\pgfqpoint{1.683105in}{1.132890in}}{\pgfqpoint{1.614688in}{1.104551in}}{\pgfqpoint{1.564252in}{1.054114in}}%
\pgfpathcurveto{\pgfqpoint{1.513815in}{1.003678in}}{\pgfqpoint{1.485476in}{0.935261in}}{\pgfqpoint{1.485476in}{0.863933in}}%
\pgfpathcurveto{\pgfqpoint{1.485476in}{0.792605in}}{\pgfqpoint{1.513815in}{0.724188in}}{\pgfqpoint{1.564252in}{0.673751in}}%
\pgfpathcurveto{\pgfqpoint{1.614688in}{0.623315in}}{\pgfqpoint{1.683105in}{0.594976in}}{\pgfqpoint{1.754433in}{0.594976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.999769in,y=6.534208in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.913494in,y=6.123566in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 89a+108}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.116720in,y=6.873985in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20a+88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.956499in,y=3.989191in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.993928in,y=2.983907in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 7a+12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.762190in,y=4.174702in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 102a+19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.403649in,y=1.042219in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.804507in,y=2.817406in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 74a+96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.754433in,y=0.863933in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 35a+61}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

}


==> NEWSSIGp=113l=2.tex <==
\scalebox{.42}{

%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.900000in}{4.557545in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{4.557545in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.557545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{6.765000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{6.765000in}{4.422545in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{4.422545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898380in}{0.952176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479166in}{0.749827in}}{\pgfqpoint{1.828601in}{1.217711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689853in}{1.147986in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{1.217711in}}%
\pgfpathlineto{\pgfqpoint{1.801132in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.689853in}{1.147986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785240in}{1.321808in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.153259in}{1.814575in}}{\pgfqpoint{1.704717in}{1.622444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596408in}{1.733718in}}%
\pgfpathlineto{\pgfqpoint{1.704717in}{1.622444in}}%
\pgfpathlineto{\pgfqpoint{1.550712in}{1.602562in}}%
\pgfpathlineto{\pgfqpoint{1.596408in}{1.733718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844891in}{0.855435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.642119in}{0.217453in}}{\pgfqpoint{1.936426in}{1.162715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828833in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{1.936426in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.961443in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{1.828833in}{1.050749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695998in}{1.401688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.990305in}{2.346950in}}{\pgfqpoint{1.787533in}{1.708968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803591in}{1.513654in}}%
\pgfpathlineto{\pgfqpoint{0.695998in}{1.401688in}}%
\pgfpathlineto{\pgfqpoint{0.670981in}{1.554942in}}%
\pgfpathlineto{\pgfqpoint{0.803591in}{1.513654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310527in}{1.692571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.783668in}{2.024817in}}{\pgfqpoint{3.197578in}{1.667070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137909in}{1.810431in}}%
\pgfpathlineto{\pgfqpoint{3.197578in}{1.667070in}}%
\pgfpathlineto{\pgfqpoint{3.047088in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{3.137909in}{1.810431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313809in}{1.270460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.727718in}{0.912713in}}{\pgfqpoint{3.200860in}{1.244959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373477in}{1.127099in}}%
\pgfpathlineto{\pgfqpoint{2.313809in}{1.270460in}}%
\pgfpathlineto{\pgfqpoint{2.464298in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{2.373477in}{1.127099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369684in}{1.517159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.970401in}{1.540196in}}{\pgfqpoint{3.109187in}{2.093147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008020in}{1.975342in}}%
\pgfpathlineto{\pgfqpoint{3.109187in}{2.093147in}}%
\pgfpathlineto{\pgfqpoint{3.142731in}{1.941531in}}%
\pgfpathlineto{\pgfqpoint{3.008020in}{1.975342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130057in}{1.851953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.268842in}{2.404904in}}{\pgfqpoint{2.869559in}{2.427942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231223in}{1.969758in}}%
\pgfpathlineto{\pgfqpoint{2.130057in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{2.096512in}{2.003569in}}%
\pgfpathlineto{\pgfqpoint{2.231223in}{1.969758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723985in}{1.228727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.075840in}{0.947528in}}{\pgfqpoint{4.329158in}{1.281732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189918in}{1.212994in}}%
\pgfpathlineto{\pgfqpoint{4.329158in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{4.300604in}{1.129097in}}%
\pgfpathlineto{\pgfqpoint{4.189918in}{1.212994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684820in}{1.718287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.938139in}{2.052491in}}{\pgfqpoint{4.289993in}{1.771292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824060in}{1.787025in}}%
\pgfpathlineto{\pgfqpoint{3.684820in}{1.718287in}}%
\pgfpathlineto{\pgfqpoint{3.713374in}{1.870922in}}%
\pgfpathlineto{\pgfqpoint{3.824060in}{1.787025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787119in}{1.506682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.460578in}{1.662630in}}{\pgfqpoint{4.582881in}{2.311426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488910in}{2.187806in}}%
\pgfpathlineto{\pgfqpoint{4.582881in}{2.311426in}}%
\pgfpathlineto{\pgfqpoint{4.625395in}{2.162077in}}%
\pgfpathlineto{\pgfqpoint{4.488910in}{2.187806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534842in}{1.784806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.657144in}{2.433602in}}{\pgfqpoint{4.330603in}{2.589550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628813in}{1.908427in}}%
\pgfpathlineto{\pgfqpoint{3.534842in}{1.784806in}}%
\pgfpathlineto{\pgfqpoint{3.492327in}{1.934155in}}%
\pgfpathlineto{\pgfqpoint{3.628813in}{1.908427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523246in}{2.450742in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.173475in}{2.471166in}}{\pgfqpoint{4.409206in}{1.898276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420576in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{4.409206in}{1.898276in}}%
\pgfpathlineto{\pgfqpoint{4.292136in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{4.420576in}{2.053142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332629in}{2.109313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.568361in}{1.536424in}}{\pgfqpoint{4.218590in}{1.556848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321259in}{1.954448in}}%
\pgfpathlineto{\pgfqpoint{3.332629in}{2.109313in}}%
\pgfpathlineto{\pgfqpoint{3.449699in}{2.007298in}}%
\pgfpathlineto{\pgfqpoint{3.321259in}{1.954448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511518in}{2.527854in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.143602in}{2.703106in}}{\pgfqpoint{4.203542in}{3.325098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121095in}{3.193511in}}%
\pgfpathlineto{\pgfqpoint{4.203542in}{3.325098in}}%
\pgfpathlineto{\pgfqpoint{4.259343in}{3.180188in}}%
\pgfpathlineto{\pgfqpoint{4.121095in}{3.193511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230713in}{2.796924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.290653in}{3.418915in}}{\pgfqpoint{3.922737in}{3.594167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313160in}{2.928511in}}%
\pgfpathlineto{\pgfqpoint{3.230713in}{2.796924in}}%
\pgfpathlineto{\pgfqpoint{3.174912in}{2.941833in}}%
\pgfpathlineto{\pgfqpoint{3.313160in}{2.928511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870830in}{1.533947in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.538926in}{1.465838in}}{\pgfqpoint{5.840118in}{2.031106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713520in}{1.941187in}}%
\pgfpathlineto{\pgfqpoint{5.840118in}{2.031106in}}%
\pgfpathlineto{\pgfqpoint{5.836094in}{1.875875in}}%
\pgfpathlineto{\pgfqpoint{5.713520in}{1.941187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713866in}{1.883152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.015058in}{2.448420in}}{\pgfqpoint{5.683155in}{2.380311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840465in}{1.973071in}}%
\pgfpathlineto{\pgfqpoint{4.713866in}{1.883152in}}%
\pgfpathlineto{\pgfqpoint{4.717891in}{2.038383in}}%
\pgfpathlineto{\pgfqpoint{4.840465in}{1.973071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779105in}{2.963474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.959780in}{3.380975in}}{\pgfqpoint{4.568481in}{3.543900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670007in}{3.426404in}}%
\pgfpathlineto{\pgfqpoint{4.568481in}{3.543900in}}%
\pgfpathlineto{\pgfqpoint{4.723393in}{3.554623in}}%
\pgfpathlineto{\pgfqpoint{4.670007in}{3.426404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318627in}{2.800976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.927329in}{2.963901in}}{\pgfqpoint{4.108004in}{3.381402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217102in}{2.918472in}}%
\pgfpathlineto{\pgfqpoint{4.318627in}{2.800976in}}%
\pgfpathlineto{\pgfqpoint{4.163716in}{2.790253in}}%
\pgfpathlineto{\pgfqpoint{4.217102in}{2.918472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963269in}{2.572067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.588591in}{2.390351in}}{\pgfqpoint{5.960262in}{2.886764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821430in}{2.817205in}}%
\pgfpathlineto{\pgfqpoint{5.960262in}{2.886764in}}%
\pgfpathlineto{\pgfqpoint{5.932610in}{2.733964in}}%
\pgfpathlineto{\pgfqpoint{5.821430in}{2.817205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863840in}{2.949986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235511in}{3.446400in}}{\pgfqpoint{5.860833in}{3.264684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002672in}{3.019545in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{2.949986in}}%
\pgfpathlineto{\pgfqpoint{4.891492in}{3.102787in}}%
\pgfpathlineto{\pgfqpoint{5.002672in}{3.019545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524472in}{3.523972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.043165in}{3.238771in}}{\pgfqpoint{5.434362in}{3.640699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287726in}{3.589605in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{3.640699in}}%
\pgfpathlineto{\pgfqpoint{5.387254in}{3.492734in}}%
\pgfpathlineto{\pgfqpoint{5.287726in}{3.589605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487658in}{3.938165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.878855in}{4.340092in}}{\pgfqpoint{5.397548in}{4.054891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634295in}{3.989258in}}%
\pgfpathlineto{\pgfqpoint{4.487658in}{3.938165in}}%
\pgfpathlineto{\pgfqpoint{4.534766in}{4.086129in}}%
\pgfpathlineto{\pgfqpoint{4.634295in}{3.989258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303107in}{2.489170in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.637500in}{2.650384in}}{\pgfqpoint{6.412133in}{2.905187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452131in}{2.755145in}}%
\pgfpathlineto{\pgfqpoint{6.412133in}{2.905187in}}%
\pgfpathlineto{\pgfqpoint{6.556166in}{2.847161in}}%
\pgfpathlineto{\pgfqpoint{6.452131in}{2.755145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771266in}{2.615377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.545898in}{2.870180in}}{\pgfqpoint{5.880291in}{3.031395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731267in}{2.765419in}}%
\pgfpathlineto{\pgfqpoint{5.771266in}{2.615377in}}%
\pgfpathlineto{\pgfqpoint{5.627232in}{2.673404in}}%
\pgfpathlineto{\pgfqpoint{5.731267in}{2.765419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137829in}{2.647534in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.391272in}{3.236264in}}{\pgfqpoint{5.945725in}{3.652770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999762in}{3.507193in}}%
\pgfpathlineto{\pgfqpoint{5.945725in}{3.652770in}}%
\pgfpathlineto{\pgfqpoint{6.094609in}{3.608653in}}%
\pgfpathlineto{\pgfqpoint{5.999762in}{3.507193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746915in}{2.591689in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.301369in}{3.008194in}}{\pgfqpoint{5.554812in}{3.596925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692879in}{2.737266in}}%
\pgfpathlineto{\pgfqpoint{5.746915in}{2.591689in}}%
\pgfpathlineto{\pgfqpoint{5.598032in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{5.692879in}{2.737266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274418in}{3.484952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.390343in}{3.847789in}}{\pgfqpoint{6.041351in}{3.872264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175042in}{3.793273in}}%
\pgfpathlineto{\pgfqpoint{6.041351in}{3.872264in}}%
\pgfpathlineto{\pgfqpoint{6.184758in}{3.931822in}}%
\pgfpathlineto{\pgfqpoint{6.175042in}{3.793273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817663in}{3.198474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.468671in}{3.222949in}}{\pgfqpoint{5.584596in}{3.585786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{6.630000in}{4.287545in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683972in}{3.277465in}}%
\pgfpathlineto{\pgfqpoint{5.817663in}{3.198474in}}%
\pgfpathlineto{\pgfqpoint{5.674256in}{3.138916in}}%
\pgfpathlineto{\pgfqpoint{5.683972in}{3.277465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589544in}{0.732733in}}%
\pgfpathcurveto{\pgfqpoint{0.676277in}{0.732733in}}{\pgfqpoint{0.759469in}{0.767192in}}{\pgfqpoint{0.820799in}{0.828521in}}%
\pgfpathcurveto{\pgfqpoint{0.882128in}{0.889851in}}{\pgfqpoint{0.916588in}{0.973043in}}{\pgfqpoint{0.916588in}{1.059776in}}%
\pgfpathcurveto{\pgfqpoint{0.916588in}{1.146509in}}{\pgfqpoint{0.882128in}{1.229702in}}{\pgfqpoint{0.820799in}{1.291031in}}%
\pgfpathcurveto{\pgfqpoint{0.759469in}{1.352361in}}{\pgfqpoint{0.676277in}{1.386820in}}{\pgfqpoint{0.589544in}{1.386820in}}%
\pgfpathcurveto{\pgfqpoint{0.502811in}{1.386820in}}{\pgfqpoint{0.419618in}{1.352361in}}{\pgfqpoint{0.358289in}{1.291031in}}%
\pgfpathcurveto{\pgfqpoint{0.296959in}{1.229702in}}{\pgfqpoint{0.262500in}{1.146509in}}{\pgfqpoint{0.262500in}{1.059776in}}%
\pgfpathcurveto{\pgfqpoint{0.262500in}{0.973043in}}{\pgfqpoint{0.296959in}{0.889851in}}{\pgfqpoint{0.358289in}{0.828521in}}%
\pgfpathcurveto{\pgfqpoint{0.419618in}{0.767192in}}{\pgfqpoint{0.502811in}{0.732733in}}{\pgfqpoint{0.589544in}{0.732733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042880in}{1.177582in}}%
\pgfpathcurveto{\pgfqpoint{2.129614in}{1.177582in}}{\pgfqpoint{2.212806in}{1.212042in}}{\pgfqpoint{2.274135in}{1.273371in}}%
\pgfpathcurveto{\pgfqpoint{2.335465in}{1.334701in}}{\pgfqpoint{2.369924in}{1.417893in}}{\pgfqpoint{2.369924in}{1.504626in}}%
\pgfpathcurveto{\pgfqpoint{2.369924in}{1.591359in}}{\pgfqpoint{2.335465in}{1.674552in}}{\pgfqpoint{2.274135in}{1.735881in}}%
\pgfpathcurveto{\pgfqpoint{2.212806in}{1.797211in}}{\pgfqpoint{2.129614in}{1.831670in}}{\pgfqpoint{2.042880in}{1.831670in}}%
\pgfpathcurveto{\pgfqpoint{1.956147in}{1.831670in}}{\pgfqpoint{1.872955in}{1.797211in}}{\pgfqpoint{1.811625in}{1.735881in}}%
\pgfpathcurveto{\pgfqpoint{1.750296in}{1.674552in}}{\pgfqpoint{1.715837in}{1.591359in}}{\pgfqpoint{1.715837in}{1.504626in}}%
\pgfpathcurveto{\pgfqpoint{1.715837in}{1.417893in}}{\pgfqpoint{1.750296in}{1.334701in}}{\pgfqpoint{1.811625in}{1.273371in}}%
\pgfpathcurveto{\pgfqpoint{1.872955in}{1.212042in}}{\pgfqpoint{1.956147in}{1.177582in}}{\pgfqpoint{2.042880in}{1.177582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468506in}{1.105860in}}%
\pgfpathcurveto{\pgfqpoint{3.555239in}{1.105860in}}{\pgfqpoint{3.638431in}{1.140319in}}{\pgfqpoint{3.699761in}{1.201649in}}%
\pgfpathcurveto{\pgfqpoint{3.761090in}{1.262978in}}{\pgfqpoint{3.795550in}{1.346170in}}{\pgfqpoint{3.795550in}{1.432903in}}%
\pgfpathcurveto{\pgfqpoint{3.795550in}{1.519637in}}{\pgfqpoint{3.761090in}{1.602829in}}{\pgfqpoint{3.699761in}{1.664158in}}%
\pgfpathcurveto{\pgfqpoint{3.638431in}{1.725488in}}{\pgfqpoint{3.555239in}{1.759947in}}{\pgfqpoint{3.468506in}{1.759947in}}%
\pgfpathcurveto{\pgfqpoint{3.381773in}{1.759947in}}{\pgfqpoint{3.298580in}{1.725488in}}{\pgfqpoint{3.237251in}{1.664158in}}%
\pgfpathcurveto{\pgfqpoint{3.175921in}{1.602829in}}{\pgfqpoint{3.141462in}{1.519637in}}{\pgfqpoint{3.141462in}{1.432903in}}%
\pgfpathcurveto{\pgfqpoint{3.141462in}{1.346170in}}{\pgfqpoint{3.175921in}{1.262978in}}{\pgfqpoint{3.237251in}{1.201649in}}%
\pgfpathcurveto{\pgfqpoint{3.298580in}{1.140319in}}{\pgfqpoint{3.381773in}{1.105860in}}{\pgfqpoint{3.468506in}{1.105860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196363in}{2.113430in}}%
\pgfpathcurveto{\pgfqpoint{3.283096in}{2.113430in}}{\pgfqpoint{3.366288in}{2.147890in}}{\pgfqpoint{3.427618in}{2.209219in}}%
\pgfpathcurveto{\pgfqpoint{3.488948in}{2.270549in}}{\pgfqpoint{3.523407in}{2.353741in}}{\pgfqpoint{3.523407in}{2.440474in}}%
\pgfpathcurveto{\pgfqpoint{3.523407in}{2.527207in}}{\pgfqpoint{3.488948in}{2.610400in}}{\pgfqpoint{3.427618in}{2.671729in}}%
\pgfpathcurveto{\pgfqpoint{3.366288in}{2.733059in}}{\pgfqpoint{3.283096in}{2.767518in}}{\pgfqpoint{3.196363in}{2.767518in}}%
\pgfpathcurveto{\pgfqpoint{3.109630in}{2.767518in}}{\pgfqpoint{3.026438in}{2.733059in}}{\pgfqpoint{2.965108in}{2.671729in}}%
\pgfpathcurveto{\pgfqpoint{2.903779in}{2.610400in}}{\pgfqpoint{2.869319in}{2.527207in}}{\pgfqpoint{2.869319in}{2.440474in}}%
\pgfpathcurveto{\pgfqpoint{2.869319in}{2.353741in}}{\pgfqpoint{2.903779in}{2.270549in}}{\pgfqpoint{2.965108in}{2.209219in}}%
\pgfpathcurveto{\pgfqpoint{3.026438in}{2.147890in}}{\pgfqpoint{3.109630in}{2.113430in}}{\pgfqpoint{3.196363in}{2.113430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545472in}{1.240072in}}%
\pgfpathcurveto{\pgfqpoint{4.632205in}{1.240072in}}{\pgfqpoint{4.715398in}{1.274531in}}{\pgfqpoint{4.776727in}{1.335861in}}%
\pgfpathcurveto{\pgfqpoint{4.838057in}{1.397190in}}{\pgfqpoint{4.872516in}{1.480382in}}{\pgfqpoint{4.872516in}{1.567116in}}%
\pgfpathcurveto{\pgfqpoint{4.872516in}{1.653849in}}{\pgfqpoint{4.838057in}{1.737041in}}{\pgfqpoint{4.776727in}{1.798370in}}%
\pgfpathcurveto{\pgfqpoint{4.715398in}{1.859700in}}{\pgfqpoint{4.632205in}{1.894159in}}{\pgfqpoint{4.545472in}{1.894159in}}%
\pgfpathcurveto{\pgfqpoint{4.458739in}{1.894159in}}{\pgfqpoint{4.375547in}{1.859700in}}{\pgfqpoint{4.314217in}{1.798370in}}%
\pgfpathcurveto{\pgfqpoint{4.252888in}{1.737041in}}{\pgfqpoint{4.218428in}{1.653849in}}{\pgfqpoint{4.218428in}{1.567116in}}%
\pgfpathcurveto{\pgfqpoint{4.218428in}{1.480382in}}{\pgfqpoint{4.252888in}{1.397190in}}{\pgfqpoint{4.314217in}{1.335861in}}%
\pgfpathcurveto{\pgfqpoint{4.375547in}{1.274531in}}{\pgfqpoint{4.458739in}{1.240072in}}{\pgfqpoint{4.545472in}{1.240072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649217in}{2.336285in}}%
\pgfpathcurveto{\pgfqpoint{4.735950in}{2.336285in}}{\pgfqpoint{4.819142in}{2.370745in}}{\pgfqpoint{4.880471in}{2.432074in}}%
\pgfpathcurveto{\pgfqpoint{4.941801in}{2.493404in}}{\pgfqpoint{4.976260in}{2.576596in}}{\pgfqpoint{4.976260in}{2.663329in}}%
\pgfpathcurveto{\pgfqpoint{4.976260in}{2.750062in}}{\pgfqpoint{4.941801in}{2.833254in}}{\pgfqpoint{4.880471in}{2.894584in}}%
\pgfpathcurveto{\pgfqpoint{4.819142in}{2.955914in}}{\pgfqpoint{4.735950in}{2.990373in}}{\pgfqpoint{4.649217in}{2.990373in}}%
\pgfpathcurveto{\pgfqpoint{4.562483in}{2.990373in}}{\pgfqpoint{4.479291in}{2.955914in}}{\pgfqpoint{4.417962in}{2.894584in}}%
\pgfpathcurveto{\pgfqpoint{4.356632in}{2.833254in}}{\pgfqpoint{4.322173in}{2.750062in}}{\pgfqpoint{4.322173in}{2.663329in}}%
\pgfpathcurveto{\pgfqpoint{4.322173in}{2.576596in}}{\pgfqpoint{4.356632in}{2.493404in}}{\pgfqpoint{4.417962in}{2.432074in}}%
\pgfpathcurveto{\pgfqpoint{4.479291in}{2.370745in}}{\pgfqpoint{4.562483in}{2.336285in}}{\pgfqpoint{4.649217in}{2.336285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237892in}{3.354503in}}%
\pgfpathcurveto{\pgfqpoint{4.324625in}{3.354503in}}{\pgfqpoint{4.407817in}{3.388963in}}{\pgfqpoint{4.469147in}{3.450292in}}%
\pgfpathcurveto{\pgfqpoint{4.530476in}{3.511622in}}{\pgfqpoint{4.564936in}{3.594814in}}{\pgfqpoint{4.564936in}{3.681547in}}%
\pgfpathcurveto{\pgfqpoint{4.564936in}{3.768280in}}{\pgfqpoint{4.530476in}{3.851472in}}{\pgfqpoint{4.469147in}{3.912802in}}%
\pgfpathcurveto{\pgfqpoint{4.407817in}{3.974132in}}{\pgfqpoint{4.324625in}{4.008591in}}{\pgfqpoint{4.237892in}{4.008591in}}%
\pgfpathcurveto{\pgfqpoint{4.151159in}{4.008591in}}{\pgfqpoint{4.067967in}{3.974132in}}{\pgfqpoint{4.006637in}{3.912802in}}%
\pgfpathcurveto{\pgfqpoint{3.945307in}{3.851472in}}{\pgfqpoint{3.910848in}{3.768280in}}{\pgfqpoint{3.910848in}{3.681547in}}%
\pgfpathcurveto{\pgfqpoint{3.910848in}{3.594814in}}{\pgfqpoint{3.945307in}{3.511622in}}{\pgfqpoint{4.006637in}{3.450292in}}%
\pgfpathcurveto{\pgfqpoint{4.067967in}{3.388963in}}{\pgfqpoint{4.151159in}{3.354503in}}{\pgfqpoint{4.237892in}{3.354503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.008513in}{2.020098in}}%
\pgfpathcurveto{\pgfqpoint{6.095246in}{2.020098in}}{\pgfqpoint{6.178438in}{2.054558in}}{\pgfqpoint{6.239767in}{2.115887in}}%
\pgfpathcurveto{\pgfqpoint{6.301097in}{2.177217in}}{\pgfqpoint{6.335556in}{2.260409in}}{\pgfqpoint{6.335556in}{2.347142in}}%
\pgfpathcurveto{\pgfqpoint{6.335556in}{2.433875in}}{\pgfqpoint{6.301097in}{2.517068in}}{\pgfqpoint{6.239767in}{2.578397in}}%
\pgfpathcurveto{\pgfqpoint{6.178438in}{2.639727in}}{\pgfqpoint{6.095246in}{2.674186in}}{\pgfqpoint{6.008513in}{2.674186in}}%
\pgfpathcurveto{\pgfqpoint{5.921779in}{2.674186in}}{\pgfqpoint{5.838587in}{2.639727in}}{\pgfqpoint{5.777258in}{2.578397in}}%
\pgfpathcurveto{\pgfqpoint{5.715928in}{2.517068in}}{\pgfqpoint{5.681469in}{2.433875in}}{\pgfqpoint{5.681469in}{2.347142in}}%
\pgfpathcurveto{\pgfqpoint{5.681469in}{2.260409in}}{\pgfqpoint{5.715928in}{2.177217in}}{\pgfqpoint{5.777258in}{2.115887in}}%
\pgfpathcurveto{\pgfqpoint{5.838587in}{2.054558in}}{\pgfqpoint{5.921779in}{2.020098in}}{\pgfqpoint{6.008513in}{2.020098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174886in}{2.846378in}}%
\pgfpathcurveto{\pgfqpoint{6.261619in}{2.846378in}}{\pgfqpoint{6.344811in}{2.880837in}}{\pgfqpoint{6.406141in}{2.942167in}}%
\pgfpathcurveto{\pgfqpoint{6.467470in}{3.003496in}}{\pgfqpoint{6.501930in}{3.086689in}}{\pgfqpoint{6.501930in}{3.173422in}}%
\pgfpathcurveto{\pgfqpoint{6.501930in}{3.260155in}}{\pgfqpoint{6.467470in}{3.343347in}}{\pgfqpoint{6.406141in}{3.404677in}}%
\pgfpathcurveto{\pgfqpoint{6.344811in}{3.466006in}}{\pgfqpoint{6.261619in}{3.500466in}}{\pgfqpoint{6.174886in}{3.500466in}}%
\pgfpathcurveto{\pgfqpoint{6.088153in}{3.500466in}}{\pgfqpoint{6.004960in}{3.466006in}}{\pgfqpoint{5.943631in}{3.404677in}}%
\pgfpathcurveto{\pgfqpoint{5.882301in}{3.343347in}}{\pgfqpoint{5.847842in}{3.260155in}}{\pgfqpoint{5.847842in}{3.173422in}}%
\pgfpathcurveto{\pgfqpoint{5.847842in}{3.086689in}}{\pgfqpoint{5.882301in}{3.003496in}}{\pgfqpoint{5.943631in}{2.942167in}}%
\pgfpathcurveto{\pgfqpoint{6.004960in}{2.880837in}}{\pgfqpoint{6.088153in}{2.846378in}}{\pgfqpoint{6.174886in}{2.846378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684128in}{3.570272in}}%
\pgfpathcurveto{\pgfqpoint{5.770861in}{3.570272in}}{\pgfqpoint{5.854054in}{3.604732in}}{\pgfqpoint{5.915383in}{3.666061in}}%
\pgfpathcurveto{\pgfqpoint{5.976713in}{3.727391in}}{\pgfqpoint{6.011172in}{3.810583in}}{\pgfqpoint{6.011172in}{3.897316in}}%
\pgfpathcurveto{\pgfqpoint{6.011172in}{3.984049in}}{\pgfqpoint{5.976713in}{4.067242in}}{\pgfqpoint{5.915383in}{4.128571in}}%
\pgfpathcurveto{\pgfqpoint{5.854054in}{4.189901in}}{\pgfqpoint{5.770861in}{4.224360in}}{\pgfqpoint{5.684128in}{4.224360in}}%
\pgfpathcurveto{\pgfqpoint{5.597395in}{4.224360in}}{\pgfqpoint{5.514203in}{4.189901in}}{\pgfqpoint{5.452873in}{4.128571in}}%
\pgfpathcurveto{\pgfqpoint{5.391544in}{4.067242in}}{\pgfqpoint{5.357084in}{3.984049in}}{\pgfqpoint{5.357084in}{3.897316in}}%
\pgfpathcurveto{\pgfqpoint{5.357084in}{3.810583in}}{\pgfqpoint{5.391544in}{3.727391in}}{\pgfqpoint{5.452873in}{3.666061in}}%
\pgfpathcurveto{\pgfqpoint{5.514203in}{3.604732in}}{\pgfqpoint{5.597395in}{3.570272in}}{\pgfqpoint{5.684128in}{3.570272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.589544in,y=1.059776in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.042880in,y=1.504626in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.468506in,y=1.432903in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 105a+32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.196363in,y=2.440474in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8a+49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.545472in,y=1.567116in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.649217in,y=2.663329in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 69a+29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.237892in,y=3.681547in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 44a+66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.008513in,y=2.347142in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.174886in,y=3.173422in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10a+105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.684128in,y=3.897316in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 103a+112}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


}


==> NEWSSIGp=193l=2.tex <==
\scalebox{.4}{

%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.930210in}{6.802873in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.930210in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.930210in}{6.802873in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.802873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268383in}{0.287873in}}%
\pgfpathlineto{\pgfqpoint{7.661827in}{0.287873in}}%
\pgfpathlineto{\pgfqpoint{7.661827in}{6.667873in}}%
\pgfpathlineto{\pgfqpoint{0.268383in}{6.667873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519645in}{5.744266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.166363in}{6.545180in}}{\pgfqpoint{6.503337in}{5.973630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519645in}{5.744266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.856620in}{5.172716in}}{\pgfqpoint{6.503337in}{5.973630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796072in}{3.028457in}}%
\pgfpathlineto{\pgfqpoint{4.471098in}{1.241250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796072in}{3.028457in}}%
\pgfpathlineto{\pgfqpoint{6.174944in}{4.281820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796072in}{3.028457in}}%
\pgfpathlineto{\pgfqpoint{5.063135in}{4.840109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471098in}{1.241250in}}%
\pgfpathlineto{\pgfqpoint{2.988647in}{0.410565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471098in}{1.241250in}}%
\pgfpathlineto{\pgfqpoint{2.388388in}{1.596818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174944in}{4.281820in}}%
\pgfpathlineto{\pgfqpoint{7.519645in}{5.744266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174944in}{4.281820in}}%
\pgfpathlineto{\pgfqpoint{4.096298in}{3.250146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063135in}{4.840109in}}%
\pgfpathlineto{\pgfqpoint{2.794021in}{4.629185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063135in}{4.840109in}}%
\pgfpathlineto{\pgfqpoint{6.503337in}{5.973630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988647in}{0.410565in}}%
\pgfpathlineto{\pgfqpoint{3.536515in}{1.728952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988647in}{0.410565in}}%
\pgfpathlineto{\pgfqpoint{1.138627in}{0.951197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388388in}{1.596818in}}%
\pgfpathlineto{\pgfqpoint{0.410565in}{2.186785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388388in}{1.596818in}}%
\pgfpathlineto{\pgfqpoint{2.768208in}{3.109020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096298in}{3.250146in}}%
\pgfpathlineto{\pgfqpoint{3.536515in}{1.728952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096298in}{3.250146in}}%
\pgfpathlineto{\pgfqpoint{1.743971in}{2.706755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794021in}{4.629185in}}%
\pgfpathlineto{\pgfqpoint{2.768208in}{3.109020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794021in}{4.629185in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.818307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536515in}{1.728952in}}%
\pgfpathlineto{\pgfqpoint{2.768208in}{3.109020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138627in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{0.410565in}{2.186785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138627in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{1.743971in}{2.706755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410565in}{2.186785in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.818307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268383in}{0.287873in}}{\pgfqpoint{7.393443in}{6.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743971in}{2.706755in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{3.818307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796072in}{2.717892in}}%
\pgfpathcurveto{\pgfqpoint{5.878435in}{2.717892in}}{\pgfqpoint{5.957435in}{2.750615in}}{\pgfqpoint{6.015675in}{2.808855in}}%
\pgfpathcurveto{\pgfqpoint{6.073914in}{2.867094in}}{\pgfqpoint{6.106637in}{2.946095in}}{\pgfqpoint{6.106637in}{3.028457in}}%
\pgfpathcurveto{\pgfqpoint{6.106637in}{3.110820in}}{\pgfqpoint{6.073914in}{3.189821in}}{\pgfqpoint{6.015675in}{3.248060in}}%
\pgfpathcurveto{\pgfqpoint{5.957435in}{3.306299in}}{\pgfqpoint{5.878435in}{3.339022in}}{\pgfqpoint{5.796072in}{3.339022in}}%
\pgfpathcurveto{\pgfqpoint{5.713709in}{3.339022in}}{\pgfqpoint{5.634709in}{3.306299in}}{\pgfqpoint{5.576469in}{3.248060in}}%
\pgfpathcurveto{\pgfqpoint{5.518230in}{3.189821in}}{\pgfqpoint{5.485507in}{3.110820in}}{\pgfqpoint{5.485507in}{3.028457in}}%
\pgfpathcurveto{\pgfqpoint{5.485507in}{2.946095in}}{\pgfqpoint{5.518230in}{2.867094in}}{\pgfqpoint{5.576469in}{2.808855in}}%
\pgfpathcurveto{\pgfqpoint{5.634709in}{2.750615in}}{\pgfqpoint{5.713709in}{2.717892in}}{\pgfqpoint{5.796072in}{2.717892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471098in}{0.930685in}}%
\pgfpathcurveto{\pgfqpoint{4.553460in}{0.930685in}}{\pgfqpoint{4.632461in}{0.963409in}}{\pgfqpoint{4.690700in}{1.021648in}}%
\pgfpathcurveto{\pgfqpoint{4.748940in}{1.079887in}}{\pgfqpoint{4.781663in}{1.158888in}}{\pgfqpoint{4.781663in}{1.241250in}}%
\pgfpathcurveto{\pgfqpoint{4.781663in}{1.323613in}}{\pgfqpoint{4.748940in}{1.402614in}}{\pgfqpoint{4.690700in}{1.460853in}}%
\pgfpathcurveto{\pgfqpoint{4.632461in}{1.519092in}}{\pgfqpoint{4.553460in}{1.551815in}}{\pgfqpoint{4.471098in}{1.551815in}}%
\pgfpathcurveto{\pgfqpoint{4.388735in}{1.551815in}}{\pgfqpoint{4.309734in}{1.519092in}}{\pgfqpoint{4.251495in}{1.460853in}}%
\pgfpathcurveto{\pgfqpoint{4.193256in}{1.402614in}}{\pgfqpoint{4.160533in}{1.323613in}}{\pgfqpoint{4.160533in}{1.241250in}}%
\pgfpathcurveto{\pgfqpoint{4.160533in}{1.158888in}}{\pgfqpoint{4.193256in}{1.079887in}}{\pgfqpoint{4.251495in}{1.021648in}}%
\pgfpathcurveto{\pgfqpoint{4.309734in}{0.963409in}}{\pgfqpoint{4.388735in}{0.930685in}}{\pgfqpoint{4.471098in}{0.930685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174944in}{3.971255in}}%
\pgfpathcurveto{\pgfqpoint{6.257306in}{3.971255in}}{\pgfqpoint{6.336307in}{4.003978in}}{\pgfqpoint{6.394546in}{4.062217in}}%
\pgfpathcurveto{\pgfqpoint{6.452785in}{4.120456in}}{\pgfqpoint{6.485509in}{4.199457in}}{\pgfqpoint{6.485509in}{4.281820in}}%
\pgfpathcurveto{\pgfqpoint{6.485509in}{4.364183in}}{\pgfqpoint{6.452785in}{4.443183in}}{\pgfqpoint{6.394546in}{4.501422in}}%
\pgfpathcurveto{\pgfqpoint{6.336307in}{4.559662in}}{\pgfqpoint{6.257306in}{4.592385in}}{\pgfqpoint{6.174944in}{4.592385in}}%
\pgfpathcurveto{\pgfqpoint{6.092581in}{4.592385in}}{\pgfqpoint{6.013580in}{4.559662in}}{\pgfqpoint{5.955341in}{4.501422in}}%
\pgfpathcurveto{\pgfqpoint{5.897102in}{4.443183in}}{\pgfqpoint{5.864379in}{4.364183in}}{\pgfqpoint{5.864379in}{4.281820in}}%
\pgfpathcurveto{\pgfqpoint{5.864379in}{4.199457in}}{\pgfqpoint{5.897102in}{4.120456in}}{\pgfqpoint{5.955341in}{4.062217in}}%
\pgfpathcurveto{\pgfqpoint{6.013580in}{4.003978in}}{\pgfqpoint{6.092581in}{3.971255in}}{\pgfqpoint{6.174944in}{3.971255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063135in}{4.529544in}}%
\pgfpathcurveto{\pgfqpoint{5.145498in}{4.529544in}}{\pgfqpoint{5.224498in}{4.562267in}}{\pgfqpoint{5.282737in}{4.620507in}}%
\pgfpathcurveto{\pgfqpoint{5.340977in}{4.678746in}}{\pgfqpoint{5.373700in}{4.757746in}}{\pgfqpoint{5.373700in}{4.840109in}}%
\pgfpathcurveto{\pgfqpoint{5.373700in}{4.922472in}}{\pgfqpoint{5.340977in}{5.001472in}}{\pgfqpoint{5.282737in}{5.059712in}}%
\pgfpathcurveto{\pgfqpoint{5.224498in}{5.117951in}}{\pgfqpoint{5.145498in}{5.150674in}}{\pgfqpoint{5.063135in}{5.150674in}}%
\pgfpathcurveto{\pgfqpoint{4.980772in}{5.150674in}}{\pgfqpoint{4.901772in}{5.117951in}}{\pgfqpoint{4.843532in}{5.059712in}}%
\pgfpathcurveto{\pgfqpoint{4.785293in}{5.001472in}}{\pgfqpoint{4.752570in}{4.922472in}}{\pgfqpoint{4.752570in}{4.840109in}}%
\pgfpathcurveto{\pgfqpoint{4.752570in}{4.757746in}}{\pgfqpoint{4.785293in}{4.678746in}}{\pgfqpoint{4.843532in}{4.620507in}}%
\pgfpathcurveto{\pgfqpoint{4.901772in}{4.562267in}}{\pgfqpoint{4.980772in}{4.529544in}}{\pgfqpoint{5.063135in}{4.529544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988647in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{3.071010in}{0.100000in}}{\pgfqpoint{3.150010in}{0.132723in}}{\pgfqpoint{3.208250in}{0.190962in}}%
\pgfpathcurveto{\pgfqpoint{3.266489in}{0.249202in}}{\pgfqpoint{3.299212in}{0.328202in}}{\pgfqpoint{3.299212in}{0.410565in}}%
\pgfpathcurveto{\pgfqpoint{3.299212in}{0.492928in}}{\pgfqpoint{3.266489in}{0.571928in}}{\pgfqpoint{3.208250in}{0.630168in}}%
\pgfpathcurveto{\pgfqpoint{3.150010in}{0.688407in}}{\pgfqpoint{3.071010in}{0.721130in}}{\pgfqpoint{2.988647in}{0.721130in}}%
\pgfpathcurveto{\pgfqpoint{2.906284in}{0.721130in}}{\pgfqpoint{2.827284in}{0.688407in}}{\pgfqpoint{2.769044in}{0.630168in}}%
\pgfpathcurveto{\pgfqpoint{2.710805in}{0.571928in}}{\pgfqpoint{2.678082in}{0.492928in}}{\pgfqpoint{2.678082in}{0.410565in}}%
\pgfpathcurveto{\pgfqpoint{2.678082in}{0.328202in}}{\pgfqpoint{2.710805in}{0.249202in}}{\pgfqpoint{2.769044in}{0.190962in}}%
\pgfpathcurveto{\pgfqpoint{2.827284in}{0.132723in}}{\pgfqpoint{2.906284in}{0.100000in}}{\pgfqpoint{2.988647in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388388in}{1.286253in}}%
\pgfpathcurveto{\pgfqpoint{2.470751in}{1.286253in}}{\pgfqpoint{2.549751in}{1.318976in}}{\pgfqpoint{2.607991in}{1.377215in}}%
\pgfpathcurveto{\pgfqpoint{2.666230in}{1.435455in}}{\pgfqpoint{2.698953in}{1.514455in}}{\pgfqpoint{2.698953in}{1.596818in}}%
\pgfpathcurveto{\pgfqpoint{2.698953in}{1.679181in}}{\pgfqpoint{2.666230in}{1.758181in}}{\pgfqpoint{2.607991in}{1.816421in}}%
\pgfpathcurveto{\pgfqpoint{2.549751in}{1.874660in}}{\pgfqpoint{2.470751in}{1.907383in}}{\pgfqpoint{2.388388in}{1.907383in}}%
\pgfpathcurveto{\pgfqpoint{2.306025in}{1.907383in}}{\pgfqpoint{2.227025in}{1.874660in}}{\pgfqpoint{2.168785in}{1.816421in}}%
\pgfpathcurveto{\pgfqpoint{2.110546in}{1.758181in}}{\pgfqpoint{2.077823in}{1.679181in}}{\pgfqpoint{2.077823in}{1.596818in}}%
\pgfpathcurveto{\pgfqpoint{2.077823in}{1.514455in}}{\pgfqpoint{2.110546in}{1.435455in}}{\pgfqpoint{2.168785in}{1.377215in}}%
\pgfpathcurveto{\pgfqpoint{2.227025in}{1.318976in}}{\pgfqpoint{2.306025in}{1.286253in}}{\pgfqpoint{2.388388in}{1.286253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519645in}{5.433701in}}%
\pgfpathcurveto{\pgfqpoint{7.602008in}{5.433701in}}{\pgfqpoint{7.681008in}{5.466424in}}{\pgfqpoint{7.739248in}{5.524663in}}%
\pgfpathcurveto{\pgfqpoint{7.797487in}{5.582903in}}{\pgfqpoint{7.830210in}{5.661903in}}{\pgfqpoint{7.830210in}{5.744266in}}%
\pgfpathcurveto{\pgfqpoint{7.830210in}{5.826629in}}{\pgfqpoint{7.797487in}{5.905629in}}{\pgfqpoint{7.739248in}{5.963869in}}%
\pgfpathcurveto{\pgfqpoint{7.681008in}{6.022108in}}{\pgfqpoint{7.602008in}{6.054831in}}{\pgfqpoint{7.519645in}{6.054831in}}%
\pgfpathcurveto{\pgfqpoint{7.437282in}{6.054831in}}{\pgfqpoint{7.358282in}{6.022108in}}{\pgfqpoint{7.300043in}{5.963869in}}%
\pgfpathcurveto{\pgfqpoint{7.241803in}{5.905629in}}{\pgfqpoint{7.209080in}{5.826629in}}{\pgfqpoint{7.209080in}{5.744266in}}%
\pgfpathcurveto{\pgfqpoint{7.209080in}{5.661903in}}{\pgfqpoint{7.241803in}{5.582903in}}{\pgfqpoint{7.300043in}{5.524663in}}%
\pgfpathcurveto{\pgfqpoint{7.358282in}{5.466424in}}{\pgfqpoint{7.437282in}{5.433701in}}{\pgfqpoint{7.519645in}{5.433701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096298in}{2.939581in}}%
\pgfpathcurveto{\pgfqpoint{4.178661in}{2.939581in}}{\pgfqpoint{4.257662in}{2.972304in}}{\pgfqpoint{4.315901in}{3.030543in}}%
\pgfpathcurveto{\pgfqpoint{4.374140in}{3.088783in}}{\pgfqpoint{4.406863in}{3.167783in}}{\pgfqpoint{4.406863in}{3.250146in}}%
\pgfpathcurveto{\pgfqpoint{4.406863in}{3.332509in}}{\pgfqpoint{4.374140in}{3.411509in}}{\pgfqpoint{4.315901in}{3.469749in}}%
\pgfpathcurveto{\pgfqpoint{4.257662in}{3.527988in}}{\pgfqpoint{4.178661in}{3.560711in}}{\pgfqpoint{4.096298in}{3.560711in}}%
\pgfpathcurveto{\pgfqpoint{4.013936in}{3.560711in}}{\pgfqpoint{3.934935in}{3.527988in}}{\pgfqpoint{3.876696in}{3.469749in}}%
\pgfpathcurveto{\pgfqpoint{3.818456in}{3.411509in}}{\pgfqpoint{3.785733in}{3.332509in}}{\pgfqpoint{3.785733in}{3.250146in}}%
\pgfpathcurveto{\pgfqpoint{3.785733in}{3.167783in}}{\pgfqpoint{3.818456in}{3.088783in}}{\pgfqpoint{3.876696in}{3.030543in}}%
\pgfpathcurveto{\pgfqpoint{3.934935in}{2.972304in}}{\pgfqpoint{4.013936in}{2.939581in}}{\pgfqpoint{4.096298in}{2.939581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794021in}{4.318620in}}%
\pgfpathcurveto{\pgfqpoint{2.876384in}{4.318620in}}{\pgfqpoint{2.955385in}{4.351343in}}{\pgfqpoint{3.013624in}{4.409582in}}%
\pgfpathcurveto{\pgfqpoint{3.071863in}{4.467822in}}{\pgfqpoint{3.104586in}{4.546822in}}{\pgfqpoint{3.104586in}{4.629185in}}%
\pgfpathcurveto{\pgfqpoint{3.104586in}{4.711548in}}{\pgfqpoint{3.071863in}{4.790548in}}{\pgfqpoint{3.013624in}{4.848788in}}%
\pgfpathcurveto{\pgfqpoint{2.955385in}{4.907027in}}{\pgfqpoint{2.876384in}{4.939750in}}{\pgfqpoint{2.794021in}{4.939750in}}%
\pgfpathcurveto{\pgfqpoint{2.711659in}{4.939750in}}{\pgfqpoint{2.632658in}{4.907027in}}{\pgfqpoint{2.574419in}{4.848788in}}%
\pgfpathcurveto{\pgfqpoint{2.516180in}{4.790548in}}{\pgfqpoint{2.483456in}{4.711548in}}{\pgfqpoint{2.483456in}{4.629185in}}%
\pgfpathcurveto{\pgfqpoint{2.483456in}{4.546822in}}{\pgfqpoint{2.516180in}{4.467822in}}{\pgfqpoint{2.574419in}{4.409582in}}%
\pgfpathcurveto{\pgfqpoint{2.632658in}{4.351343in}}{\pgfqpoint{2.711659in}{4.318620in}}{\pgfqpoint{2.794021in}{4.318620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503337in}{5.663065in}}%
\pgfpathcurveto{\pgfqpoint{6.585700in}{5.663065in}}{\pgfqpoint{6.664701in}{5.695788in}}{\pgfqpoint{6.722940in}{5.754027in}}%
\pgfpathcurveto{\pgfqpoint{6.781179in}{5.812267in}}{\pgfqpoint{6.813902in}{5.891267in}}{\pgfqpoint{6.813902in}{5.973630in}}%
\pgfpathcurveto{\pgfqpoint{6.813902in}{6.055993in}}{\pgfqpoint{6.781179in}{6.134993in}}{\pgfqpoint{6.722940in}{6.193233in}}%
\pgfpathcurveto{\pgfqpoint{6.664701in}{6.251472in}}{\pgfqpoint{6.585700in}{6.284195in}}{\pgfqpoint{6.503337in}{6.284195in}}%
\pgfpathcurveto{\pgfqpoint{6.420975in}{6.284195in}}{\pgfqpoint{6.341974in}{6.251472in}}{\pgfqpoint{6.283735in}{6.193233in}}%
\pgfpathcurveto{\pgfqpoint{6.225495in}{6.134993in}}{\pgfqpoint{6.192772in}{6.055993in}}{\pgfqpoint{6.192772in}{5.973630in}}%
\pgfpathcurveto{\pgfqpoint{6.192772in}{5.891267in}}{\pgfqpoint{6.225495in}{5.812267in}}{\pgfqpoint{6.283735in}{5.754027in}}%
\pgfpathcurveto{\pgfqpoint{6.341974in}{5.695788in}}{\pgfqpoint{6.420975in}{5.663065in}}{\pgfqpoint{6.503337in}{5.663065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536515in}{1.418387in}}%
\pgfpathcurveto{\pgfqpoint{3.618878in}{1.418387in}}{\pgfqpoint{3.697878in}{1.451110in}}{\pgfqpoint{3.756118in}{1.509350in}}%
\pgfpathcurveto{\pgfqpoint{3.814357in}{1.567589in}}{\pgfqpoint{3.847080in}{1.646590in}}{\pgfqpoint{3.847080in}{1.728952in}}%
\pgfpathcurveto{\pgfqpoint{3.847080in}{1.811315in}}{\pgfqpoint{3.814357in}{1.890316in}}{\pgfqpoint{3.756118in}{1.948555in}}%
\pgfpathcurveto{\pgfqpoint{3.697878in}{2.006794in}}{\pgfqpoint{3.618878in}{2.039517in}}{\pgfqpoint{3.536515in}{2.039517in}}%
\pgfpathcurveto{\pgfqpoint{3.454152in}{2.039517in}}{\pgfqpoint{3.375152in}{2.006794in}}{\pgfqpoint{3.316912in}{1.948555in}}%
\pgfpathcurveto{\pgfqpoint{3.258673in}{1.890316in}}{\pgfqpoint{3.225950in}{1.811315in}}{\pgfqpoint{3.225950in}{1.728952in}}%
\pgfpathcurveto{\pgfqpoint{3.225950in}{1.646590in}}{\pgfqpoint{3.258673in}{1.567589in}}{\pgfqpoint{3.316912in}{1.509350in}}%
\pgfpathcurveto{\pgfqpoint{3.375152in}{1.451110in}}{\pgfqpoint{3.454152in}{1.418387in}}{\pgfqpoint{3.536515in}{1.418387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138627in}{0.640632in}}%
\pgfpathcurveto{\pgfqpoint{1.220989in}{0.640632in}}{\pgfqpoint{1.299990in}{0.673355in}}{\pgfqpoint{1.358229in}{0.731594in}}%
\pgfpathcurveto{\pgfqpoint{1.416468in}{0.789833in}}{\pgfqpoint{1.449192in}{0.868834in}}{\pgfqpoint{1.449192in}{0.951197in}}%
\pgfpathcurveto{\pgfqpoint{1.449192in}{1.033559in}}{\pgfqpoint{1.416468in}{1.112560in}}{\pgfqpoint{1.358229in}{1.170799in}}%
\pgfpathcurveto{\pgfqpoint{1.299990in}{1.229039in}}{\pgfqpoint{1.220989in}{1.261762in}}{\pgfqpoint{1.138627in}{1.261762in}}%
\pgfpathcurveto{\pgfqpoint{1.056264in}{1.261762in}}{\pgfqpoint{0.977263in}{1.229039in}}{\pgfqpoint{0.919024in}{1.170799in}}%
\pgfpathcurveto{\pgfqpoint{0.860785in}{1.112560in}}{\pgfqpoint{0.828062in}{1.033559in}}{\pgfqpoint{0.828062in}{0.951197in}}%
\pgfpathcurveto{\pgfqpoint{0.828062in}{0.868834in}}{\pgfqpoint{0.860785in}{0.789833in}}{\pgfqpoint{0.919024in}{0.731594in}}%
\pgfpathcurveto{\pgfqpoint{0.977263in}{0.673355in}}{\pgfqpoint{1.056264in}{0.640632in}}{\pgfqpoint{1.138627in}{0.640632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410565in}{1.876220in}}%
\pgfpathcurveto{\pgfqpoint{0.492928in}{1.876220in}}{\pgfqpoint{0.571928in}{1.908943in}}{\pgfqpoint{0.630168in}{1.967182in}}%
\pgfpathcurveto{\pgfqpoint{0.688407in}{2.025422in}}{\pgfqpoint{0.721130in}{2.104422in}}{\pgfqpoint{0.721130in}{2.186785in}}%
\pgfpathcurveto{\pgfqpoint{0.721130in}{2.269148in}}{\pgfqpoint{0.688407in}{2.348148in}}{\pgfqpoint{0.630168in}{2.406388in}}%
\pgfpathcurveto{\pgfqpoint{0.571928in}{2.464627in}}{\pgfqpoint{0.492928in}{2.497350in}}{\pgfqpoint{0.410565in}{2.497350in}}%
\pgfpathcurveto{\pgfqpoint{0.328202in}{2.497350in}}{\pgfqpoint{0.249202in}{2.464627in}}{\pgfqpoint{0.190962in}{2.406388in}}%
\pgfpathcurveto{\pgfqpoint{0.132723in}{2.348148in}}{\pgfqpoint{0.100000in}{2.269148in}}{\pgfqpoint{0.100000in}{2.186785in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{2.104422in}}{\pgfqpoint{0.132723in}{2.025422in}}{\pgfqpoint{0.190962in}{1.967182in}}%
\pgfpathcurveto{\pgfqpoint{0.249202in}{1.908943in}}{\pgfqpoint{0.328202in}{1.876220in}}{\pgfqpoint{0.410565in}{1.876220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768208in}{2.798455in}}%
\pgfpathcurveto{\pgfqpoint{2.850571in}{2.798455in}}{\pgfqpoint{2.929571in}{2.831178in}}{\pgfqpoint{2.987811in}{2.889417in}}%
\pgfpathcurveto{\pgfqpoint{3.046050in}{2.947657in}}{\pgfqpoint{3.078773in}{3.026657in}}{\pgfqpoint{3.078773in}{3.109020in}}%
\pgfpathcurveto{\pgfqpoint{3.078773in}{3.191383in}}{\pgfqpoint{3.046050in}{3.270383in}}{\pgfqpoint{2.987811in}{3.328623in}}%
\pgfpathcurveto{\pgfqpoint{2.929571in}{3.386862in}}{\pgfqpoint{2.850571in}{3.419585in}}{\pgfqpoint{2.768208in}{3.419585in}}%
\pgfpathcurveto{\pgfqpoint{2.685845in}{3.419585in}}{\pgfqpoint{2.606845in}{3.386862in}}{\pgfqpoint{2.548606in}{3.328623in}}%
\pgfpathcurveto{\pgfqpoint{2.490366in}{3.270383in}}{\pgfqpoint{2.457643in}{3.191383in}}{\pgfqpoint{2.457643in}{3.109020in}}%
\pgfpathcurveto{\pgfqpoint{2.457643in}{3.026657in}}{\pgfqpoint{2.490366in}{2.947657in}}{\pgfqpoint{2.548606in}{2.889417in}}%
\pgfpathcurveto{\pgfqpoint{2.606845in}{2.831178in}}{\pgfqpoint{2.685845in}{2.798455in}}{\pgfqpoint{2.768208in}{2.798455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743971in}{2.396190in}}%
\pgfpathcurveto{\pgfqpoint{1.826334in}{2.396190in}}{\pgfqpoint{1.905334in}{2.428913in}}{\pgfqpoint{1.963573in}{2.487153in}}%
\pgfpathcurveto{\pgfqpoint{2.021813in}{2.545392in}}{\pgfqpoint{2.054536in}{2.624392in}}{\pgfqpoint{2.054536in}{2.706755in}}%
\pgfpathcurveto{\pgfqpoint{2.054536in}{2.789118in}}{\pgfqpoint{2.021813in}{2.868119in}}{\pgfqpoint{1.963573in}{2.926358in}}%
\pgfpathcurveto{\pgfqpoint{1.905334in}{2.984597in}}{\pgfqpoint{1.826334in}{3.017320in}}{\pgfqpoint{1.743971in}{3.017320in}}%
\pgfpathcurveto{\pgfqpoint{1.661608in}{3.017320in}}{\pgfqpoint{1.582607in}{2.984597in}}{\pgfqpoint{1.524368in}{2.926358in}}%
\pgfpathcurveto{\pgfqpoint{1.466129in}{2.868119in}}{\pgfqpoint{1.433406in}{2.789118in}}{\pgfqpoint{1.433406in}{2.706755in}}%
\pgfpathcurveto{\pgfqpoint{1.433406in}{2.624392in}}{\pgfqpoint{1.466129in}{2.545392in}}{\pgfqpoint{1.524368in}{2.487153in}}%
\pgfpathcurveto{\pgfqpoint{1.582607in}{2.428913in}}{\pgfqpoint{1.661608in}{2.396190in}}{\pgfqpoint{1.743971in}{2.396190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016331in}{3.507742in}}%
\pgfpathcurveto{\pgfqpoint{1.098693in}{3.507742in}}{\pgfqpoint{1.177694in}{3.540465in}}{\pgfqpoint{1.235933in}{3.598704in}}%
\pgfpathcurveto{\pgfqpoint{1.294172in}{3.656944in}}{\pgfqpoint{1.326896in}{3.735944in}}{\pgfqpoint{1.326896in}{3.818307in}}%
\pgfpathcurveto{\pgfqpoint{1.326896in}{3.900670in}}{\pgfqpoint{1.294172in}{3.979670in}}{\pgfqpoint{1.235933in}{4.037910in}}%
\pgfpathcurveto{\pgfqpoint{1.177694in}{4.096149in}}{\pgfqpoint{1.098693in}{4.128872in}}{\pgfqpoint{1.016331in}{4.128872in}}%
\pgfpathcurveto{\pgfqpoint{0.933968in}{4.128872in}}{\pgfqpoint{0.854967in}{4.096149in}}{\pgfqpoint{0.796728in}{4.037910in}}%
\pgfpathcurveto{\pgfqpoint{0.738489in}{3.979670in}}{\pgfqpoint{0.705766in}{3.900670in}}{\pgfqpoint{0.705766in}{3.818307in}}%
\pgfpathcurveto{\pgfqpoint{0.705766in}{3.735944in}}{\pgfqpoint{0.738489in}{3.656944in}}{\pgfqpoint{0.796728in}{3.598704in}}%
\pgfpathcurveto{\pgfqpoint{0.854967in}{3.540465in}}{\pgfqpoint{0.933968in}{3.507742in}}{\pgfqpoint{1.016331in}{3.507742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.796072in,y=3.028457in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.471098in,y=1.241250in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 169}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.174944in,y=4.281820in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 127a+113}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.063135in,y=4.840109in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 66a+47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988647in,y=0.410565in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 155a+133}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.388388in,y=1.596818in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 38a+95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.519645in,y=5.744266in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 168a+35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.096298in,y=3.250146in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 51a+15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.794021in,y=4.629185in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 142a+66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.503337in,y=5.973630in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25a+10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.536515in,y=1.728952in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 114a+61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.138627in,y=0.951197in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 95a+4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410565in,y=2.186785in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 98a+99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768208in,y=3.109020in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 79a+175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.743971in,y=2.706755in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 184a+118}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.016331in,y=3.818307in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 9a+109}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%



}

==> NEWSSIGp=71l=2Directed.tex <==
\scalebox{.6}{


%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.274150in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.274150in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.274150in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.139150in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{5.139150in}{4.565000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{4.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585927in}{4.276192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.295891in}{4.038853in}}{\pgfqpoint{1.501419in}{3.351391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528170in}{3.504352in}}%
\pgfpathlineto{\pgfqpoint{1.501419in}{3.351391in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{3.464569in}}%
\pgfpathlineto{\pgfqpoint{1.528170in}{3.504352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483586in}{4.177086in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.698011in}{3.459869in}}{\pgfqpoint{1.378520in}{3.232377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268814in}{3.342273in}}%
\pgfpathlineto{\pgfqpoint{1.378520in}{3.232377in}}%
\pgfpathlineto{\pgfqpoint{1.224779in}{3.210550in}}%
\pgfpathlineto{\pgfqpoint{1.268814in}{3.342273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576382in}{3.020457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.691084in}{2.214537in}}{\pgfqpoint{1.159237in}{1.639904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304543in}{1.694664in}}%
\pgfpathlineto{\pgfqpoint{1.159237in}{1.639904in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{1.789005in}}%
\pgfpathlineto{\pgfqpoint{1.304543in}{1.694664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428490in}{3.037261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.896643in}{2.462627in}}{\pgfqpoint{1.011345in}{1.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283184in}{2.982501in}}%
\pgfpathlineto{\pgfqpoint{1.428490in}{3.037261in}}%
\pgfpathlineto{\pgfqpoint{1.385115in}{2.888159in}}%
\pgfpathlineto{\pgfqpoint{1.283184in}{2.982501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705085in}{3.208938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.576599in}{3.414088in}}{\pgfqpoint{3.297690in}{2.937639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220094in}{3.072143in}}%
\pgfpathlineto{\pgfqpoint{3.297690in}{2.937639in}}%
\pgfpathlineto{\pgfqpoint{3.143529in}{2.956265in}}%
\pgfpathlineto{\pgfqpoint{3.220094in}{3.072143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709497in}{3.071168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.430588in}{2.594719in}}{\pgfqpoint{3.302102in}{2.799869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787093in}{2.936663in}}%
\pgfpathlineto{\pgfqpoint{1.709497in}{3.071168in}}%
\pgfpathlineto{\pgfqpoint{1.863658in}{3.052542in}}%
\pgfpathlineto{\pgfqpoint{1.787093in}{2.936663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179262in}{1.453191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.855492in}{1.219690in}}{\pgfqpoint{2.018727in}{0.555090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053038in}{0.706534in}}%
\pgfpathlineto{\pgfqpoint{2.018727in}{0.555090in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{0.673406in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{0.706534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070004in}{1.353513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.240647in}{0.658753in}}{\pgfqpoint{1.887521in}{0.435388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778905in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{1.887521in}{0.435388in}}%
\pgfpathlineto{\pgfqpoint{1.733573in}{0.415079in}}%
\pgfpathlineto{\pgfqpoint{1.778905in}{0.546361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218784in}{1.503076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162914in}{1.500158in}}{\pgfqpoint{2.076681in}{0.528787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357458in}{1.433203in}}%
\pgfpathlineto{\pgfqpoint{1.218784in}{1.503076in}}%
\pgfpathlineto{\pgfqpoint{1.357887in}{1.572091in}}%
\pgfpathlineto{\pgfqpoint{1.357458in}{1.433203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016711in}{1.318721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933225in}{0.378285in}}{\pgfqpoint{1.908411in}{0.375270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935257in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{1.016711in}{1.318721in}}%
\pgfpathlineto{\pgfqpoint{1.073602in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{0.935257in}{1.186517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606862in}{2.845338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.380476in}{2.895714in}}{\pgfqpoint{4.786919in}{3.519116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652892in}{3.440698in}}%
\pgfpathlineto{\pgfqpoint{4.786919in}{3.519116in}}%
\pgfpathlineto{\pgfqpoint{4.769238in}{3.364844in}}%
\pgfpathlineto{\pgfqpoint{4.652892in}{3.440698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553986in}{2.990814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.960429in}{3.614216in}}{\pgfqpoint{4.734043in}{3.664592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688013in}{3.069232in}}%
\pgfpathlineto{\pgfqpoint{3.553986in}{2.990814in}}%
\pgfpathlineto{\pgfqpoint{3.571667in}{3.145087in}}%
\pgfpathlineto{\pgfqpoint{3.688013in}{3.069232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632157in}{2.788136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.590499in}{2.536463in}}{\pgfqpoint{4.849181in}{3.525074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748852in}{2.685691in}}%
\pgfpathlineto{\pgfqpoint{3.632157in}{2.788136in}}%
\pgfpathlineto{\pgfqpoint{3.784129in}{2.820025in}}%
\pgfpathlineto{\pgfqpoint{3.748852in}{2.685691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499586in}{3.014902in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.750406in}{3.973467in}}{\pgfqpoint{4.738786in}{3.713907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601927in}{3.131688in}}%
\pgfpathlineto{\pgfqpoint{3.499586in}{3.014902in}}%
\pgfpathlineto{\pgfqpoint{3.467562in}{3.166846in}}%
\pgfpathlineto{\pgfqpoint{3.601927in}{3.131688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517577in}{2.695015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837832in}{2.003745in}}{\pgfqpoint{3.481825in}{1.365529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610132in}{1.452993in}}%
\pgfpathlineto{\pgfqpoint{3.481825in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{3.488838in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{3.610132in}{1.452993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362146in}{2.673155in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.006140in}{2.034939in}}{\pgfqpoint{3.326395in}{1.343669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233840in}{2.585691in}}%
\pgfpathlineto{\pgfqpoint{3.362146in}{2.673155in}}%
\pgfpathlineto{\pgfqpoint{3.355134in}{2.518031in}}%
\pgfpathlineto{\pgfqpoint{3.233840in}{2.585691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217242in}{0.385468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.947437in}{0.436012in}}{\pgfqpoint{3.298413in}{1.042690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168753in}{0.957245in}}%
\pgfpathlineto{\pgfqpoint{3.298413in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{3.288973in}{0.887694in}}%
\pgfpathlineto{\pgfqpoint{3.168753in}{0.957245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155980in}{0.535494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.506956in}{1.142171in}}{\pgfqpoint{3.237152in}{1.192716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285640in}{0.620939in}}%
\pgfpathlineto{\pgfqpoint{2.155980in}{0.535494in}}%
\pgfpathlineto{\pgfqpoint{2.165420in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{2.285640in}{0.620939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568457in}{4.191838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.996951in}{3.749361in}}{\pgfqpoint{1.447049in}{3.284574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615191in}{4.043755in}}%
\pgfpathlineto{\pgfqpoint{0.568457in}{4.191838in}}%
\pgfpathlineto{\pgfqpoint{0.714964in}{4.140375in}}%
\pgfpathlineto{\pgfqpoint{0.615191in}{4.043755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439303in}{4.170608in}}%
\pgfpathcurveto{\pgfqpoint{0.480303in}{4.170608in}}{\pgfqpoint{0.519630in}{4.186897in}}{\pgfqpoint{0.548621in}{4.215889in}}%
\pgfpathcurveto{\pgfqpoint{0.577613in}{4.244881in}}{\pgfqpoint{0.593903in}{4.284207in}}{\pgfqpoint{0.593903in}{4.325208in}}%
\pgfpathcurveto{\pgfqpoint{0.593903in}{4.366208in}}{\pgfqpoint{0.577613in}{4.405535in}}{\pgfqpoint{0.548621in}{4.434526in}}%
\pgfpathcurveto{\pgfqpoint{0.519630in}{4.463518in}}{\pgfqpoint{0.480303in}{4.479808in}}{\pgfqpoint{0.439303in}{4.479808in}}%
\pgfpathcurveto{\pgfqpoint{0.398302in}{4.479808in}}{\pgfqpoint{0.358976in}{4.463518in}}{\pgfqpoint{0.329984in}{4.434526in}}%
\pgfpathcurveto{\pgfqpoint{0.300992in}{4.405535in}}{\pgfqpoint{0.284703in}{4.366208in}}{\pgfqpoint{0.284703in}{4.325208in}}%
\pgfpathcurveto{\pgfqpoint{0.284703in}{4.284207in}}{\pgfqpoint{0.300992in}{4.244881in}}{\pgfqpoint{0.329984in}{4.215889in}}%
\pgfpathcurveto{\pgfqpoint{0.358976in}{4.186897in}}{\pgfqpoint{0.398302in}{4.170608in}}{\pgfqpoint{0.439303in}{4.170608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554598in}{3.018914in}}%
\pgfpathcurveto{\pgfqpoint{1.595599in}{3.018914in}}{\pgfqpoint{1.634926in}{3.035204in}}{\pgfqpoint{1.663917in}{3.064196in}}%
\pgfpathcurveto{\pgfqpoint{1.692909in}{3.093187in}}{\pgfqpoint{1.709198in}{3.132514in}}{\pgfqpoint{1.709198in}{3.173514in}}%
\pgfpathcurveto{\pgfqpoint{1.709198in}{3.214515in}}{\pgfqpoint{1.692909in}{3.253841in}}{\pgfqpoint{1.663917in}{3.282833in}}%
\pgfpathcurveto{\pgfqpoint{1.634926in}{3.311825in}}{\pgfqpoint{1.595599in}{3.328114in}}{\pgfqpoint{1.554598in}{3.328114in}}%
\pgfpathcurveto{\pgfqpoint{1.513598in}{3.328114in}}{\pgfqpoint{1.474271in}{3.311825in}}{\pgfqpoint{1.445280in}{3.282833in}}%
\pgfpathcurveto{\pgfqpoint{1.416288in}{3.253841in}}{\pgfqpoint{1.399999in}{3.214515in}}{\pgfqpoint{1.399999in}{3.173514in}}%
\pgfpathcurveto{\pgfqpoint{1.399999in}{3.132514in}}{\pgfqpoint{1.416288in}{3.093187in}}{\pgfqpoint{1.445280in}{3.064196in}}%
\pgfpathcurveto{\pgfqpoint{1.474271in}{3.035204in}}{\pgfqpoint{1.513598in}{3.018914in}}{\pgfqpoint{1.554598in}{3.018914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033128in}{1.349050in}}%
\pgfpathcurveto{\pgfqpoint{1.074129in}{1.349050in}}{\pgfqpoint{1.113455in}{1.365340in}}{\pgfqpoint{1.142447in}{1.394331in}}%
\pgfpathcurveto{\pgfqpoint{1.171439in}{1.423323in}}{\pgfqpoint{1.187728in}{1.462650in}}{\pgfqpoint{1.187728in}{1.503650in}}%
\pgfpathcurveto{\pgfqpoint{1.187728in}{1.544651in}}{\pgfqpoint{1.171439in}{1.583977in}}{\pgfqpoint{1.142447in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{1.113455in}{1.641961in}}{\pgfqpoint{1.074129in}{1.658250in}}{\pgfqpoint{1.033128in}{1.658250in}}%
\pgfpathcurveto{\pgfqpoint{0.992128in}{1.658250in}}{\pgfqpoint{0.952801in}{1.641961in}}{\pgfqpoint{0.923810in}{1.612969in}}%
\pgfpathcurveto{\pgfqpoint{0.894818in}{1.583977in}}{\pgfqpoint{0.878528in}{1.544651in}}{\pgfqpoint{0.878528in}{1.503650in}}%
\pgfpathcurveto{\pgfqpoint{0.878528in}{1.462650in}}{\pgfqpoint{0.894818in}{1.423323in}}{\pgfqpoint{0.923810in}{1.394331in}}%
\pgfpathcurveto{\pgfqpoint{0.952801in}{1.365340in}}{\pgfqpoint{0.992128in}{1.349050in}}{\pgfqpoint{1.033128in}{1.349050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452589in}{2.680692in}}%
\pgfpathcurveto{\pgfqpoint{3.493589in}{2.680692in}}{\pgfqpoint{3.532916in}{2.696982in}}{\pgfqpoint{3.561908in}{2.725974in}}%
\pgfpathcurveto{\pgfqpoint{3.590899in}{2.754965in}}{\pgfqpoint{3.607189in}{2.794292in}}{\pgfqpoint{3.607189in}{2.835292in}}%
\pgfpathcurveto{\pgfqpoint{3.607189in}{2.876293in}}{\pgfqpoint{3.590899in}{2.915619in}}{\pgfqpoint{3.561908in}{2.944611in}}%
\pgfpathcurveto{\pgfqpoint{3.532916in}{2.973603in}}{\pgfqpoint{3.493589in}{2.989892in}}{\pgfqpoint{3.452589in}{2.989892in}}%
\pgfpathcurveto{\pgfqpoint{3.411588in}{2.989892in}}{\pgfqpoint{3.372262in}{2.973603in}}{\pgfqpoint{3.343270in}{2.944611in}}%
\pgfpathcurveto{\pgfqpoint{3.314279in}{2.915619in}}{\pgfqpoint{3.297989in}{2.876293in}}{\pgfqpoint{3.297989in}{2.835292in}}%
\pgfpathcurveto{\pgfqpoint{3.297989in}{2.794292in}}{\pgfqpoint{3.314279in}{2.754965in}}{\pgfqpoint{3.343270in}{2.725974in}}%
\pgfpathcurveto{\pgfqpoint{3.372262in}{2.696982in}}{\pgfqpoint{3.411588in}{2.680692in}}{\pgfqpoint{3.452589in}{2.680692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063011in}{0.220192in}}%
\pgfpathcurveto{\pgfqpoint{2.104011in}{0.220192in}}{\pgfqpoint{2.143338in}{0.236482in}}{\pgfqpoint{2.172329in}{0.265474in}}%
\pgfpathcurveto{\pgfqpoint{2.201321in}{0.294465in}}{\pgfqpoint{2.217611in}{0.333792in}}{\pgfqpoint{2.217611in}{0.374792in}}%
\pgfpathcurveto{\pgfqpoint{2.217611in}{0.415793in}}{\pgfqpoint{2.201321in}{0.455119in}}{\pgfqpoint{2.172329in}{0.484111in}}%
\pgfpathcurveto{\pgfqpoint{2.143338in}{0.513103in}}{\pgfqpoint{2.104011in}{0.529392in}}{\pgfqpoint{2.063011in}{0.529392in}}%
\pgfpathcurveto{\pgfqpoint{2.022010in}{0.529392in}}{\pgfqpoint{1.982684in}{0.513103in}}{\pgfqpoint{1.953692in}{0.484111in}}%
\pgfpathcurveto{\pgfqpoint{1.924700in}{0.455119in}}{\pgfqpoint{1.908411in}{0.415793in}}{\pgfqpoint{1.908411in}{0.374792in}}%
\pgfpathcurveto{\pgfqpoint{1.908411in}{0.333792in}}{\pgfqpoint{1.924700in}{0.294465in}}{\pgfqpoint{1.953692in}{0.265474in}}%
\pgfpathcurveto{\pgfqpoint{1.982684in}{0.236482in}}{\pgfqpoint{2.022010in}{0.220192in}}{\pgfqpoint{2.063011in}{0.220192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888316in}{3.520038in}}%
\pgfpathcurveto{\pgfqpoint{4.929316in}{3.520038in}}{\pgfqpoint{4.968643in}{3.536328in}}{\pgfqpoint{4.997635in}{3.565320in}}%
\pgfpathcurveto{\pgfqpoint{5.026626in}{3.594311in}}{\pgfqpoint{5.042916in}{3.633638in}}{\pgfqpoint{5.042916in}{3.674638in}}%
\pgfpathcurveto{\pgfqpoint{5.042916in}{3.715639in}}{\pgfqpoint{5.026626in}{3.754965in}}{\pgfqpoint{4.997635in}{3.783957in}}%
\pgfpathcurveto{\pgfqpoint{4.968643in}{3.812949in}}{\pgfqpoint{4.929316in}{3.829238in}}{\pgfqpoint{4.888316in}{3.829238in}}%
\pgfpathcurveto{\pgfqpoint{4.847316in}{3.829238in}}{\pgfqpoint{4.807989in}{3.812949in}}{\pgfqpoint{4.778997in}{3.783957in}}%
\pgfpathcurveto{\pgfqpoint{4.750006in}{3.754965in}}{\pgfqpoint{4.733716in}{3.715639in}}{\pgfqpoint{4.733716in}{3.674638in}}%
\pgfpathcurveto{\pgfqpoint{4.733716in}{3.633638in}}{\pgfqpoint{4.750006in}{3.594311in}}{\pgfqpoint{4.778997in}{3.565320in}}%
\pgfpathcurveto{\pgfqpoint{4.807989in}{3.536328in}}{\pgfqpoint{4.847316in}{3.520038in}}{\pgfqpoint{4.888316in}{3.520038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391383in}{1.048791in}}%
\pgfpathcurveto{\pgfqpoint{3.432383in}{1.048791in}}{\pgfqpoint{3.471710in}{1.065081in}}{\pgfqpoint{3.500701in}{1.094073in}}%
\pgfpathcurveto{\pgfqpoint{3.529693in}{1.123064in}}{\pgfqpoint{3.545983in}{1.162391in}}{\pgfqpoint{3.545983in}{1.203391in}}%
\pgfpathcurveto{\pgfqpoint{3.545983in}{1.244392in}}{\pgfqpoint{3.529693in}{1.283718in}}{\pgfqpoint{3.500701in}{1.312710in}}%
\pgfpathcurveto{\pgfqpoint{3.471710in}{1.341702in}}{\pgfqpoint{3.432383in}{1.357991in}}{\pgfqpoint{3.391383in}{1.357991in}}%
\pgfpathcurveto{\pgfqpoint{3.350382in}{1.357991in}}{\pgfqpoint{3.311056in}{1.341702in}}{\pgfqpoint{3.282064in}{1.312710in}}%
\pgfpathcurveto{\pgfqpoint{3.253072in}{1.283718in}}{\pgfqpoint{3.236783in}{1.244392in}}{\pgfqpoint{3.236783in}{1.203391in}}%
\pgfpathcurveto{\pgfqpoint{3.236783in}{1.162391in}}{\pgfqpoint{3.253072in}{1.123064in}}{\pgfqpoint{3.282064in}{1.094073in}}%
\pgfpathcurveto{\pgfqpoint{3.311056in}{1.065081in}}{\pgfqpoint{3.350382in}{1.048791in}}{\pgfqpoint{3.391383in}{1.048791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439303in}{3.909070in}}%
\pgfpathcurveto{\pgfqpoint{0.494483in}{3.909070in}}{\pgfqpoint{0.547411in}{3.930993in}}{\pgfqpoint{0.586430in}{3.970012in}}%
\pgfpathcurveto{\pgfqpoint{0.625448in}{4.009030in}}{\pgfqpoint{0.647372in}{4.061958in}}{\pgfqpoint{0.647372in}{4.117139in}}%
\pgfpathcurveto{\pgfqpoint{0.647372in}{4.172319in}}{\pgfqpoint{0.625448in}{4.225247in}}{\pgfqpoint{0.586430in}{4.264266in}}%
\pgfpathcurveto{\pgfqpoint{0.547411in}{4.303284in}}{\pgfqpoint{0.494483in}{4.325208in}}{\pgfqpoint{0.439303in}{4.325208in}}%
\pgfpathcurveto{\pgfqpoint{0.384122in}{4.325208in}}{\pgfqpoint{0.331194in}{4.303284in}}{\pgfqpoint{0.292176in}{4.264266in}}%
\pgfpathcurveto{\pgfqpoint{0.253157in}{4.225247in}}{\pgfqpoint{0.231234in}{4.172319in}}{\pgfqpoint{0.231234in}{4.117139in}}%
\pgfpathcurveto{\pgfqpoint{0.231234in}{4.061958in}}{\pgfqpoint{0.253157in}{4.009030in}}{\pgfqpoint{0.292176in}{3.970012in}}%
\pgfpathcurveto{\pgfqpoint{0.331194in}{3.930993in}}{\pgfqpoint{0.384122in}{3.909070in}}{\pgfqpoint{0.439303in}{3.909070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{5.004150in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391383in}{0.787253in}}%
\pgfpathcurveto{\pgfqpoint{3.446563in}{0.787253in}}{\pgfqpoint{3.499491in}{0.809177in}}{\pgfqpoint{3.538510in}{0.848195in}}%
\pgfpathcurveto{\pgfqpoint{3.577528in}{0.887214in}}{\pgfqpoint{3.599452in}{0.940142in}}{\pgfqpoint{3.599452in}{0.995322in}}%
\pgfpathcurveto{\pgfqpoint{3.599452in}{1.050503in}}{\pgfqpoint{3.577528in}{1.103431in}}{\pgfqpoint{3.538510in}{1.142449in}}%
\pgfpathcurveto{\pgfqpoint{3.499491in}{1.181468in}}{\pgfqpoint{3.446563in}{1.203391in}}{\pgfqpoint{3.391383in}{1.203391in}}%
\pgfpathcurveto{\pgfqpoint{3.336202in}{1.203391in}}{\pgfqpoint{3.283274in}{1.181468in}}{\pgfqpoint{3.244256in}{1.142449in}}%
\pgfpathcurveto{\pgfqpoint{3.205237in}{1.103431in}}{\pgfqpoint{3.183314in}{1.050503in}}{\pgfqpoint{3.183314in}{0.995322in}}%
\pgfpathcurveto{\pgfqpoint{3.183314in}{0.940142in}}{\pgfqpoint{3.205237in}{0.887214in}}{\pgfqpoint{3.244256in}{0.848195in}}%
\pgfpathcurveto{\pgfqpoint{3.283274in}{0.809177in}}{\pgfqpoint{3.336202in}{0.787253in}}{\pgfqpoint{3.391383in}{0.787253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439303in,y=4.325208in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.554598in,y=3.173514in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.033128in,y=1.503650in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.452589in,y=2.835292in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.063011in,y=0.374792in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.888316in,y=3.674638in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.391383in,y=1.203391in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 48}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

}

==> NEWSSIGp=73l=2.tex <==
\scalebox{.6}{


\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.971151in}{5.290111in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.971151in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.971151in}{5.290111in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{5.290111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343200in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.682555in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.682555in}{5.015000in}}%
\pgfpathlineto{\pgfqpoint{0.343200in}{5.015000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368957in}{0.697543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.991283in}{1.019814in}}{\pgfqpoint{1.512314in}{0.551117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368957in}{0.697543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.889987in}{0.228846in}}{\pgfqpoint{1.512314in}{0.551117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227701in}{3.371465in}}%
\pgfpathlineto{\pgfqpoint{1.357763in}{4.921154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227701in}{3.371465in}}%
\pgfpathlineto{\pgfqpoint{0.589977in}{2.109515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227701in}{3.371465in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{1.997113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589977in}{2.109515in}}%
\pgfpathlineto{\pgfqpoint{1.602194in}{1.997113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589977in}{2.109515in}}%
\pgfpathlineto{\pgfqpoint{0.368957in}{0.697543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602194in}{1.997113in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{0.551117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357763in}{4.522440in}}%
\pgfpathcurveto{\pgfqpoint{1.410633in}{4.522440in}}{\pgfqpoint{1.461345in}{4.543446in}}{\pgfqpoint{1.498730in}{4.580830in}}%
\pgfpathcurveto{\pgfqpoint{1.536115in}{4.618215in}}{\pgfqpoint{1.557120in}{4.668927in}}{\pgfqpoint{1.557120in}{4.721797in}}%
\pgfpathcurveto{\pgfqpoint{1.557120in}{4.774667in}}{\pgfqpoint{1.536115in}{4.825379in}}{\pgfqpoint{1.498730in}{4.862764in}}%
\pgfpathcurveto{\pgfqpoint{1.461345in}{4.900148in}}{\pgfqpoint{1.410633in}{4.921154in}}{\pgfqpoint{1.357763in}{4.921154in}}%
\pgfpathcurveto{\pgfqpoint{1.304893in}{4.921154in}}{\pgfqpoint{1.254181in}{4.900148in}}{\pgfqpoint{1.216797in}{4.862764in}}%
\pgfpathcurveto{\pgfqpoint{1.179412in}{4.825379in}}{\pgfqpoint{1.158406in}{4.774667in}}{\pgfqpoint{1.158406in}{4.721797in}}%
\pgfpathcurveto{\pgfqpoint{1.158406in}{4.668927in}}{\pgfqpoint{1.179412in}{4.618215in}}{\pgfqpoint{1.216797in}{4.580830in}}%
\pgfpathcurveto{\pgfqpoint{1.254181in}{4.543446in}}{\pgfqpoint{1.304893in}{4.522440in}}{\pgfqpoint{1.357763in}{4.522440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343200in}{0.135000in}}{\pgfqpoint{1.339355in}{4.880000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357763in}{4.323083in}}%
\pgfpathcurveto{\pgfqpoint{1.437068in}{4.323083in}}{\pgfqpoint{1.513136in}{4.354591in}}{\pgfqpoint{1.569213in}{4.410669in}}%
\pgfpathcurveto{\pgfqpoint{1.625290in}{4.466746in}}{\pgfqpoint{1.656799in}{4.542813in}}{\pgfqpoint{1.656799in}{4.622118in}}%
\pgfpathcurveto{\pgfqpoint{1.656799in}{4.701424in}}{\pgfqpoint{1.625290in}{4.777491in}}{\pgfqpoint{1.569213in}{4.833568in}}%
\pgfpathcurveto{\pgfqpoint{1.513136in}{4.889646in}}{\pgfqpoint{1.437068in}{4.921154in}}{\pgfqpoint{1.357763in}{4.921154in}}%
\pgfpathcurveto{\pgfqpoint{1.278458in}{4.921154in}}{\pgfqpoint{1.202391in}{4.889646in}}{\pgfqpoint{1.146313in}{4.833568in}}%
\pgfpathcurveto{\pgfqpoint{1.090236in}{4.777491in}}{\pgfqpoint{1.058728in}{4.701424in}}{\pgfqpoint{1.058728in}{4.622118in}}%
\pgfpathcurveto{\pgfqpoint{1.058728in}{4.542813in}}{\pgfqpoint{1.090236in}{4.466746in}}{\pgfqpoint{1.146313in}{4.410669in}}%
\pgfpathcurveto{\pgfqpoint{1.202391in}{4.354591in}}{\pgfqpoint{1.278458in}{4.323083in}}{\pgfqpoint{1.357763in}{4.323083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227701in}{3.102508in}}%
\pgfpathcurveto{\pgfqpoint{1.299030in}{3.102508in}}{\pgfqpoint{1.367446in}{3.130847in}}{\pgfqpoint{1.417883in}{3.181284in}}%
\pgfpathcurveto{\pgfqpoint{1.468319in}{3.231721in}}{\pgfqpoint{1.496658in}{3.300137in}}{\pgfqpoint{1.496658in}{3.371465in}}%
\pgfpathcurveto{\pgfqpoint{1.496658in}{3.442794in}}{\pgfqpoint{1.468319in}{3.511210in}}{\pgfqpoint{1.417883in}{3.561647in}}%
\pgfpathcurveto{\pgfqpoint{1.367446in}{3.612084in}}{\pgfqpoint{1.299030in}{3.640423in}}{\pgfqpoint{1.227701in}{3.640423in}}%
\pgfpathcurveto{\pgfqpoint{1.156373in}{3.640423in}}{\pgfqpoint{1.087957in}{3.612084in}}{\pgfqpoint{1.037520in}{3.561647in}}%
\pgfpathcurveto{\pgfqpoint{0.987083in}{3.511210in}}{\pgfqpoint{0.958744in}{3.442794in}}{\pgfqpoint{0.958744in}{3.371465in}}%
\pgfpathcurveto{\pgfqpoint{0.958744in}{3.300137in}}{\pgfqpoint{0.987083in}{3.231721in}}{\pgfqpoint{1.037520in}{3.181284in}}%
\pgfpathcurveto{\pgfqpoint{1.087957in}{3.130847in}}{\pgfqpoint{1.156373in}{3.102508in}}{\pgfqpoint{1.227701in}{3.102508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357763in}{4.652197in}}%
\pgfpathcurveto{\pgfqpoint{1.429092in}{4.652197in}}{\pgfqpoint{1.497508in}{4.680536in}}{\pgfqpoint{1.547945in}{4.730972in}}%
\pgfpathcurveto{\pgfqpoint{1.598381in}{4.781409in}}{\pgfqpoint{1.626720in}{4.849826in}}{\pgfqpoint{1.626720in}{4.921154in}}%
\pgfpathcurveto{\pgfqpoint{1.626720in}{4.992482in}}{\pgfqpoint{1.598381in}{5.060899in}}{\pgfqpoint{1.547945in}{5.111335in}}%
\pgfpathcurveto{\pgfqpoint{1.497508in}{5.161772in}}{\pgfqpoint{1.429092in}{5.190111in}}{\pgfqpoint{1.357763in}{5.190111in}}%
\pgfpathcurveto{\pgfqpoint{1.286435in}{5.190111in}}{\pgfqpoint{1.218019in}{5.161772in}}{\pgfqpoint{1.167582in}{5.111335in}}%
\pgfpathcurveto{\pgfqpoint{1.117145in}{5.060899in}}{\pgfqpoint{1.088806in}{4.992482in}}{\pgfqpoint{1.088806in}{4.921154in}}%
\pgfpathcurveto{\pgfqpoint{1.088806in}{4.849826in}}{\pgfqpoint{1.117145in}{4.781409in}}{\pgfqpoint{1.167582in}{4.730972in}}%
\pgfpathcurveto{\pgfqpoint{1.218019in}{4.680536in}}{\pgfqpoint{1.286435in}{4.652197in}}{\pgfqpoint{1.357763in}{4.652197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589977in}{1.840558in}}%
\pgfpathcurveto{\pgfqpoint{0.661306in}{1.840558in}}{\pgfqpoint{0.729722in}{1.868897in}}{\pgfqpoint{0.780159in}{1.919334in}}%
\pgfpathcurveto{\pgfqpoint{0.830595in}{1.969770in}}{\pgfqpoint{0.858934in}{2.038187in}}{\pgfqpoint{0.858934in}{2.109515in}}%
\pgfpathcurveto{\pgfqpoint{0.858934in}{2.180843in}}{\pgfqpoint{0.830595in}{2.249260in}}{\pgfqpoint{0.780159in}{2.299696in}}%
\pgfpathcurveto{\pgfqpoint{0.729722in}{2.350133in}}{\pgfqpoint{0.661306in}{2.378472in}}{\pgfqpoint{0.589977in}{2.378472in}}%
\pgfpathcurveto{\pgfqpoint{0.518649in}{2.378472in}}{\pgfqpoint{0.450233in}{2.350133in}}{\pgfqpoint{0.399796in}{2.299696in}}%
\pgfpathcurveto{\pgfqpoint{0.349359in}{2.249260in}}{\pgfqpoint{0.321020in}{2.180843in}}{\pgfqpoint{0.321020in}{2.109515in}}%
\pgfpathcurveto{\pgfqpoint{0.321020in}{2.038187in}}{\pgfqpoint{0.349359in}{1.969770in}}{\pgfqpoint{0.399796in}{1.919334in}}%
\pgfpathcurveto{\pgfqpoint{0.450233in}{1.868897in}}{\pgfqpoint{0.518649in}{1.840558in}}{\pgfqpoint{0.589977in}{1.840558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602194in}{1.728156in}}%
\pgfpathcurveto{\pgfqpoint{1.673523in}{1.728156in}}{\pgfqpoint{1.741939in}{1.756495in}}{\pgfqpoint{1.792376in}{1.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.842812in}{1.857368in}}{\pgfqpoint{1.871151in}{1.925784in}}{\pgfqpoint{1.871151in}{1.997113in}}%
\pgfpathcurveto{\pgfqpoint{1.871151in}{2.068441in}}{\pgfqpoint{1.842812in}{2.136857in}}{\pgfqpoint{1.792376in}{2.187294in}}%
\pgfpathcurveto{\pgfqpoint{1.741939in}{2.237731in}}{\pgfqpoint{1.673523in}{2.266070in}}{\pgfqpoint{1.602194in}{2.266070in}}%
\pgfpathcurveto{\pgfqpoint{1.530866in}{2.266070in}}{\pgfqpoint{1.462450in}{2.237731in}}{\pgfqpoint{1.412013in}{2.187294in}}%
\pgfpathcurveto{\pgfqpoint{1.361576in}{2.136857in}}{\pgfqpoint{1.333237in}{2.068441in}}{\pgfqpoint{1.333237in}{1.997113in}}%
\pgfpathcurveto{\pgfqpoint{1.333237in}{1.925784in}}{\pgfqpoint{1.361576in}{1.857368in}}{\pgfqpoint{1.412013in}{1.806931in}}%
\pgfpathcurveto{\pgfqpoint{1.462450in}{1.756495in}}{\pgfqpoint{1.530866in}{1.728156in}}{\pgfqpoint{1.602194in}{1.728156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368957in}{0.428585in}}%
\pgfpathcurveto{\pgfqpoint{0.440285in}{0.428585in}}{\pgfqpoint{0.508702in}{0.456924in}}{\pgfqpoint{0.559139in}{0.507361in}}%
\pgfpathcurveto{\pgfqpoint{0.609575in}{0.557798in}}{\pgfqpoint{0.637914in}{0.626214in}}{\pgfqpoint{0.637914in}{0.697543in}}%
\pgfpathcurveto{\pgfqpoint{0.637914in}{0.768871in}}{\pgfqpoint{0.609575in}{0.837287in}}{\pgfqpoint{0.559139in}{0.887724in}}%
\pgfpathcurveto{\pgfqpoint{0.508702in}{0.938161in}}{\pgfqpoint{0.440285in}{0.966500in}}{\pgfqpoint{0.368957in}{0.966500in}}%
\pgfpathcurveto{\pgfqpoint{0.297629in}{0.966500in}}{\pgfqpoint{0.229212in}{0.938161in}}{\pgfqpoint{0.178776in}{0.887724in}}%
\pgfpathcurveto{\pgfqpoint{0.128339in}{0.837287in}}{\pgfqpoint{0.100000in}{0.768871in}}{\pgfqpoint{0.100000in}{0.697543in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.626214in}}{\pgfqpoint{0.128339in}{0.557798in}}{\pgfqpoint{0.178776in}{0.507361in}}%
\pgfpathcurveto{\pgfqpoint{0.229212in}{0.456924in}}{\pgfqpoint{0.297629in}{0.428585in}}{\pgfqpoint{0.368957in}{0.428585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512314in}{0.282160in}}%
\pgfpathcurveto{\pgfqpoint{1.583642in}{0.282160in}}{\pgfqpoint{1.652058in}{0.310499in}}{\pgfqpoint{1.702495in}{0.360936in}}%
\pgfpathcurveto{\pgfqpoint{1.752932in}{0.411373in}}{\pgfqpoint{1.781271in}{0.479789in}}{\pgfqpoint{1.781271in}{0.551117in}}%
\pgfpathcurveto{\pgfqpoint{1.781271in}{0.622446in}}{\pgfqpoint{1.752932in}{0.690862in}}{\pgfqpoint{1.702495in}{0.741299in}}%
\pgfpathcurveto{\pgfqpoint{1.652058in}{0.791736in}}{\pgfqpoint{1.583642in}{0.820075in}}{\pgfqpoint{1.512314in}{0.820075in}}%
\pgfpathcurveto{\pgfqpoint{1.440985in}{0.820075in}}{\pgfqpoint{1.372569in}{0.791736in}}{\pgfqpoint{1.322132in}{0.741299in}}%
\pgfpathcurveto{\pgfqpoint{1.271696in}{0.690862in}}{\pgfqpoint{1.243356in}{0.622446in}}{\pgfqpoint{1.243356in}{0.551117in}}%
\pgfpathcurveto{\pgfqpoint{1.243356in}{0.479789in}}{\pgfqpoint{1.271696in}{0.411373in}}{\pgfqpoint{1.322132in}{0.360936in}}%
\pgfpathcurveto{\pgfqpoint{1.372569in}{0.310499in}}{\pgfqpoint{1.440985in}{0.282160in}}{\pgfqpoint{1.512314in}{0.282160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.227701in,y=3.371465in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.357763in,y=4.921154in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.589977in,y=2.109515in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 72a+4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.602194in,y=1.997113in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont a+1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.368957in,y=0.697543in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 22a+48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.512314in,y=0.551117in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 51a+41}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%



}

==> NEWSSIGp=97l=3.tex <==
\scalebox{.64}{

%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.536547in}{3.836020in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.536547in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.536547in}{3.836020in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.836020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292803in}{0.265321in}}%
\pgfpathlineto{\pgfqpoint{2.243744in}{0.265321in}}%
\pgfpathlineto{\pgfqpoint{2.243744in}{3.645321in}}%
\pgfpathlineto{\pgfqpoint{0.292803in}{3.645321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629290in}{3.505699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049945in}{3.072354in}}{\pgfqpoint{0.330321in}{3.146977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629290in}{3.505699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.909665in}{3.580321in}}{\pgfqpoint{0.330321in}{3.146977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666644in}{0.330321in}}%
\pgfpathlineto{\pgfqpoint{0.611231in}{1.453952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666644in}{0.330321in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{1.954090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666644in}{0.330321in}}%
\pgfpathlineto{\pgfqpoint{2.206226in}{0.982231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666644in}{0.330321in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{0.588734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611231in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{1.954090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611231in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{0.588734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611231in}{1.453952in}}%
\pgfpathlineto{\pgfqpoint{0.330321in}{3.146977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117004in}{1.954090in}}%
\pgfpathlineto{\pgfqpoint{2.206226in}{0.982231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117004in}{1.954090in}}%
\pgfpathlineto{\pgfqpoint{1.629290in}{3.505699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206226in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{0.588734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206226in}{0.982231in}}%
\pgfpathlineto{\pgfqpoint{1.225470in}{2.244059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809032in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{1.225470in}{2.244059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225470in}{2.244059in}}%
\pgfpathlineto{\pgfqpoint{1.629290in}{3.505699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.292803in}{0.265321in}}{\pgfqpoint{1.950941in}{3.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225470in}{2.244059in}}%
\pgfpathlineto{\pgfqpoint{0.330321in}{3.146977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666644in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.727726in}{0.100000in}}{\pgfqpoint{1.786315in}{0.124268in}}{\pgfqpoint{1.829506in}{0.167460in}}%
\pgfpathcurveto{\pgfqpoint{1.872698in}{0.210651in}}{\pgfqpoint{1.896966in}{0.269239in}}{\pgfqpoint{1.896966in}{0.330321in}}%
\pgfpathcurveto{\pgfqpoint{1.896966in}{0.391403in}}{\pgfqpoint{1.872698in}{0.449991in}}{\pgfqpoint{1.829506in}{0.493183in}}%
\pgfpathcurveto{\pgfqpoint{1.786315in}{0.536374in}}{\pgfqpoint{1.727726in}{0.560642in}}{\pgfqpoint{1.666644in}{0.560642in}}%
\pgfpathcurveto{\pgfqpoint{1.605563in}{0.560642in}}{\pgfqpoint{1.546974in}{0.536374in}}{\pgfqpoint{1.503783in}{0.493183in}}%
\pgfpathcurveto{\pgfqpoint{1.460591in}{0.449991in}}{\pgfqpoint{1.436323in}{0.391403in}}{\pgfqpoint{1.436323in}{0.330321in}}%
\pgfpathcurveto{\pgfqpoint{1.436323in}{0.269239in}}{\pgfqpoint{1.460591in}{0.210651in}}{\pgfqpoint{1.503783in}{0.167460in}}%
\pgfpathcurveto{\pgfqpoint{1.546974in}{0.124268in}}{\pgfqpoint{1.605563in}{0.100000in}}{\pgfqpoint{1.666644in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611231in}{1.223630in}}%
\pgfpathcurveto{\pgfqpoint{0.672313in}{1.223630in}}{\pgfqpoint{0.730902in}{1.247898in}}{\pgfqpoint{0.774093in}{1.291090in}}%
\pgfpathcurveto{\pgfqpoint{0.817285in}{1.334281in}}{\pgfqpoint{0.841553in}{1.392870in}}{\pgfqpoint{0.841553in}{1.453952in}}%
\pgfpathcurveto{\pgfqpoint{0.841553in}{1.515033in}}{\pgfqpoint{0.817285in}{1.573622in}}{\pgfqpoint{0.774093in}{1.616813in}}%
\pgfpathcurveto{\pgfqpoint{0.730902in}{1.660005in}}{\pgfqpoint{0.672313in}{1.684273in}}{\pgfqpoint{0.611231in}{1.684273in}}%
\pgfpathcurveto{\pgfqpoint{0.550150in}{1.684273in}}{\pgfqpoint{0.491561in}{1.660005in}}{\pgfqpoint{0.448370in}{1.616813in}}%
\pgfpathcurveto{\pgfqpoint{0.405178in}{1.573622in}}{\pgfqpoint{0.380910in}{1.515033in}}{\pgfqpoint{0.380910in}{1.453952in}}%
\pgfpathcurveto{\pgfqpoint{0.380910in}{1.392870in}}{\pgfqpoint{0.405178in}{1.334281in}}{\pgfqpoint{0.448370in}{1.291090in}}%
\pgfpathcurveto{\pgfqpoint{0.491561in}{1.247898in}}{\pgfqpoint{0.550150in}{1.223630in}}{\pgfqpoint{0.611231in}{1.223630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117004in}{1.723769in}}%
\pgfpathcurveto{\pgfqpoint{2.178086in}{1.723769in}}{\pgfqpoint{2.236674in}{1.748037in}}{\pgfqpoint{2.279866in}{1.791228in}}%
\pgfpathcurveto{\pgfqpoint{2.323057in}{1.834420in}}{\pgfqpoint{2.347325in}{1.893008in}}{\pgfqpoint{2.347325in}{1.954090in}}%
\pgfpathcurveto{\pgfqpoint{2.347325in}{2.015172in}}{\pgfqpoint{2.323057in}{2.073760in}}{\pgfqpoint{2.279866in}{2.116952in}}%
\pgfpathcurveto{\pgfqpoint{2.236674in}{2.160143in}}{\pgfqpoint{2.178086in}{2.184411in}}{\pgfqpoint{2.117004in}{2.184411in}}%
\pgfpathcurveto{\pgfqpoint{2.055922in}{2.184411in}}{\pgfqpoint{1.997334in}{2.160143in}}{\pgfqpoint{1.954143in}{2.116952in}}%
\pgfpathcurveto{\pgfqpoint{1.910951in}{2.073760in}}{\pgfqpoint{1.886683in}{2.015172in}}{\pgfqpoint{1.886683in}{1.954090in}}%
\pgfpathcurveto{\pgfqpoint{1.886683in}{1.893008in}}{\pgfqpoint{1.910951in}{1.834420in}}{\pgfqpoint{1.954143in}{1.791228in}}%
\pgfpathcurveto{\pgfqpoint{1.997334in}{1.748037in}}{\pgfqpoint{2.055922in}{1.723769in}}{\pgfqpoint{2.117004in}{1.723769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206226in}{0.751910in}}%
\pgfpathcurveto{\pgfqpoint{2.267308in}{0.751910in}}{\pgfqpoint{2.325896in}{0.776178in}}{\pgfqpoint{2.369088in}{0.819370in}}%
\pgfpathcurveto{\pgfqpoint{2.412279in}{0.862561in}}{\pgfqpoint{2.436547in}{0.921150in}}{\pgfqpoint{2.436547in}{0.982231in}}%
\pgfpathcurveto{\pgfqpoint{2.436547in}{1.043313in}}{\pgfqpoint{2.412279in}{1.101902in}}{\pgfqpoint{2.369088in}{1.145093in}}%
\pgfpathcurveto{\pgfqpoint{2.325896in}{1.188284in}}{\pgfqpoint{2.267308in}{1.212553in}}{\pgfqpoint{2.206226in}{1.212553in}}%
\pgfpathcurveto{\pgfqpoint{2.145144in}{1.212553in}}{\pgfqpoint{2.086556in}{1.188284in}}{\pgfqpoint{2.043364in}{1.145093in}}%
\pgfpathcurveto{\pgfqpoint{2.000173in}{1.101902in}}{\pgfqpoint{1.975905in}{1.043313in}}{\pgfqpoint{1.975905in}{0.982231in}}%
\pgfpathcurveto{\pgfqpoint{1.975905in}{0.921150in}}{\pgfqpoint{2.000173in}{0.862561in}}{\pgfqpoint{2.043364in}{0.819370in}}%
\pgfpathcurveto{\pgfqpoint{2.086556in}{0.776178in}}{\pgfqpoint{2.145144in}{0.751910in}}{\pgfqpoint{2.206226in}{0.751910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809032in}{0.358413in}}%
\pgfpathcurveto{\pgfqpoint{0.870114in}{0.358413in}}{\pgfqpoint{0.928703in}{0.382681in}}{\pgfqpoint{0.971894in}{0.425872in}}%
\pgfpathcurveto{\pgfqpoint{1.015086in}{0.469064in}}{\pgfqpoint{1.039354in}{0.527652in}}{\pgfqpoint{1.039354in}{0.588734in}}%
\pgfpathcurveto{\pgfqpoint{1.039354in}{0.649816in}}{\pgfqpoint{1.015086in}{0.708404in}}{\pgfqpoint{0.971894in}{0.751596in}}%
\pgfpathcurveto{\pgfqpoint{0.928703in}{0.794787in}}{\pgfqpoint{0.870114in}{0.819055in}}{\pgfqpoint{0.809032in}{0.819055in}}%
\pgfpathcurveto{\pgfqpoint{0.747951in}{0.819055in}}{\pgfqpoint{0.689362in}{0.794787in}}{\pgfqpoint{0.646171in}{0.751596in}}%
\pgfpathcurveto{\pgfqpoint{0.602979in}{0.708404in}}{\pgfqpoint{0.578711in}{0.649816in}}{\pgfqpoint{0.578711in}{0.588734in}}%
\pgfpathcurveto{\pgfqpoint{0.578711in}{0.527652in}}{\pgfqpoint{0.602979in}{0.469064in}}{\pgfqpoint{0.646171in}{0.425872in}}%
\pgfpathcurveto{\pgfqpoint{0.689362in}{0.382681in}}{\pgfqpoint{0.747951in}{0.358413in}}{\pgfqpoint{0.809032in}{0.358413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225470in}{2.013738in}}%
\pgfpathcurveto{\pgfqpoint{1.286552in}{2.013738in}}{\pgfqpoint{1.345141in}{2.038006in}}{\pgfqpoint{1.388332in}{2.081197in}}%
\pgfpathcurveto{\pgfqpoint{1.431524in}{2.124388in}}{\pgfqpoint{1.455792in}{2.182977in}}{\pgfqpoint{1.455792in}{2.244059in}}%
\pgfpathcurveto{\pgfqpoint{1.455792in}{2.305141in}}{\pgfqpoint{1.431524in}{2.363729in}}{\pgfqpoint{1.388332in}{2.406920in}}%
\pgfpathcurveto{\pgfqpoint{1.345141in}{2.450112in}}{\pgfqpoint{1.286552in}{2.474380in}}{\pgfqpoint{1.225470in}{2.474380in}}%
\pgfpathcurveto{\pgfqpoint{1.164389in}{2.474380in}}{\pgfqpoint{1.105800in}{2.450112in}}{\pgfqpoint{1.062609in}{2.406920in}}%
\pgfpathcurveto{\pgfqpoint{1.019417in}{2.363729in}}{\pgfqpoint{0.995149in}{2.305141in}}{\pgfqpoint{0.995149in}{2.244059in}}%
\pgfpathcurveto{\pgfqpoint{0.995149in}{2.182977in}}{\pgfqpoint{1.019417in}{2.124388in}}{\pgfqpoint{1.062609in}{2.081197in}}%
\pgfpathcurveto{\pgfqpoint{1.105800in}{2.038006in}}{\pgfqpoint{1.164389in}{2.013738in}}{\pgfqpoint{1.225470in}{2.013738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629290in}{3.275378in}}%
\pgfpathcurveto{\pgfqpoint{1.690371in}{3.275378in}}{\pgfqpoint{1.748960in}{3.299646in}}{\pgfqpoint{1.792151in}{3.342837in}}%
\pgfpathcurveto{\pgfqpoint{1.835343in}{3.386029in}}{\pgfqpoint{1.859611in}{3.444617in}}{\pgfqpoint{1.859611in}{3.505699in}}%
\pgfpathcurveto{\pgfqpoint{1.859611in}{3.566781in}}{\pgfqpoint{1.835343in}{3.625369in}}{\pgfqpoint{1.792151in}{3.668561in}}%
\pgfpathcurveto{\pgfqpoint{1.748960in}{3.711752in}}{\pgfqpoint{1.690371in}{3.736020in}}{\pgfqpoint{1.629290in}{3.736020in}}%
\pgfpathcurveto{\pgfqpoint{1.568208in}{3.736020in}}{\pgfqpoint{1.509619in}{3.711752in}}{\pgfqpoint{1.466428in}{3.668561in}}%
\pgfpathcurveto{\pgfqpoint{1.423237in}{3.625369in}}{\pgfqpoint{1.398968in}{3.566781in}}{\pgfqpoint{1.398968in}{3.505699in}}%
\pgfpathcurveto{\pgfqpoint{1.398968in}{3.444617in}}{\pgfqpoint{1.423237in}{3.386029in}}{\pgfqpoint{1.466428in}{3.342837in}}%
\pgfpathcurveto{\pgfqpoint{1.509619in}{3.299646in}}{\pgfqpoint{1.568208in}{3.275378in}}{\pgfqpoint{1.629290in}{3.275378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330321in}{2.916655in}}%
\pgfpathcurveto{\pgfqpoint{0.391403in}{2.916655in}}{\pgfqpoint{0.449991in}{2.940924in}}{\pgfqpoint{0.493183in}{2.984115in}}%
\pgfpathcurveto{\pgfqpoint{0.536374in}{3.027306in}}{\pgfqpoint{0.560642in}{3.085895in}}{\pgfqpoint{0.560642in}{3.146977in}}%
\pgfpathcurveto{\pgfqpoint{0.560642in}{3.208058in}}{\pgfqpoint{0.536374in}{3.266647in}}{\pgfqpoint{0.493183in}{3.309838in}}%
\pgfpathcurveto{\pgfqpoint{0.449991in}{3.353030in}}{\pgfqpoint{0.391403in}{3.377298in}}{\pgfqpoint{0.330321in}{3.377298in}}%
\pgfpathcurveto{\pgfqpoint{0.269239in}{3.377298in}}{\pgfqpoint{0.210651in}{3.353030in}}{\pgfqpoint{0.167460in}{3.309838in}}%
\pgfpathcurveto{\pgfqpoint{0.124268in}{3.266647in}}{\pgfqpoint{0.100000in}{3.208058in}}{\pgfqpoint{0.100000in}{3.146977in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{3.085895in}}{\pgfqpoint{0.124268in}{3.027306in}}{\pgfqpoint{0.167460in}{2.984115in}}%
\pgfpathcurveto{\pgfqpoint{0.210651in}{2.940924in}}{\pgfqpoint{0.269239in}{2.916655in}}{\pgfqpoint{0.330321in}{2.916655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.666644in,y=0.330321in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.611231in,y=1.453952in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 81a+84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.117004in,y=1.954090in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 16a+68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.206226in,y=0.982231in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12a+75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.809032in,y=0.588734in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 85a+87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225470in,y=2.244059in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.629290in,y=3.505699in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20a+35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330321in,y=3.146977in,,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 77a+55}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


}


==> NEWnolabelsSSIGp=1009l=2.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.101269in}{2.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101269in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101269in}{2.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.966269in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{2.966269in}{2.765000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.765000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186403in}{1.959893in}}%
\pgfpathlineto{\pgfqpoint{1.496066in}{2.520785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186403in}{1.959893in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.475416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186403in}{1.959893in}}%
\pgfpathlineto{\pgfqpoint{0.588669in}{1.579447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496066in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{1.716116in}{2.451233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496066in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{1.756753in}{2.714423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531634in}{1.475416in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{1.184665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531634in}{1.475416in}}%
\pgfpathlineto{\pgfqpoint{2.137925in}{1.137774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588669in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{0.221051in}{1.089508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588669in}{1.579447in}}%
\pgfpathlineto{\pgfqpoint{0.400993in}{1.308931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716116in}{2.451233in}}%
\pgfpathlineto{\pgfqpoint{1.765365in}{2.008937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716116in}{2.451233in}}%
\pgfpathlineto{\pgfqpoint{1.426091in}{2.304299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756753in}{2.714423in}}%
\pgfpathlineto{\pgfqpoint{1.589470in}{2.658629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756753in}{2.714423in}}%
\pgfpathlineto{\pgfqpoint{1.798122in}{2.308788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162056in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{0.713466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162056in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{0.791877in}{1.487729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137925in}{1.137774in}}%
\pgfpathlineto{\pgfqpoint{2.226114in}{0.755302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137925in}{1.137774in}}%
\pgfpathlineto{\pgfqpoint{2.572500in}{0.909513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221051in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{0.394950in}{0.788557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221051in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{0.189447in}{0.548672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400993in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{0.277876in}{1.582992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400993in}{1.308931in}}%
\pgfpathlineto{\pgfqpoint{0.784747in}{0.837677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765365in}{2.008937in}}%
\pgfpathlineto{\pgfqpoint{1.259429in}{2.069530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765365in}{2.008937in}}%
\pgfpathlineto{\pgfqpoint{2.033313in}{1.500082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426091in}{2.304299in}}%
\pgfpathlineto{\pgfqpoint{0.920103in}{2.433154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426091in}{2.304299in}}%
\pgfpathlineto{\pgfqpoint{1.706402in}{1.775017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589470in}{2.658629in}}%
\pgfpathlineto{\pgfqpoint{2.218063in}{2.260767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589470in}{2.658629in}}%
\pgfpathlineto{\pgfqpoint{0.944522in}{2.610827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798122in}{2.308788in}}%
\pgfpathlineto{\pgfqpoint{1.811576in}{1.773199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798122in}{2.308788in}}%
\pgfpathlineto{\pgfqpoint{1.571904in}{2.172373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465797in}{0.713466in}}%
\pgfpathlineto{\pgfqpoint{1.763136in}{0.401559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465797in}{0.713466in}}%
\pgfpathlineto{\pgfqpoint{1.799548in}{0.762686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791877in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{0.928301in}{0.985438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791877in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{2.086778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226114in}{0.755302in}}%
\pgfpathlineto{\pgfqpoint{2.733586in}{0.778914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226114in}{0.755302in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{0.634359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572500in}{0.909513in}}%
\pgfpathlineto{\pgfqpoint{2.911822in}{1.164544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572500in}{0.909513in}}%
\pgfpathlineto{\pgfqpoint{2.229069in}{0.545870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394950in}{0.788557in}}%
\pgfpathlineto{\pgfqpoint{0.347753in}{0.679228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394950in}{0.788557in}}%
\pgfpathlineto{\pgfqpoint{0.959264in}{0.761847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189447in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{0.610481in}{0.486693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189447in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{0.404500in}{0.292729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277876in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{0.456733in}{1.023167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277876in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{0.462363in}{2.211436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784747in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{1.269144in}{0.971388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784747in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{1.141310in}{0.387790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259429in}{2.069530in}}%
\pgfpathlineto{\pgfqpoint{1.089113in}{1.999488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259429in}{2.069530in}}%
\pgfpathlineto{\pgfqpoint{1.083181in}{1.660946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033313in}{1.500082in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{1.455236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033313in}{1.500082in}}%
\pgfpathlineto{\pgfqpoint{2.119519in}{0.933165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920103in}{2.433154in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{2.086778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920103in}{2.433154in}}%
\pgfpathlineto{\pgfqpoint{0.944522in}{2.610827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706402in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{1.455236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706402in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.223967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218063in}{2.260767in}}%
\pgfpathlineto{\pgfqpoint{2.563579in}{1.709014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218063in}{2.260767in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{1.887108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944522in}{2.610827in}}%
\pgfpathlineto{\pgfqpoint{0.462363in}{2.211436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811576in}{1.773199in}}%
\pgfpathlineto{\pgfqpoint{2.314372in}{1.887108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811576in}{1.773199in}}%
\pgfpathlineto{\pgfqpoint{1.384126in}{1.210687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571904in}{2.172373in}}%
\pgfpathlineto{\pgfqpoint{2.191559in}{1.970244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571904in}{2.172373in}}%
\pgfpathlineto{\pgfqpoint{1.089113in}{1.999488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763136in}{0.401559in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{0.585955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763136in}{0.401559in}}%
\pgfpathlineto{\pgfqpoint{1.141310in}{0.387790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799548in}{0.762686in}}%
\pgfpathlineto{\pgfqpoint{2.119519in}{0.933165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799548in}{0.762686in}}%
\pgfpathlineto{\pgfqpoint{1.472534in}{0.926042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928301in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{0.634359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928301in}{0.985438in}}%
\pgfpathlineto{\pgfqpoint{0.456733in}{1.023167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643204in}{2.086778in}}%
\pgfpathlineto{\pgfqpoint{0.462363in}{2.211436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733586in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{2.911822in}{1.164544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733586in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{0.585955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557562in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{1.294896in}{0.267992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911822in}{1.164544in}}%
\pgfpathlineto{\pgfqpoint{2.714385in}{1.565521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229069in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{2.119519in}{0.933165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229069in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{1.791544in}{0.269761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347753in}{0.679228in}}%
\pgfpathlineto{\pgfqpoint{0.404500in}{0.292729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347753in}{0.679228in}}%
\pgfpathlineto{\pgfqpoint{0.764079in}{1.080277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959264in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{1.384126in}{1.210687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959264in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{1.364477in}{0.412321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610481in}{0.486693in}}%
\pgfpathlineto{\pgfqpoint{1.294896in}{0.267992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610481in}{0.486693in}}%
\pgfpathlineto{\pgfqpoint{0.456733in}{1.023167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404500in}{0.292729in}}%
\pgfpathlineto{\pgfqpoint{0.969573in}{0.217908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269144in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.384126in}{1.210687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269144in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{1.785257in}{1.154621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141310in}{0.387790in}}%
\pgfpathlineto{\pgfqpoint{0.969573in}{0.217908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089113in}{1.999488in}}%
\pgfpathlineto{\pgfqpoint{1.052365in}{1.592859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083181in}{1.660946in}}%
\pgfpathlineto{\pgfqpoint{1.585824in}{1.671220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083181in}{1.660946in}}%
\pgfpathlineto{\pgfqpoint{0.764079in}{1.080277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777650in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{1.490627in}{1.078822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926338in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{2.322677in}{1.589273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926338in}{1.223967in}}%
\pgfpathlineto{\pgfqpoint{1.636066in}{0.492367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563579in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{2.322677in}{1.589273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563579in}{1.709014in}}%
\pgfpathlineto{\pgfqpoint{2.680519in}{1.004642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314372in}{1.887108in}}%
\pgfpathlineto{\pgfqpoint{2.384354in}{1.359499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191559in}{1.970244in}}%
\pgfpathlineto{\pgfqpoint{2.117940in}{1.667114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191559in}{1.970244in}}%
\pgfpathlineto{\pgfqpoint{2.714385in}{1.565521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433434in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{2.680519in}{1.004642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472534in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{1.490627in}{1.078822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472534in}{0.926042in}}%
\pgfpathlineto{\pgfqpoint{1.134448in}{1.283579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294896in}{0.267992in}}%
\pgfpathlineto{\pgfqpoint{1.962551in}{0.185577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714385in}{1.565521in}}%
\pgfpathlineto{\pgfqpoint{2.743195in}{1.066718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791544in}{0.269761in}}%
\pgfpathlineto{\pgfqpoint{1.734278in}{0.629280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791544in}{0.269761in}}%
\pgfpathlineto{\pgfqpoint{1.364477in}{0.412321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764079in}{1.080277in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{0.691256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364477in}{0.412321in}}%
\pgfpathlineto{\pgfqpoint{1.734278in}{0.629280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969573in}{0.217908in}}%
\pgfpathlineto{\pgfqpoint{1.636066in}{0.492367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785257in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{2.384354in}{1.359499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785257in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{1.327925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052365in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{1.134448in}{1.283579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052365in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{1.327925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585824in}{1.671220in}}%
\pgfpathlineto{\pgfqpoint{2.045498in}{1.810720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585824in}{1.671220in}}%
\pgfpathlineto{\pgfqpoint{1.793705in}{1.247919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490627in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{1.205237in}{0.691256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322677in}{1.589273in}}%
\pgfpathlineto{\pgfqpoint{2.045498in}{1.810720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636066in}{0.492367in}}%
\pgfpathlineto{\pgfqpoint{2.148545in}{0.299734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680519in}{1.004642in}}%
\pgfpathlineto{\pgfqpoint{2.648129in}{0.497790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384354in}{1.359499in}}%
\pgfpathlineto{\pgfqpoint{2.743195in}{1.066718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117940in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{2.045498in}{1.810720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117940in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.793705in}{1.247919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134448in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{1.327925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962551in}{0.185577in}}%
\pgfpathlineto{\pgfqpoint{2.509550in}{0.444312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962551in}{0.185577in}}%
\pgfpathlineto{\pgfqpoint{1.681768in}{0.263926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743195in}{1.066718in}}%
\pgfpathlineto{\pgfqpoint{2.509550in}{0.444312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734278in}{0.629280in}}%
\pgfpathlineto{\pgfqpoint{1.793705in}{1.247919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205237in}{0.691256in}}%
\pgfpathlineto{\pgfqpoint{1.681768in}{0.263926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148545in}{0.299734in}}%
\pgfpathlineto{\pgfqpoint{2.648129in}{0.497790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148545in}{0.299734in}}%
\pgfpathlineto{\pgfqpoint{1.681768in}{0.263926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{2.831269in}{2.630000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648129in}{0.497790in}}%
\pgfpathlineto{\pgfqpoint{2.509550in}{0.444312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186403in}{1.937933in}}%
\pgfpathcurveto{\pgfqpoint{1.192226in}{1.937933in}}{\pgfqpoint{1.197813in}{1.940247in}}{\pgfqpoint{1.201931in}{1.944365in}}%
\pgfpathcurveto{\pgfqpoint{1.206049in}{1.948483in}}{\pgfqpoint{1.208363in}{1.954069in}}{\pgfqpoint{1.208363in}{1.959893in}}%
\pgfpathcurveto{\pgfqpoint{1.208363in}{1.965717in}}{\pgfqpoint{1.206049in}{1.971303in}}{\pgfqpoint{1.201931in}{1.975421in}}%
\pgfpathcurveto{\pgfqpoint{1.197813in}{1.979540in}}{\pgfqpoint{1.192226in}{1.981853in}}{\pgfqpoint{1.186403in}{1.981853in}}%
\pgfpathcurveto{\pgfqpoint{1.180579in}{1.981853in}}{\pgfqpoint{1.174992in}{1.979540in}}{\pgfqpoint{1.170874in}{1.975421in}}%
\pgfpathcurveto{\pgfqpoint{1.166756in}{1.971303in}}{\pgfqpoint{1.164442in}{1.965717in}}{\pgfqpoint{1.164442in}{1.959893in}}%
\pgfpathcurveto{\pgfqpoint{1.164442in}{1.954069in}}{\pgfqpoint{1.166756in}{1.948483in}}{\pgfqpoint{1.170874in}{1.944365in}}%
\pgfpathcurveto{\pgfqpoint{1.174992in}{1.940247in}}{\pgfqpoint{1.180579in}{1.937933in}}{\pgfqpoint{1.186403in}{1.937933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496066in}{2.498825in}}%
\pgfpathcurveto{\pgfqpoint{1.501890in}{2.498825in}}{\pgfqpoint{1.507476in}{2.501139in}}{\pgfqpoint{1.511594in}{2.505257in}}%
\pgfpathcurveto{\pgfqpoint{1.515712in}{2.509375in}}{\pgfqpoint{1.518026in}{2.514961in}}{\pgfqpoint{1.518026in}{2.520785in}}%
\pgfpathcurveto{\pgfqpoint{1.518026in}{2.526609in}}{\pgfqpoint{1.515712in}{2.532195in}}{\pgfqpoint{1.511594in}{2.536314in}}%
\pgfpathcurveto{\pgfqpoint{1.507476in}{2.540432in}}{\pgfqpoint{1.501890in}{2.542746in}}{\pgfqpoint{1.496066in}{2.542746in}}%
\pgfpathcurveto{\pgfqpoint{1.490242in}{2.542746in}}{\pgfqpoint{1.484656in}{2.540432in}}{\pgfqpoint{1.480538in}{2.536314in}}%
\pgfpathcurveto{\pgfqpoint{1.476420in}{2.532195in}}{\pgfqpoint{1.474106in}{2.526609in}}{\pgfqpoint{1.474106in}{2.520785in}}%
\pgfpathcurveto{\pgfqpoint{1.474106in}{2.514961in}}{\pgfqpoint{1.476420in}{2.509375in}}{\pgfqpoint{1.480538in}{2.505257in}}%
\pgfpathcurveto{\pgfqpoint{1.484656in}{2.501139in}}{\pgfqpoint{1.490242in}{2.498825in}}{\pgfqpoint{1.496066in}{2.498825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531634in}{1.453456in}}%
\pgfpathcurveto{\pgfqpoint{1.537458in}{1.453456in}}{\pgfqpoint{1.543044in}{1.455770in}}{\pgfqpoint{1.547162in}{1.459888in}}%
\pgfpathcurveto{\pgfqpoint{1.551280in}{1.464006in}}{\pgfqpoint{1.553594in}{1.469592in}}{\pgfqpoint{1.553594in}{1.475416in}}%
\pgfpathcurveto{\pgfqpoint{1.553594in}{1.481240in}}{\pgfqpoint{1.551280in}{1.486826in}}{\pgfqpoint{1.547162in}{1.490944in}}%
\pgfpathcurveto{\pgfqpoint{1.543044in}{1.495063in}}{\pgfqpoint{1.537458in}{1.497376in}}{\pgfqpoint{1.531634in}{1.497376in}}%
\pgfpathcurveto{\pgfqpoint{1.525810in}{1.497376in}}{\pgfqpoint{1.520223in}{1.495063in}}{\pgfqpoint{1.516105in}{1.490944in}}%
\pgfpathcurveto{\pgfqpoint{1.511987in}{1.486826in}}{\pgfqpoint{1.509673in}{1.481240in}}{\pgfqpoint{1.509673in}{1.475416in}}%
\pgfpathcurveto{\pgfqpoint{1.509673in}{1.469592in}}{\pgfqpoint{1.511987in}{1.464006in}}{\pgfqpoint{1.516105in}{1.459888in}}%
\pgfpathcurveto{\pgfqpoint{1.520223in}{1.455770in}}{\pgfqpoint{1.525810in}{1.453456in}}{\pgfqpoint{1.531634in}{1.453456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588669in}{1.557487in}}%
\pgfpathcurveto{\pgfqpoint{0.594493in}{1.557487in}}{\pgfqpoint{0.600079in}{1.559801in}}{\pgfqpoint{0.604197in}{1.563919in}}%
\pgfpathcurveto{\pgfqpoint{0.608315in}{1.568037in}}{\pgfqpoint{0.610629in}{1.573624in}}{\pgfqpoint{0.610629in}{1.579447in}}%
\pgfpathcurveto{\pgfqpoint{0.610629in}{1.585271in}}{\pgfqpoint{0.608315in}{1.590858in}}{\pgfqpoint{0.604197in}{1.594976in}}%
\pgfpathcurveto{\pgfqpoint{0.600079in}{1.599094in}}{\pgfqpoint{0.594493in}{1.601408in}}{\pgfqpoint{0.588669in}{1.601408in}}%
\pgfpathcurveto{\pgfqpoint{0.582845in}{1.601408in}}{\pgfqpoint{0.577259in}{1.599094in}}{\pgfqpoint{0.573140in}{1.594976in}}%
\pgfpathcurveto{\pgfqpoint{0.569022in}{1.590858in}}{\pgfqpoint{0.566708in}{1.585271in}}{\pgfqpoint{0.566708in}{1.579447in}}%
\pgfpathcurveto{\pgfqpoint{0.566708in}{1.573624in}}{\pgfqpoint{0.569022in}{1.568037in}}{\pgfqpoint{0.573140in}{1.563919in}}%
\pgfpathcurveto{\pgfqpoint{0.577259in}{1.559801in}}{\pgfqpoint{0.582845in}{1.557487in}}{\pgfqpoint{0.588669in}{1.557487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716116in}{2.429272in}}%
\pgfpathcurveto{\pgfqpoint{1.721940in}{2.429272in}}{\pgfqpoint{1.727526in}{2.431586in}}{\pgfqpoint{1.731645in}{2.435704in}}%
\pgfpathcurveto{\pgfqpoint{1.735763in}{2.439822in}}{\pgfqpoint{1.738077in}{2.445409in}}{\pgfqpoint{1.738077in}{2.451233in}}%
\pgfpathcurveto{\pgfqpoint{1.738077in}{2.457056in}}{\pgfqpoint{1.735763in}{2.462643in}}{\pgfqpoint{1.731645in}{2.466761in}}%
\pgfpathcurveto{\pgfqpoint{1.727526in}{2.470879in}}{\pgfqpoint{1.721940in}{2.473193in}}{\pgfqpoint{1.716116in}{2.473193in}}%
\pgfpathcurveto{\pgfqpoint{1.710292in}{2.473193in}}{\pgfqpoint{1.704706in}{2.470879in}}{\pgfqpoint{1.700588in}{2.466761in}}%
\pgfpathcurveto{\pgfqpoint{1.696470in}{2.462643in}}{\pgfqpoint{1.694156in}{2.457056in}}{\pgfqpoint{1.694156in}{2.451233in}}%
\pgfpathcurveto{\pgfqpoint{1.694156in}{2.445409in}}{\pgfqpoint{1.696470in}{2.439822in}}{\pgfqpoint{1.700588in}{2.435704in}}%
\pgfpathcurveto{\pgfqpoint{1.704706in}{2.431586in}}{\pgfqpoint{1.710292in}{2.429272in}}{\pgfqpoint{1.716116in}{2.429272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756753in}{2.692463in}}%
\pgfpathcurveto{\pgfqpoint{1.762577in}{2.692463in}}{\pgfqpoint{1.768163in}{2.694777in}}{\pgfqpoint{1.772281in}{2.698895in}}%
\pgfpathcurveto{\pgfqpoint{1.776399in}{2.703013in}}{\pgfqpoint{1.778713in}{2.708599in}}{\pgfqpoint{1.778713in}{2.714423in}}%
\pgfpathcurveto{\pgfqpoint{1.778713in}{2.720247in}}{\pgfqpoint{1.776399in}{2.725833in}}{\pgfqpoint{1.772281in}{2.729951in}}%
\pgfpathcurveto{\pgfqpoint{1.768163in}{2.734069in}}{\pgfqpoint{1.762577in}{2.736383in}}{\pgfqpoint{1.756753in}{2.736383in}}%
\pgfpathcurveto{\pgfqpoint{1.750929in}{2.736383in}}{\pgfqpoint{1.745343in}{2.734069in}}{\pgfqpoint{1.741225in}{2.729951in}}%
\pgfpathcurveto{\pgfqpoint{1.737106in}{2.725833in}}{\pgfqpoint{1.734793in}{2.720247in}}{\pgfqpoint{1.734793in}{2.714423in}}%
\pgfpathcurveto{\pgfqpoint{1.734793in}{2.708599in}}{\pgfqpoint{1.737106in}{2.703013in}}{\pgfqpoint{1.741225in}{2.698895in}}%
\pgfpathcurveto{\pgfqpoint{1.745343in}{2.694777in}}{\pgfqpoint{1.750929in}{2.692463in}}{\pgfqpoint{1.756753in}{2.692463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162056in}{1.162705in}}%
\pgfpathcurveto{\pgfqpoint{1.167880in}{1.162705in}}{\pgfqpoint{1.173467in}{1.165019in}}{\pgfqpoint{1.177585in}{1.169137in}}%
\pgfpathcurveto{\pgfqpoint{1.181703in}{1.173255in}}{\pgfqpoint{1.184017in}{1.178841in}}{\pgfqpoint{1.184017in}{1.184665in}}%
\pgfpathcurveto{\pgfqpoint{1.184017in}{1.190489in}}{\pgfqpoint{1.181703in}{1.196075in}}{\pgfqpoint{1.177585in}{1.200193in}}%
\pgfpathcurveto{\pgfqpoint{1.173467in}{1.204311in}}{\pgfqpoint{1.167880in}{1.206625in}}{\pgfqpoint{1.162056in}{1.206625in}}%
\pgfpathcurveto{\pgfqpoint{1.156233in}{1.206625in}}{\pgfqpoint{1.150646in}{1.204311in}}{\pgfqpoint{1.146528in}{1.200193in}}%
\pgfpathcurveto{\pgfqpoint{1.142410in}{1.196075in}}{\pgfqpoint{1.140096in}{1.190489in}}{\pgfqpoint{1.140096in}{1.184665in}}%
\pgfpathcurveto{\pgfqpoint{1.140096in}{1.178841in}}{\pgfqpoint{1.142410in}{1.173255in}}{\pgfqpoint{1.146528in}{1.169137in}}%
\pgfpathcurveto{\pgfqpoint{1.150646in}{1.165019in}}{\pgfqpoint{1.156233in}{1.162705in}}{\pgfqpoint{1.162056in}{1.162705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137925in}{1.115814in}}%
\pgfpathcurveto{\pgfqpoint{2.143749in}{1.115814in}}{\pgfqpoint{2.149335in}{1.118128in}}{\pgfqpoint{2.153453in}{1.122246in}}%
\pgfpathcurveto{\pgfqpoint{2.157571in}{1.126364in}}{\pgfqpoint{2.159885in}{1.131950in}}{\pgfqpoint{2.159885in}{1.137774in}}%
\pgfpathcurveto{\pgfqpoint{2.159885in}{1.143598in}}{\pgfqpoint{2.157571in}{1.149184in}}{\pgfqpoint{2.153453in}{1.153303in}}%
\pgfpathcurveto{\pgfqpoint{2.149335in}{1.157421in}}{\pgfqpoint{2.143749in}{1.159735in}}{\pgfqpoint{2.137925in}{1.159735in}}%
\pgfpathcurveto{\pgfqpoint{2.132101in}{1.159735in}}{\pgfqpoint{2.126515in}{1.157421in}}{\pgfqpoint{2.122396in}{1.153303in}}%
\pgfpathcurveto{\pgfqpoint{2.118278in}{1.149184in}}{\pgfqpoint{2.115964in}{1.143598in}}{\pgfqpoint{2.115964in}{1.137774in}}%
\pgfpathcurveto{\pgfqpoint{2.115964in}{1.131950in}}{\pgfqpoint{2.118278in}{1.126364in}}{\pgfqpoint{2.122396in}{1.122246in}}%
\pgfpathcurveto{\pgfqpoint{2.126515in}{1.118128in}}{\pgfqpoint{2.132101in}{1.115814in}}{\pgfqpoint{2.137925in}{1.115814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221051in}{1.067548in}}%
\pgfpathcurveto{\pgfqpoint{0.226875in}{1.067548in}}{\pgfqpoint{0.232461in}{1.069862in}}{\pgfqpoint{0.236579in}{1.073980in}}%
\pgfpathcurveto{\pgfqpoint{0.240697in}{1.078098in}}{\pgfqpoint{0.243011in}{1.083685in}}{\pgfqpoint{0.243011in}{1.089508in}}%
\pgfpathcurveto{\pgfqpoint{0.243011in}{1.095332in}}{\pgfqpoint{0.240697in}{1.100919in}}{\pgfqpoint{0.236579in}{1.105037in}}%
\pgfpathcurveto{\pgfqpoint{0.232461in}{1.109155in}}{\pgfqpoint{0.226875in}{1.111469in}}{\pgfqpoint{0.221051in}{1.111469in}}%
\pgfpathcurveto{\pgfqpoint{0.215227in}{1.111469in}}{\pgfqpoint{0.209641in}{1.109155in}}{\pgfqpoint{0.205523in}{1.105037in}}%
\pgfpathcurveto{\pgfqpoint{0.201404in}{1.100919in}}{\pgfqpoint{0.199091in}{1.095332in}}{\pgfqpoint{0.199091in}{1.089508in}}%
\pgfpathcurveto{\pgfqpoint{0.199091in}{1.083685in}}{\pgfqpoint{0.201404in}{1.078098in}}{\pgfqpoint{0.205523in}{1.073980in}}%
\pgfpathcurveto{\pgfqpoint{0.209641in}{1.069862in}}{\pgfqpoint{0.215227in}{1.067548in}}{\pgfqpoint{0.221051in}{1.067548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400993in}{1.286971in}}%
\pgfpathcurveto{\pgfqpoint{0.406817in}{1.286971in}}{\pgfqpoint{0.412403in}{1.289285in}}{\pgfqpoint{0.416521in}{1.293403in}}%
\pgfpathcurveto{\pgfqpoint{0.420639in}{1.297521in}}{\pgfqpoint{0.422953in}{1.303107in}}{\pgfqpoint{0.422953in}{1.308931in}}%
\pgfpathcurveto{\pgfqpoint{0.422953in}{1.314755in}}{\pgfqpoint{0.420639in}{1.320341in}}{\pgfqpoint{0.416521in}{1.324460in}}%
\pgfpathcurveto{\pgfqpoint{0.412403in}{1.328578in}}{\pgfqpoint{0.406817in}{1.330892in}}{\pgfqpoint{0.400993in}{1.330892in}}%
\pgfpathcurveto{\pgfqpoint{0.395169in}{1.330892in}}{\pgfqpoint{0.389583in}{1.328578in}}{\pgfqpoint{0.385465in}{1.324460in}}%
\pgfpathcurveto{\pgfqpoint{0.381347in}{1.320341in}}{\pgfqpoint{0.379033in}{1.314755in}}{\pgfqpoint{0.379033in}{1.308931in}}%
\pgfpathcurveto{\pgfqpoint{0.379033in}{1.303107in}}{\pgfqpoint{0.381347in}{1.297521in}}{\pgfqpoint{0.385465in}{1.293403in}}%
\pgfpathcurveto{\pgfqpoint{0.389583in}{1.289285in}}{\pgfqpoint{0.395169in}{1.286971in}}{\pgfqpoint{0.400993in}{1.286971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765365in}{1.986976in}}%
\pgfpathcurveto{\pgfqpoint{1.771189in}{1.986976in}}{\pgfqpoint{1.776776in}{1.989290in}}{\pgfqpoint{1.780894in}{1.993408in}}%
\pgfpathcurveto{\pgfqpoint{1.785012in}{1.997526in}}{\pgfqpoint{1.787326in}{2.003113in}}{\pgfqpoint{1.787326in}{2.008937in}}%
\pgfpathcurveto{\pgfqpoint{1.787326in}{2.014761in}}{\pgfqpoint{1.785012in}{2.020347in}}{\pgfqpoint{1.780894in}{2.024465in}}%
\pgfpathcurveto{\pgfqpoint{1.776776in}{2.028583in}}{\pgfqpoint{1.771189in}{2.030897in}}{\pgfqpoint{1.765365in}{2.030897in}}%
\pgfpathcurveto{\pgfqpoint{1.759542in}{2.030897in}}{\pgfqpoint{1.753955in}{2.028583in}}{\pgfqpoint{1.749837in}{2.024465in}}%
\pgfpathcurveto{\pgfqpoint{1.745719in}{2.020347in}}{\pgfqpoint{1.743405in}{2.014761in}}{\pgfqpoint{1.743405in}{2.008937in}}%
\pgfpathcurveto{\pgfqpoint{1.743405in}{2.003113in}}{\pgfqpoint{1.745719in}{1.997526in}}{\pgfqpoint{1.749837in}{1.993408in}}%
\pgfpathcurveto{\pgfqpoint{1.753955in}{1.989290in}}{\pgfqpoint{1.759542in}{1.986976in}}{\pgfqpoint{1.765365in}{1.986976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426091in}{2.282339in}}%
\pgfpathcurveto{\pgfqpoint{1.431915in}{2.282339in}}{\pgfqpoint{1.437502in}{2.284653in}}{\pgfqpoint{1.441620in}{2.288771in}}%
\pgfpathcurveto{\pgfqpoint{1.445738in}{2.292889in}}{\pgfqpoint{1.448052in}{2.298476in}}{\pgfqpoint{1.448052in}{2.304299in}}%
\pgfpathcurveto{\pgfqpoint{1.448052in}{2.310123in}}{\pgfqpoint{1.445738in}{2.315710in}}{\pgfqpoint{1.441620in}{2.319828in}}%
\pgfpathcurveto{\pgfqpoint{1.437502in}{2.323946in}}{\pgfqpoint{1.431915in}{2.326260in}}{\pgfqpoint{1.426091in}{2.326260in}}%
\pgfpathcurveto{\pgfqpoint{1.420268in}{2.326260in}}{\pgfqpoint{1.414681in}{2.323946in}}{\pgfqpoint{1.410563in}{2.319828in}}%
\pgfpathcurveto{\pgfqpoint{1.406445in}{2.315710in}}{\pgfqpoint{1.404131in}{2.310123in}}{\pgfqpoint{1.404131in}{2.304299in}}%
\pgfpathcurveto{\pgfqpoint{1.404131in}{2.298476in}}{\pgfqpoint{1.406445in}{2.292889in}}{\pgfqpoint{1.410563in}{2.288771in}}%
\pgfpathcurveto{\pgfqpoint{1.414681in}{2.284653in}}{\pgfqpoint{1.420268in}{2.282339in}}{\pgfqpoint{1.426091in}{2.282339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589470in}{2.636669in}}%
\pgfpathcurveto{\pgfqpoint{1.595293in}{2.636669in}}{\pgfqpoint{1.600880in}{2.638983in}}{\pgfqpoint{1.604998in}{2.643101in}}%
\pgfpathcurveto{\pgfqpoint{1.609116in}{2.647219in}}{\pgfqpoint{1.611430in}{2.652805in}}{\pgfqpoint{1.611430in}{2.658629in}}%
\pgfpathcurveto{\pgfqpoint{1.611430in}{2.664453in}}{\pgfqpoint{1.609116in}{2.670039in}}{\pgfqpoint{1.604998in}{2.674157in}}%
\pgfpathcurveto{\pgfqpoint{1.600880in}{2.678275in}}{\pgfqpoint{1.595293in}{2.680589in}}{\pgfqpoint{1.589470in}{2.680589in}}%
\pgfpathcurveto{\pgfqpoint{1.583646in}{2.680589in}}{\pgfqpoint{1.578059in}{2.678275in}}{\pgfqpoint{1.573941in}{2.674157in}}%
\pgfpathcurveto{\pgfqpoint{1.569823in}{2.670039in}}{\pgfqpoint{1.567509in}{2.664453in}}{\pgfqpoint{1.567509in}{2.658629in}}%
\pgfpathcurveto{\pgfqpoint{1.567509in}{2.652805in}}{\pgfqpoint{1.569823in}{2.647219in}}{\pgfqpoint{1.573941in}{2.643101in}}%
\pgfpathcurveto{\pgfqpoint{1.578059in}{2.638983in}}{\pgfqpoint{1.583646in}{2.636669in}}{\pgfqpoint{1.589470in}{2.636669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798122in}{2.286828in}}%
\pgfpathcurveto{\pgfqpoint{1.803946in}{2.286828in}}{\pgfqpoint{1.809532in}{2.289142in}}{\pgfqpoint{1.813650in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{1.817768in}{2.297378in}}{\pgfqpoint{1.820082in}{2.302964in}}{\pgfqpoint{1.820082in}{2.308788in}}%
\pgfpathcurveto{\pgfqpoint{1.820082in}{2.314612in}}{\pgfqpoint{1.817768in}{2.320198in}}{\pgfqpoint{1.813650in}{2.324316in}}%
\pgfpathcurveto{\pgfqpoint{1.809532in}{2.328435in}}{\pgfqpoint{1.803946in}{2.330748in}}{\pgfqpoint{1.798122in}{2.330748in}}%
\pgfpathcurveto{\pgfqpoint{1.792298in}{2.330748in}}{\pgfqpoint{1.786712in}{2.328435in}}{\pgfqpoint{1.782594in}{2.324316in}}%
\pgfpathcurveto{\pgfqpoint{1.778475in}{2.320198in}}{\pgfqpoint{1.776162in}{2.314612in}}{\pgfqpoint{1.776162in}{2.308788in}}%
\pgfpathcurveto{\pgfqpoint{1.776162in}{2.302964in}}{\pgfqpoint{1.778475in}{2.297378in}}{\pgfqpoint{1.782594in}{2.293260in}}%
\pgfpathcurveto{\pgfqpoint{1.786712in}{2.289142in}}{\pgfqpoint{1.792298in}{2.286828in}}{\pgfqpoint{1.798122in}{2.286828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465797in}{0.691506in}}%
\pgfpathcurveto{\pgfqpoint{1.471621in}{0.691506in}}{\pgfqpoint{1.477207in}{0.693820in}}{\pgfqpoint{1.481325in}{0.697938in}}%
\pgfpathcurveto{\pgfqpoint{1.485444in}{0.702056in}}{\pgfqpoint{1.487757in}{0.707642in}}{\pgfqpoint{1.487757in}{0.713466in}}%
\pgfpathcurveto{\pgfqpoint{1.487757in}{0.719290in}}{\pgfqpoint{1.485444in}{0.724876in}}{\pgfqpoint{1.481325in}{0.728994in}}%
\pgfpathcurveto{\pgfqpoint{1.477207in}{0.733113in}}{\pgfqpoint{1.471621in}{0.735426in}}{\pgfqpoint{1.465797in}{0.735426in}}%
\pgfpathcurveto{\pgfqpoint{1.459973in}{0.735426in}}{\pgfqpoint{1.454387in}{0.733113in}}{\pgfqpoint{1.450269in}{0.728994in}}%
\pgfpathcurveto{\pgfqpoint{1.446151in}{0.724876in}}{\pgfqpoint{1.443837in}{0.719290in}}{\pgfqpoint{1.443837in}{0.713466in}}%
\pgfpathcurveto{\pgfqpoint{1.443837in}{0.707642in}}{\pgfqpoint{1.446151in}{0.702056in}}{\pgfqpoint{1.450269in}{0.697938in}}%
\pgfpathcurveto{\pgfqpoint{1.454387in}{0.693820in}}{\pgfqpoint{1.459973in}{0.691506in}}{\pgfqpoint{1.465797in}{0.691506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791877in}{1.465768in}}%
\pgfpathcurveto{\pgfqpoint{0.797701in}{1.465768in}}{\pgfqpoint{0.803288in}{1.468082in}}{\pgfqpoint{0.807406in}{1.472200in}}%
\pgfpathcurveto{\pgfqpoint{0.811524in}{1.476319in}}{\pgfqpoint{0.813838in}{1.481905in}}{\pgfqpoint{0.813838in}{1.487729in}}%
\pgfpathcurveto{\pgfqpoint{0.813838in}{1.493553in}}{\pgfqpoint{0.811524in}{1.499139in}}{\pgfqpoint{0.807406in}{1.503257in}}%
\pgfpathcurveto{\pgfqpoint{0.803288in}{1.507375in}}{\pgfqpoint{0.797701in}{1.509689in}}{\pgfqpoint{0.791877in}{1.509689in}}%
\pgfpathcurveto{\pgfqpoint{0.786054in}{1.509689in}}{\pgfqpoint{0.780467in}{1.507375in}}{\pgfqpoint{0.776349in}{1.503257in}}%
\pgfpathcurveto{\pgfqpoint{0.772231in}{1.499139in}}{\pgfqpoint{0.769917in}{1.493553in}}{\pgfqpoint{0.769917in}{1.487729in}}%
\pgfpathcurveto{\pgfqpoint{0.769917in}{1.481905in}}{\pgfqpoint{0.772231in}{1.476319in}}{\pgfqpoint{0.776349in}{1.472200in}}%
\pgfpathcurveto{\pgfqpoint{0.780467in}{1.468082in}}{\pgfqpoint{0.786054in}{1.465768in}}{\pgfqpoint{0.791877in}{1.465768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226114in}{0.733342in}}%
\pgfpathcurveto{\pgfqpoint{2.231937in}{0.733342in}}{\pgfqpoint{2.237524in}{0.735656in}}{\pgfqpoint{2.241642in}{0.739774in}}%
\pgfpathcurveto{\pgfqpoint{2.245760in}{0.743892in}}{\pgfqpoint{2.248074in}{0.749478in}}{\pgfqpoint{2.248074in}{0.755302in}}%
\pgfpathcurveto{\pgfqpoint{2.248074in}{0.761126in}}{\pgfqpoint{2.245760in}{0.766713in}}{\pgfqpoint{2.241642in}{0.770831in}}%
\pgfpathcurveto{\pgfqpoint{2.237524in}{0.774949in}}{\pgfqpoint{2.231937in}{0.777263in}}{\pgfqpoint{2.226114in}{0.777263in}}%
\pgfpathcurveto{\pgfqpoint{2.220290in}{0.777263in}}{\pgfqpoint{2.214703in}{0.774949in}}{\pgfqpoint{2.210585in}{0.770831in}}%
\pgfpathcurveto{\pgfqpoint{2.206467in}{0.766713in}}{\pgfqpoint{2.204153in}{0.761126in}}{\pgfqpoint{2.204153in}{0.755302in}}%
\pgfpathcurveto{\pgfqpoint{2.204153in}{0.749478in}}{\pgfqpoint{2.206467in}{0.743892in}}{\pgfqpoint{2.210585in}{0.739774in}}%
\pgfpathcurveto{\pgfqpoint{2.214703in}{0.735656in}}{\pgfqpoint{2.220290in}{0.733342in}}{\pgfqpoint{2.226114in}{0.733342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572500in}{0.887552in}}%
\pgfpathcurveto{\pgfqpoint{2.578324in}{0.887552in}}{\pgfqpoint{2.583910in}{0.889866in}}{\pgfqpoint{2.588028in}{0.893984in}}%
\pgfpathcurveto{\pgfqpoint{2.592146in}{0.898102in}}{\pgfqpoint{2.594460in}{0.903689in}}{\pgfqpoint{2.594460in}{0.909513in}}%
\pgfpathcurveto{\pgfqpoint{2.594460in}{0.915336in}}{\pgfqpoint{2.592146in}{0.920923in}}{\pgfqpoint{2.588028in}{0.925041in}}%
\pgfpathcurveto{\pgfqpoint{2.583910in}{0.929159in}}{\pgfqpoint{2.578324in}{0.931473in}}{\pgfqpoint{2.572500in}{0.931473in}}%
\pgfpathcurveto{\pgfqpoint{2.566676in}{0.931473in}}{\pgfqpoint{2.561090in}{0.929159in}}{\pgfqpoint{2.556971in}{0.925041in}}%
\pgfpathcurveto{\pgfqpoint{2.552853in}{0.920923in}}{\pgfqpoint{2.550539in}{0.915336in}}{\pgfqpoint{2.550539in}{0.909513in}}%
\pgfpathcurveto{\pgfqpoint{2.550539in}{0.903689in}}{\pgfqpoint{2.552853in}{0.898102in}}{\pgfqpoint{2.556971in}{0.893984in}}%
\pgfpathcurveto{\pgfqpoint{2.561090in}{0.889866in}}{\pgfqpoint{2.566676in}{0.887552in}}{\pgfqpoint{2.572500in}{0.887552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394950in}{0.766597in}}%
\pgfpathcurveto{\pgfqpoint{0.400773in}{0.766597in}}{\pgfqpoint{0.406360in}{0.768910in}}{\pgfqpoint{0.410478in}{0.773029in}}%
\pgfpathcurveto{\pgfqpoint{0.414596in}{0.777147in}}{\pgfqpoint{0.416910in}{0.782733in}}{\pgfqpoint{0.416910in}{0.788557in}}%
\pgfpathcurveto{\pgfqpoint{0.416910in}{0.794381in}}{\pgfqpoint{0.414596in}{0.799967in}}{\pgfqpoint{0.410478in}{0.804085in}}%
\pgfpathcurveto{\pgfqpoint{0.406360in}{0.808203in}}{\pgfqpoint{0.400773in}{0.810517in}}{\pgfqpoint{0.394950in}{0.810517in}}%
\pgfpathcurveto{\pgfqpoint{0.389126in}{0.810517in}}{\pgfqpoint{0.383539in}{0.808203in}}{\pgfqpoint{0.379421in}{0.804085in}}%
\pgfpathcurveto{\pgfqpoint{0.375303in}{0.799967in}}{\pgfqpoint{0.372989in}{0.794381in}}{\pgfqpoint{0.372989in}{0.788557in}}%
\pgfpathcurveto{\pgfqpoint{0.372989in}{0.782733in}}{\pgfqpoint{0.375303in}{0.777147in}}{\pgfqpoint{0.379421in}{0.773029in}}%
\pgfpathcurveto{\pgfqpoint{0.383539in}{0.768910in}}{\pgfqpoint{0.389126in}{0.766597in}}{\pgfqpoint{0.394950in}{0.766597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189447in}{0.526712in}}%
\pgfpathcurveto{\pgfqpoint{0.195271in}{0.526712in}}{\pgfqpoint{0.200858in}{0.529026in}}{\pgfqpoint{0.204976in}{0.533144in}}%
\pgfpathcurveto{\pgfqpoint{0.209094in}{0.537262in}}{\pgfqpoint{0.211408in}{0.542849in}}{\pgfqpoint{0.211408in}{0.548672in}}%
\pgfpathcurveto{\pgfqpoint{0.211408in}{0.554496in}}{\pgfqpoint{0.209094in}{0.560083in}}{\pgfqpoint{0.204976in}{0.564201in}}%
\pgfpathcurveto{\pgfqpoint{0.200858in}{0.568319in}}{\pgfqpoint{0.195271in}{0.570633in}}{\pgfqpoint{0.189447in}{0.570633in}}%
\pgfpathcurveto{\pgfqpoint{0.183624in}{0.570633in}}{\pgfqpoint{0.178037in}{0.568319in}}{\pgfqpoint{0.173919in}{0.564201in}}%
\pgfpathcurveto{\pgfqpoint{0.169801in}{0.560083in}}{\pgfqpoint{0.167487in}{0.554496in}}{\pgfqpoint{0.167487in}{0.548672in}}%
\pgfpathcurveto{\pgfqpoint{0.167487in}{0.542849in}}{\pgfqpoint{0.169801in}{0.537262in}}{\pgfqpoint{0.173919in}{0.533144in}}%
\pgfpathcurveto{\pgfqpoint{0.178037in}{0.529026in}}{\pgfqpoint{0.183624in}{0.526712in}}{\pgfqpoint{0.189447in}{0.526712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277876in}{1.561032in}}%
\pgfpathcurveto{\pgfqpoint{0.283700in}{1.561032in}}{\pgfqpoint{0.289286in}{1.563346in}}{\pgfqpoint{0.293404in}{1.567464in}}%
\pgfpathcurveto{\pgfqpoint{0.297523in}{1.571582in}}{\pgfqpoint{0.299836in}{1.577168in}}{\pgfqpoint{0.299836in}{1.582992in}}%
\pgfpathcurveto{\pgfqpoint{0.299836in}{1.588816in}}{\pgfqpoint{0.297523in}{1.594402in}}{\pgfqpoint{0.293404in}{1.598520in}}%
\pgfpathcurveto{\pgfqpoint{0.289286in}{1.602639in}}{\pgfqpoint{0.283700in}{1.604952in}}{\pgfqpoint{0.277876in}{1.604952in}}%
\pgfpathcurveto{\pgfqpoint{0.272052in}{1.604952in}}{\pgfqpoint{0.266466in}{1.602639in}}{\pgfqpoint{0.262348in}{1.598520in}}%
\pgfpathcurveto{\pgfqpoint{0.258230in}{1.594402in}}{\pgfqpoint{0.255916in}{1.588816in}}{\pgfqpoint{0.255916in}{1.582992in}}%
\pgfpathcurveto{\pgfqpoint{0.255916in}{1.577168in}}{\pgfqpoint{0.258230in}{1.571582in}}{\pgfqpoint{0.262348in}{1.567464in}}%
\pgfpathcurveto{\pgfqpoint{0.266466in}{1.563346in}}{\pgfqpoint{0.272052in}{1.561032in}}{\pgfqpoint{0.277876in}{1.561032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784747in}{0.815717in}}%
\pgfpathcurveto{\pgfqpoint{0.790571in}{0.815717in}}{\pgfqpoint{0.796157in}{0.818031in}}{\pgfqpoint{0.800275in}{0.822149in}}%
\pgfpathcurveto{\pgfqpoint{0.804393in}{0.826267in}}{\pgfqpoint{0.806707in}{0.831853in}}{\pgfqpoint{0.806707in}{0.837677in}}%
\pgfpathcurveto{\pgfqpoint{0.806707in}{0.843501in}}{\pgfqpoint{0.804393in}{0.849087in}}{\pgfqpoint{0.800275in}{0.853206in}}%
\pgfpathcurveto{\pgfqpoint{0.796157in}{0.857324in}}{\pgfqpoint{0.790571in}{0.859638in}}{\pgfqpoint{0.784747in}{0.859638in}}%
\pgfpathcurveto{\pgfqpoint{0.778923in}{0.859638in}}{\pgfqpoint{0.773337in}{0.857324in}}{\pgfqpoint{0.769219in}{0.853206in}}%
\pgfpathcurveto{\pgfqpoint{0.765101in}{0.849087in}}{\pgfqpoint{0.762787in}{0.843501in}}{\pgfqpoint{0.762787in}{0.837677in}}%
\pgfpathcurveto{\pgfqpoint{0.762787in}{0.831853in}}{\pgfqpoint{0.765101in}{0.826267in}}{\pgfqpoint{0.769219in}{0.822149in}}%
\pgfpathcurveto{\pgfqpoint{0.773337in}{0.818031in}}{\pgfqpoint{0.778923in}{0.815717in}}{\pgfqpoint{0.784747in}{0.815717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259429in}{2.047570in}}%
\pgfpathcurveto{\pgfqpoint{1.265253in}{2.047570in}}{\pgfqpoint{1.270839in}{2.049883in}}{\pgfqpoint{1.274957in}{2.054002in}}%
\pgfpathcurveto{\pgfqpoint{1.279075in}{2.058120in}}{\pgfqpoint{1.281389in}{2.063706in}}{\pgfqpoint{1.281389in}{2.069530in}}%
\pgfpathcurveto{\pgfqpoint{1.281389in}{2.075354in}}{\pgfqpoint{1.279075in}{2.080940in}}{\pgfqpoint{1.274957in}{2.085058in}}%
\pgfpathcurveto{\pgfqpoint{1.270839in}{2.089176in}}{\pgfqpoint{1.265253in}{2.091490in}}{\pgfqpoint{1.259429in}{2.091490in}}%
\pgfpathcurveto{\pgfqpoint{1.253605in}{2.091490in}}{\pgfqpoint{1.248019in}{2.089176in}}{\pgfqpoint{1.243901in}{2.085058in}}%
\pgfpathcurveto{\pgfqpoint{1.239782in}{2.080940in}}{\pgfqpoint{1.237469in}{2.075354in}}{\pgfqpoint{1.237469in}{2.069530in}}%
\pgfpathcurveto{\pgfqpoint{1.237469in}{2.063706in}}{\pgfqpoint{1.239782in}{2.058120in}}{\pgfqpoint{1.243901in}{2.054002in}}%
\pgfpathcurveto{\pgfqpoint{1.248019in}{2.049883in}}{\pgfqpoint{1.253605in}{2.047570in}}{\pgfqpoint{1.259429in}{2.047570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033313in}{1.478122in}}%
\pgfpathcurveto{\pgfqpoint{2.039137in}{1.478122in}}{\pgfqpoint{2.044723in}{1.480435in}}{\pgfqpoint{2.048842in}{1.484554in}}%
\pgfpathcurveto{\pgfqpoint{2.052960in}{1.488672in}}{\pgfqpoint{2.055274in}{1.494258in}}{\pgfqpoint{2.055274in}{1.500082in}}%
\pgfpathcurveto{\pgfqpoint{2.055274in}{1.505906in}}{\pgfqpoint{2.052960in}{1.511492in}}{\pgfqpoint{2.048842in}{1.515610in}}%
\pgfpathcurveto{\pgfqpoint{2.044723in}{1.519728in}}{\pgfqpoint{2.039137in}{1.522042in}}{\pgfqpoint{2.033313in}{1.522042in}}%
\pgfpathcurveto{\pgfqpoint{2.027489in}{1.522042in}}{\pgfqpoint{2.021903in}{1.519728in}}{\pgfqpoint{2.017785in}{1.515610in}}%
\pgfpathcurveto{\pgfqpoint{2.013667in}{1.511492in}}{\pgfqpoint{2.011353in}{1.505906in}}{\pgfqpoint{2.011353in}{1.500082in}}%
\pgfpathcurveto{\pgfqpoint{2.011353in}{1.494258in}}{\pgfqpoint{2.013667in}{1.488672in}}{\pgfqpoint{2.017785in}{1.484554in}}%
\pgfpathcurveto{\pgfqpoint{2.021903in}{1.480435in}}{\pgfqpoint{2.027489in}{1.478122in}}{\pgfqpoint{2.033313in}{1.478122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920103in}{2.411193in}}%
\pgfpathcurveto{\pgfqpoint{0.925927in}{2.411193in}}{\pgfqpoint{0.931514in}{2.413507in}}{\pgfqpoint{0.935632in}{2.417625in}}%
\pgfpathcurveto{\pgfqpoint{0.939750in}{2.421744in}}{\pgfqpoint{0.942064in}{2.427330in}}{\pgfqpoint{0.942064in}{2.433154in}}%
\pgfpathcurveto{\pgfqpoint{0.942064in}{2.438978in}}{\pgfqpoint{0.939750in}{2.444564in}}{\pgfqpoint{0.935632in}{2.448682in}}%
\pgfpathcurveto{\pgfqpoint{0.931514in}{2.452800in}}{\pgfqpoint{0.925927in}{2.455114in}}{\pgfqpoint{0.920103in}{2.455114in}}%
\pgfpathcurveto{\pgfqpoint{0.914280in}{2.455114in}}{\pgfqpoint{0.908693in}{2.452800in}}{\pgfqpoint{0.904575in}{2.448682in}}%
\pgfpathcurveto{\pgfqpoint{0.900457in}{2.444564in}}{\pgfqpoint{0.898143in}{2.438978in}}{\pgfqpoint{0.898143in}{2.433154in}}%
\pgfpathcurveto{\pgfqpoint{0.898143in}{2.427330in}}{\pgfqpoint{0.900457in}{2.421744in}}{\pgfqpoint{0.904575in}{2.417625in}}%
\pgfpathcurveto{\pgfqpoint{0.908693in}{2.413507in}}{\pgfqpoint{0.914280in}{2.411193in}}{\pgfqpoint{0.920103in}{2.411193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706402in}{1.753056in}}%
\pgfpathcurveto{\pgfqpoint{1.712225in}{1.753056in}}{\pgfqpoint{1.717812in}{1.755370in}}{\pgfqpoint{1.721930in}{1.759488in}}%
\pgfpathcurveto{\pgfqpoint{1.726048in}{1.763607in}}{\pgfqpoint{1.728362in}{1.769193in}}{\pgfqpoint{1.728362in}{1.775017in}}%
\pgfpathcurveto{\pgfqpoint{1.728362in}{1.780841in}}{\pgfqpoint{1.726048in}{1.786427in}}{\pgfqpoint{1.721930in}{1.790545in}}%
\pgfpathcurveto{\pgfqpoint{1.717812in}{1.794663in}}{\pgfqpoint{1.712225in}{1.796977in}}{\pgfqpoint{1.706402in}{1.796977in}}%
\pgfpathcurveto{\pgfqpoint{1.700578in}{1.796977in}}{\pgfqpoint{1.694991in}{1.794663in}}{\pgfqpoint{1.690873in}{1.790545in}}%
\pgfpathcurveto{\pgfqpoint{1.686755in}{1.786427in}}{\pgfqpoint{1.684441in}{1.780841in}}{\pgfqpoint{1.684441in}{1.775017in}}%
\pgfpathcurveto{\pgfqpoint{1.684441in}{1.769193in}}{\pgfqpoint{1.686755in}{1.763607in}}{\pgfqpoint{1.690873in}{1.759488in}}%
\pgfpathcurveto{\pgfqpoint{1.694991in}{1.755370in}}{\pgfqpoint{1.700578in}{1.753056in}}{\pgfqpoint{1.706402in}{1.753056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218063in}{2.238807in}}%
\pgfpathcurveto{\pgfqpoint{2.223887in}{2.238807in}}{\pgfqpoint{2.229473in}{2.241120in}}{\pgfqpoint{2.233592in}{2.245239in}}%
\pgfpathcurveto{\pgfqpoint{2.237710in}{2.249357in}}{\pgfqpoint{2.240024in}{2.254943in}}{\pgfqpoint{2.240024in}{2.260767in}}%
\pgfpathcurveto{\pgfqpoint{2.240024in}{2.266591in}}{\pgfqpoint{2.237710in}{2.272177in}}{\pgfqpoint{2.233592in}{2.276295in}}%
\pgfpathcurveto{\pgfqpoint{2.229473in}{2.280413in}}{\pgfqpoint{2.223887in}{2.282727in}}{\pgfqpoint{2.218063in}{2.282727in}}%
\pgfpathcurveto{\pgfqpoint{2.212239in}{2.282727in}}{\pgfqpoint{2.206653in}{2.280413in}}{\pgfqpoint{2.202535in}{2.276295in}}%
\pgfpathcurveto{\pgfqpoint{2.198417in}{2.272177in}}{\pgfqpoint{2.196103in}{2.266591in}}{\pgfqpoint{2.196103in}{2.260767in}}%
\pgfpathcurveto{\pgfqpoint{2.196103in}{2.254943in}}{\pgfqpoint{2.198417in}{2.249357in}}{\pgfqpoint{2.202535in}{2.245239in}}%
\pgfpathcurveto{\pgfqpoint{2.206653in}{2.241120in}}{\pgfqpoint{2.212239in}{2.238807in}}{\pgfqpoint{2.218063in}{2.238807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944522in}{2.588867in}}%
\pgfpathcurveto{\pgfqpoint{0.950346in}{2.588867in}}{\pgfqpoint{0.955932in}{2.591181in}}{\pgfqpoint{0.960050in}{2.595299in}}%
\pgfpathcurveto{\pgfqpoint{0.964168in}{2.599417in}}{\pgfqpoint{0.966482in}{2.605003in}}{\pgfqpoint{0.966482in}{2.610827in}}%
\pgfpathcurveto{\pgfqpoint{0.966482in}{2.616651in}}{\pgfqpoint{0.964168in}{2.622237in}}{\pgfqpoint{0.960050in}{2.626356in}}%
\pgfpathcurveto{\pgfqpoint{0.955932in}{2.630474in}}{\pgfqpoint{0.950346in}{2.632788in}}{\pgfqpoint{0.944522in}{2.632788in}}%
\pgfpathcurveto{\pgfqpoint{0.938698in}{2.632788in}}{\pgfqpoint{0.933112in}{2.630474in}}{\pgfqpoint{0.928994in}{2.626356in}}%
\pgfpathcurveto{\pgfqpoint{0.924875in}{2.622237in}}{\pgfqpoint{0.922562in}{2.616651in}}{\pgfqpoint{0.922562in}{2.610827in}}%
\pgfpathcurveto{\pgfqpoint{0.922562in}{2.605003in}}{\pgfqpoint{0.924875in}{2.599417in}}{\pgfqpoint{0.928994in}{2.595299in}}%
\pgfpathcurveto{\pgfqpoint{0.933112in}{2.591181in}}{\pgfqpoint{0.938698in}{2.588867in}}{\pgfqpoint{0.944522in}{2.588867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811576in}{1.751238in}}%
\pgfpathcurveto{\pgfqpoint{1.817400in}{1.751238in}}{\pgfqpoint{1.822986in}{1.753552in}}{\pgfqpoint{1.827104in}{1.757670in}}%
\pgfpathcurveto{\pgfqpoint{1.831223in}{1.761788in}}{\pgfqpoint{1.833536in}{1.767375in}}{\pgfqpoint{1.833536in}{1.773199in}}%
\pgfpathcurveto{\pgfqpoint{1.833536in}{1.779022in}}{\pgfqpoint{1.831223in}{1.784609in}}{\pgfqpoint{1.827104in}{1.788727in}}%
\pgfpathcurveto{\pgfqpoint{1.822986in}{1.792845in}}{\pgfqpoint{1.817400in}{1.795159in}}{\pgfqpoint{1.811576in}{1.795159in}}%
\pgfpathcurveto{\pgfqpoint{1.805752in}{1.795159in}}{\pgfqpoint{1.800166in}{1.792845in}}{\pgfqpoint{1.796048in}{1.788727in}}%
\pgfpathcurveto{\pgfqpoint{1.791930in}{1.784609in}}{\pgfqpoint{1.789616in}{1.779022in}}{\pgfqpoint{1.789616in}{1.773199in}}%
\pgfpathcurveto{\pgfqpoint{1.789616in}{1.767375in}}{\pgfqpoint{1.791930in}{1.761788in}}{\pgfqpoint{1.796048in}{1.757670in}}%
\pgfpathcurveto{\pgfqpoint{1.800166in}{1.753552in}}{\pgfqpoint{1.805752in}{1.751238in}}{\pgfqpoint{1.811576in}{1.751238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571904in}{2.150413in}}%
\pgfpathcurveto{\pgfqpoint{1.577728in}{2.150413in}}{\pgfqpoint{1.583314in}{2.152727in}}{\pgfqpoint{1.587432in}{2.156845in}}%
\pgfpathcurveto{\pgfqpoint{1.591551in}{2.160963in}}{\pgfqpoint{1.593865in}{2.166549in}}{\pgfqpoint{1.593865in}{2.172373in}}%
\pgfpathcurveto{\pgfqpoint{1.593865in}{2.178197in}}{\pgfqpoint{1.591551in}{2.183783in}}{\pgfqpoint{1.587432in}{2.187902in}}%
\pgfpathcurveto{\pgfqpoint{1.583314in}{2.192020in}}{\pgfqpoint{1.577728in}{2.194334in}}{\pgfqpoint{1.571904in}{2.194334in}}%
\pgfpathcurveto{\pgfqpoint{1.566080in}{2.194334in}}{\pgfqpoint{1.560494in}{2.192020in}}{\pgfqpoint{1.556376in}{2.187902in}}%
\pgfpathcurveto{\pgfqpoint{1.552258in}{2.183783in}}{\pgfqpoint{1.549944in}{2.178197in}}{\pgfqpoint{1.549944in}{2.172373in}}%
\pgfpathcurveto{\pgfqpoint{1.549944in}{2.166549in}}{\pgfqpoint{1.552258in}{2.160963in}}{\pgfqpoint{1.556376in}{2.156845in}}%
\pgfpathcurveto{\pgfqpoint{1.560494in}{2.152727in}}{\pgfqpoint{1.566080in}{2.150413in}}{\pgfqpoint{1.571904in}{2.150413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763136in}{0.379598in}}%
\pgfpathcurveto{\pgfqpoint{1.768960in}{0.379598in}}{\pgfqpoint{1.774546in}{0.381912in}}{\pgfqpoint{1.778664in}{0.386030in}}%
\pgfpathcurveto{\pgfqpoint{1.782782in}{0.390149in}}{\pgfqpoint{1.785096in}{0.395735in}}{\pgfqpoint{1.785096in}{0.401559in}}%
\pgfpathcurveto{\pgfqpoint{1.785096in}{0.407383in}}{\pgfqpoint{1.782782in}{0.412969in}}{\pgfqpoint{1.778664in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{1.774546in}{0.421205in}}{\pgfqpoint{1.768960in}{0.423519in}}{\pgfqpoint{1.763136in}{0.423519in}}%
\pgfpathcurveto{\pgfqpoint{1.757312in}{0.423519in}}{\pgfqpoint{1.751726in}{0.421205in}}{\pgfqpoint{1.747608in}{0.417087in}}%
\pgfpathcurveto{\pgfqpoint{1.743489in}{0.412969in}}{\pgfqpoint{1.741176in}{0.407383in}}{\pgfqpoint{1.741176in}{0.401559in}}%
\pgfpathcurveto{\pgfqpoint{1.741176in}{0.395735in}}{\pgfqpoint{1.743489in}{0.390149in}}{\pgfqpoint{1.747608in}{0.386030in}}%
\pgfpathcurveto{\pgfqpoint{1.751726in}{0.381912in}}{\pgfqpoint{1.757312in}{0.379598in}}{\pgfqpoint{1.763136in}{0.379598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799548in}{0.740726in}}%
\pgfpathcurveto{\pgfqpoint{1.805372in}{0.740726in}}{\pgfqpoint{1.810958in}{0.743039in}}{\pgfqpoint{1.815076in}{0.747158in}}%
\pgfpathcurveto{\pgfqpoint{1.819194in}{0.751276in}}{\pgfqpoint{1.821508in}{0.756862in}}{\pgfqpoint{1.821508in}{0.762686in}}%
\pgfpathcurveto{\pgfqpoint{1.821508in}{0.768510in}}{\pgfqpoint{1.819194in}{0.774096in}}{\pgfqpoint{1.815076in}{0.778214in}}%
\pgfpathcurveto{\pgfqpoint{1.810958in}{0.782332in}}{\pgfqpoint{1.805372in}{0.784646in}}{\pgfqpoint{1.799548in}{0.784646in}}%
\pgfpathcurveto{\pgfqpoint{1.793724in}{0.784646in}}{\pgfqpoint{1.788138in}{0.782332in}}{\pgfqpoint{1.784020in}{0.778214in}}%
\pgfpathcurveto{\pgfqpoint{1.779901in}{0.774096in}}{\pgfqpoint{1.777588in}{0.768510in}}{\pgfqpoint{1.777588in}{0.762686in}}%
\pgfpathcurveto{\pgfqpoint{1.777588in}{0.756862in}}{\pgfqpoint{1.779901in}{0.751276in}}{\pgfqpoint{1.784020in}{0.747158in}}%
\pgfpathcurveto{\pgfqpoint{1.788138in}{0.743039in}}{\pgfqpoint{1.793724in}{0.740726in}}{\pgfqpoint{1.799548in}{0.740726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928301in}{0.963478in}}%
\pgfpathcurveto{\pgfqpoint{0.934125in}{0.963478in}}{\pgfqpoint{0.939711in}{0.965792in}}{\pgfqpoint{0.943830in}{0.969910in}}%
\pgfpathcurveto{\pgfqpoint{0.947948in}{0.974028in}}{\pgfqpoint{0.950262in}{0.979614in}}{\pgfqpoint{0.950262in}{0.985438in}}%
\pgfpathcurveto{\pgfqpoint{0.950262in}{0.991262in}}{\pgfqpoint{0.947948in}{0.996848in}}{\pgfqpoint{0.943830in}{1.000966in}}%
\pgfpathcurveto{\pgfqpoint{0.939711in}{1.005085in}}{\pgfqpoint{0.934125in}{1.007398in}}{\pgfqpoint{0.928301in}{1.007398in}}%
\pgfpathcurveto{\pgfqpoint{0.922477in}{1.007398in}}{\pgfqpoint{0.916891in}{1.005085in}}{\pgfqpoint{0.912773in}{1.000966in}}%
\pgfpathcurveto{\pgfqpoint{0.908655in}{0.996848in}}{\pgfqpoint{0.906341in}{0.991262in}}{\pgfqpoint{0.906341in}{0.985438in}}%
\pgfpathcurveto{\pgfqpoint{0.906341in}{0.979614in}}{\pgfqpoint{0.908655in}{0.974028in}}{\pgfqpoint{0.912773in}{0.969910in}}%
\pgfpathcurveto{\pgfqpoint{0.916891in}{0.965792in}}{\pgfqpoint{0.922477in}{0.963478in}}{\pgfqpoint{0.928301in}{0.963478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643204in}{2.064817in}}%
\pgfpathcurveto{\pgfqpoint{0.649028in}{2.064817in}}{\pgfqpoint{0.654614in}{2.067131in}}{\pgfqpoint{0.658732in}{2.071249in}}%
\pgfpathcurveto{\pgfqpoint{0.662850in}{2.075367in}}{\pgfqpoint{0.665164in}{2.080954in}}{\pgfqpoint{0.665164in}{2.086778in}}%
\pgfpathcurveto{\pgfqpoint{0.665164in}{2.092601in}}{\pgfqpoint{0.662850in}{2.098188in}}{\pgfqpoint{0.658732in}{2.102306in}}%
\pgfpathcurveto{\pgfqpoint{0.654614in}{2.106424in}}{\pgfqpoint{0.649028in}{2.108738in}}{\pgfqpoint{0.643204in}{2.108738in}}%
\pgfpathcurveto{\pgfqpoint{0.637380in}{2.108738in}}{\pgfqpoint{0.631793in}{2.106424in}}{\pgfqpoint{0.627675in}{2.102306in}}%
\pgfpathcurveto{\pgfqpoint{0.623557in}{2.098188in}}{\pgfqpoint{0.621243in}{2.092601in}}{\pgfqpoint{0.621243in}{2.086778in}}%
\pgfpathcurveto{\pgfqpoint{0.621243in}{2.080954in}}{\pgfqpoint{0.623557in}{2.075367in}}{\pgfqpoint{0.627675in}{2.071249in}}%
\pgfpathcurveto{\pgfqpoint{0.631793in}{2.067131in}}{\pgfqpoint{0.637380in}{2.064817in}}{\pgfqpoint{0.643204in}{2.064817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733586in}{0.756953in}}%
\pgfpathcurveto{\pgfqpoint{2.739410in}{0.756953in}}{\pgfqpoint{2.744996in}{0.759267in}}{\pgfqpoint{2.749114in}{0.763385in}}%
\pgfpathcurveto{\pgfqpoint{2.753232in}{0.767503in}}{\pgfqpoint{2.755546in}{0.773090in}}{\pgfqpoint{2.755546in}{0.778914in}}%
\pgfpathcurveto{\pgfqpoint{2.755546in}{0.784738in}}{\pgfqpoint{2.753232in}{0.790324in}}{\pgfqpoint{2.749114in}{0.794442in}}%
\pgfpathcurveto{\pgfqpoint{2.744996in}{0.798560in}}{\pgfqpoint{2.739410in}{0.800874in}}{\pgfqpoint{2.733586in}{0.800874in}}%
\pgfpathcurveto{\pgfqpoint{2.727762in}{0.800874in}}{\pgfqpoint{2.722176in}{0.798560in}}{\pgfqpoint{2.718058in}{0.794442in}}%
\pgfpathcurveto{\pgfqpoint{2.713940in}{0.790324in}}{\pgfqpoint{2.711626in}{0.784738in}}{\pgfqpoint{2.711626in}{0.778914in}}%
\pgfpathcurveto{\pgfqpoint{2.711626in}{0.773090in}}{\pgfqpoint{2.713940in}{0.767503in}}{\pgfqpoint{2.718058in}{0.763385in}}%
\pgfpathcurveto{\pgfqpoint{2.722176in}{0.759267in}}{\pgfqpoint{2.727762in}{0.756953in}}{\pgfqpoint{2.733586in}{0.756953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557562in}{0.612398in}}%
\pgfpathcurveto{\pgfqpoint{1.563386in}{0.612398in}}{\pgfqpoint{1.568973in}{0.614712in}}{\pgfqpoint{1.573091in}{0.618830in}}%
\pgfpathcurveto{\pgfqpoint{1.577209in}{0.622948in}}{\pgfqpoint{1.579523in}{0.628535in}}{\pgfqpoint{1.579523in}{0.634359in}}%
\pgfpathcurveto{\pgfqpoint{1.579523in}{0.640182in}}{\pgfqpoint{1.577209in}{0.645769in}}{\pgfqpoint{1.573091in}{0.649887in}}%
\pgfpathcurveto{\pgfqpoint{1.568973in}{0.654005in}}{\pgfqpoint{1.563386in}{0.656319in}}{\pgfqpoint{1.557562in}{0.656319in}}%
\pgfpathcurveto{\pgfqpoint{1.551739in}{0.656319in}}{\pgfqpoint{1.546152in}{0.654005in}}{\pgfqpoint{1.542034in}{0.649887in}}%
\pgfpathcurveto{\pgfqpoint{1.537916in}{0.645769in}}{\pgfqpoint{1.535602in}{0.640182in}}{\pgfqpoint{1.535602in}{0.634359in}}%
\pgfpathcurveto{\pgfqpoint{1.535602in}{0.628535in}}{\pgfqpoint{1.537916in}{0.622948in}}{\pgfqpoint{1.542034in}{0.618830in}}%
\pgfpathcurveto{\pgfqpoint{1.546152in}{0.614712in}}{\pgfqpoint{1.551739in}{0.612398in}}{\pgfqpoint{1.557562in}{0.612398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911822in}{1.142584in}}%
\pgfpathcurveto{\pgfqpoint{2.917645in}{1.142584in}}{\pgfqpoint{2.923232in}{1.144898in}}{\pgfqpoint{2.927350in}{1.149016in}}%
\pgfpathcurveto{\pgfqpoint{2.931468in}{1.153134in}}{\pgfqpoint{2.933782in}{1.158721in}}{\pgfqpoint{2.933782in}{1.164544in}}%
\pgfpathcurveto{\pgfqpoint{2.933782in}{1.170368in}}{\pgfqpoint{2.931468in}{1.175955in}}{\pgfqpoint{2.927350in}{1.180073in}}%
\pgfpathcurveto{\pgfqpoint{2.923232in}{1.184191in}}{\pgfqpoint{2.917645in}{1.186505in}}{\pgfqpoint{2.911822in}{1.186505in}}%
\pgfpathcurveto{\pgfqpoint{2.905998in}{1.186505in}}{\pgfqpoint{2.900411in}{1.184191in}}{\pgfqpoint{2.896293in}{1.180073in}}%
\pgfpathcurveto{\pgfqpoint{2.892175in}{1.175955in}}{\pgfqpoint{2.889861in}{1.170368in}}{\pgfqpoint{2.889861in}{1.164544in}}%
\pgfpathcurveto{\pgfqpoint{2.889861in}{1.158721in}}{\pgfqpoint{2.892175in}{1.153134in}}{\pgfqpoint{2.896293in}{1.149016in}}%
\pgfpathcurveto{\pgfqpoint{2.900411in}{1.144898in}}{\pgfqpoint{2.905998in}{1.142584in}}{\pgfqpoint{2.911822in}{1.142584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229069in}{0.523910in}}%
\pgfpathcurveto{\pgfqpoint{2.234893in}{0.523910in}}{\pgfqpoint{2.240479in}{0.526224in}}{\pgfqpoint{2.244598in}{0.530342in}}%
\pgfpathcurveto{\pgfqpoint{2.248716in}{0.534460in}}{\pgfqpoint{2.251030in}{0.540046in}}{\pgfqpoint{2.251030in}{0.545870in}}%
\pgfpathcurveto{\pgfqpoint{2.251030in}{0.551694in}}{\pgfqpoint{2.248716in}{0.557280in}}{\pgfqpoint{2.244598in}{0.561398in}}%
\pgfpathcurveto{\pgfqpoint{2.240479in}{0.565516in}}{\pgfqpoint{2.234893in}{0.567830in}}{\pgfqpoint{2.229069in}{0.567830in}}%
\pgfpathcurveto{\pgfqpoint{2.223245in}{0.567830in}}{\pgfqpoint{2.217659in}{0.565516in}}{\pgfqpoint{2.213541in}{0.561398in}}%
\pgfpathcurveto{\pgfqpoint{2.209423in}{0.557280in}}{\pgfqpoint{2.207109in}{0.551694in}}{\pgfqpoint{2.207109in}{0.545870in}}%
\pgfpathcurveto{\pgfqpoint{2.207109in}{0.540046in}}{\pgfqpoint{2.209423in}{0.534460in}}{\pgfqpoint{2.213541in}{0.530342in}}%
\pgfpathcurveto{\pgfqpoint{2.217659in}{0.526224in}}{\pgfqpoint{2.223245in}{0.523910in}}{\pgfqpoint{2.229069in}{0.523910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347753in}{0.657268in}}%
\pgfpathcurveto{\pgfqpoint{0.353577in}{0.657268in}}{\pgfqpoint{0.359163in}{0.659582in}}{\pgfqpoint{0.363281in}{0.663700in}}%
\pgfpathcurveto{\pgfqpoint{0.367399in}{0.667818in}}{\pgfqpoint{0.369713in}{0.673404in}}{\pgfqpoint{0.369713in}{0.679228in}}%
\pgfpathcurveto{\pgfqpoint{0.369713in}{0.685052in}}{\pgfqpoint{0.367399in}{0.690638in}}{\pgfqpoint{0.363281in}{0.694756in}}%
\pgfpathcurveto{\pgfqpoint{0.359163in}{0.698874in}}{\pgfqpoint{0.353577in}{0.701188in}}{\pgfqpoint{0.347753in}{0.701188in}}%
\pgfpathcurveto{\pgfqpoint{0.341929in}{0.701188in}}{\pgfqpoint{0.336343in}{0.698874in}}{\pgfqpoint{0.332225in}{0.694756in}}%
\pgfpathcurveto{\pgfqpoint{0.328106in}{0.690638in}}{\pgfqpoint{0.325793in}{0.685052in}}{\pgfqpoint{0.325793in}{0.679228in}}%
\pgfpathcurveto{\pgfqpoint{0.325793in}{0.673404in}}{\pgfqpoint{0.328106in}{0.667818in}}{\pgfqpoint{0.332225in}{0.663700in}}%
\pgfpathcurveto{\pgfqpoint{0.336343in}{0.659582in}}{\pgfqpoint{0.341929in}{0.657268in}}{\pgfqpoint{0.347753in}{0.657268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959264in}{0.739887in}}%
\pgfpathcurveto{\pgfqpoint{0.965088in}{0.739887in}}{\pgfqpoint{0.970674in}{0.742201in}}{\pgfqpoint{0.974793in}{0.746319in}}%
\pgfpathcurveto{\pgfqpoint{0.978911in}{0.750437in}}{\pgfqpoint{0.981225in}{0.756023in}}{\pgfqpoint{0.981225in}{0.761847in}}%
\pgfpathcurveto{\pgfqpoint{0.981225in}{0.767671in}}{\pgfqpoint{0.978911in}{0.773257in}}{\pgfqpoint{0.974793in}{0.777375in}}%
\pgfpathcurveto{\pgfqpoint{0.970674in}{0.781494in}}{\pgfqpoint{0.965088in}{0.783807in}}{\pgfqpoint{0.959264in}{0.783807in}}%
\pgfpathcurveto{\pgfqpoint{0.953440in}{0.783807in}}{\pgfqpoint{0.947854in}{0.781494in}}{\pgfqpoint{0.943736in}{0.777375in}}%
\pgfpathcurveto{\pgfqpoint{0.939618in}{0.773257in}}{\pgfqpoint{0.937304in}{0.767671in}}{\pgfqpoint{0.937304in}{0.761847in}}%
\pgfpathcurveto{\pgfqpoint{0.937304in}{0.756023in}}{\pgfqpoint{0.939618in}{0.750437in}}{\pgfqpoint{0.943736in}{0.746319in}}%
\pgfpathcurveto{\pgfqpoint{0.947854in}{0.742201in}}{\pgfqpoint{0.953440in}{0.739887in}}{\pgfqpoint{0.959264in}{0.739887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610481in}{0.464733in}}%
\pgfpathcurveto{\pgfqpoint{0.616305in}{0.464733in}}{\pgfqpoint{0.621891in}{0.467047in}}{\pgfqpoint{0.626009in}{0.471165in}}%
\pgfpathcurveto{\pgfqpoint{0.630127in}{0.475283in}}{\pgfqpoint{0.632441in}{0.480869in}}{\pgfqpoint{0.632441in}{0.486693in}}%
\pgfpathcurveto{\pgfqpoint{0.632441in}{0.492517in}}{\pgfqpoint{0.630127in}{0.498103in}}{\pgfqpoint{0.626009in}{0.502221in}}%
\pgfpathcurveto{\pgfqpoint{0.621891in}{0.506339in}}{\pgfqpoint{0.616305in}{0.508653in}}{\pgfqpoint{0.610481in}{0.508653in}}%
\pgfpathcurveto{\pgfqpoint{0.604657in}{0.508653in}}{\pgfqpoint{0.599071in}{0.506339in}}{\pgfqpoint{0.594953in}{0.502221in}}%
\pgfpathcurveto{\pgfqpoint{0.590835in}{0.498103in}}{\pgfqpoint{0.588521in}{0.492517in}}{\pgfqpoint{0.588521in}{0.486693in}}%
\pgfpathcurveto{\pgfqpoint{0.588521in}{0.480869in}}{\pgfqpoint{0.590835in}{0.475283in}}{\pgfqpoint{0.594953in}{0.471165in}}%
\pgfpathcurveto{\pgfqpoint{0.599071in}{0.467047in}}{\pgfqpoint{0.604657in}{0.464733in}}{\pgfqpoint{0.610481in}{0.464733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404500in}{0.270768in}}%
\pgfpathcurveto{\pgfqpoint{0.410324in}{0.270768in}}{\pgfqpoint{0.415911in}{0.273082in}}{\pgfqpoint{0.420029in}{0.277200in}}%
\pgfpathcurveto{\pgfqpoint{0.424147in}{0.281319in}}{\pgfqpoint{0.426461in}{0.286905in}}{\pgfqpoint{0.426461in}{0.292729in}}%
\pgfpathcurveto{\pgfqpoint{0.426461in}{0.298553in}}{\pgfqpoint{0.424147in}{0.304139in}}{\pgfqpoint{0.420029in}{0.308257in}}%
\pgfpathcurveto{\pgfqpoint{0.415911in}{0.312375in}}{\pgfqpoint{0.410324in}{0.314689in}}{\pgfqpoint{0.404500in}{0.314689in}}%
\pgfpathcurveto{\pgfqpoint{0.398677in}{0.314689in}}{\pgfqpoint{0.393090in}{0.312375in}}{\pgfqpoint{0.388972in}{0.308257in}}%
\pgfpathcurveto{\pgfqpoint{0.384854in}{0.304139in}}{\pgfqpoint{0.382540in}{0.298553in}}{\pgfqpoint{0.382540in}{0.292729in}}%
\pgfpathcurveto{\pgfqpoint{0.382540in}{0.286905in}}{\pgfqpoint{0.384854in}{0.281319in}}{\pgfqpoint{0.388972in}{0.277200in}}%
\pgfpathcurveto{\pgfqpoint{0.393090in}{0.273082in}}{\pgfqpoint{0.398677in}{0.270768in}}{\pgfqpoint{0.404500in}{0.270768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456733in}{1.001207in}}%
\pgfpathcurveto{\pgfqpoint{0.462557in}{1.001207in}}{\pgfqpoint{0.468143in}{1.003521in}}{\pgfqpoint{0.472261in}{1.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.476379in}{1.011757in}}{\pgfqpoint{0.478693in}{1.017343in}}{\pgfqpoint{0.478693in}{1.023167in}}%
\pgfpathcurveto{\pgfqpoint{0.478693in}{1.028991in}}{\pgfqpoint{0.476379in}{1.034577in}}{\pgfqpoint{0.472261in}{1.038695in}}%
\pgfpathcurveto{\pgfqpoint{0.468143in}{1.042813in}}{\pgfqpoint{0.462557in}{1.045127in}}{\pgfqpoint{0.456733in}{1.045127in}}%
\pgfpathcurveto{\pgfqpoint{0.450909in}{1.045127in}}{\pgfqpoint{0.445323in}{1.042813in}}{\pgfqpoint{0.441205in}{1.038695in}}%
\pgfpathcurveto{\pgfqpoint{0.437087in}{1.034577in}}{\pgfqpoint{0.434773in}{1.028991in}}{\pgfqpoint{0.434773in}{1.023167in}}%
\pgfpathcurveto{\pgfqpoint{0.434773in}{1.017343in}}{\pgfqpoint{0.437087in}{1.011757in}}{\pgfqpoint{0.441205in}{1.007639in}}%
\pgfpathcurveto{\pgfqpoint{0.445323in}{1.003521in}}{\pgfqpoint{0.450909in}{1.001207in}}{\pgfqpoint{0.456733in}{1.001207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462363in}{2.189475in}}%
\pgfpathcurveto{\pgfqpoint{0.468186in}{2.189475in}}{\pgfqpoint{0.473773in}{2.191789in}}{\pgfqpoint{0.477891in}{2.195907in}}%
\pgfpathcurveto{\pgfqpoint{0.482009in}{2.200025in}}{\pgfqpoint{0.484323in}{2.205612in}}{\pgfqpoint{0.484323in}{2.211436in}}%
\pgfpathcurveto{\pgfqpoint{0.484323in}{2.217259in}}{\pgfqpoint{0.482009in}{2.222846in}}{\pgfqpoint{0.477891in}{2.226964in}}%
\pgfpathcurveto{\pgfqpoint{0.473773in}{2.231082in}}{\pgfqpoint{0.468186in}{2.233396in}}{\pgfqpoint{0.462363in}{2.233396in}}%
\pgfpathcurveto{\pgfqpoint{0.456539in}{2.233396in}}{\pgfqpoint{0.450952in}{2.231082in}}{\pgfqpoint{0.446834in}{2.226964in}}%
\pgfpathcurveto{\pgfqpoint{0.442716in}{2.222846in}}{\pgfqpoint{0.440402in}{2.217259in}}{\pgfqpoint{0.440402in}{2.211436in}}%
\pgfpathcurveto{\pgfqpoint{0.440402in}{2.205612in}}{\pgfqpoint{0.442716in}{2.200025in}}{\pgfqpoint{0.446834in}{2.195907in}}%
\pgfpathcurveto{\pgfqpoint{0.450952in}{2.191789in}}{\pgfqpoint{0.456539in}{2.189475in}}{\pgfqpoint{0.462363in}{2.189475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269144in}{0.949428in}}%
\pgfpathcurveto{\pgfqpoint{1.274968in}{0.949428in}}{\pgfqpoint{1.280554in}{0.951742in}}{\pgfqpoint{1.284672in}{0.955860in}}%
\pgfpathcurveto{\pgfqpoint{1.288790in}{0.959978in}}{\pgfqpoint{1.291104in}{0.965564in}}{\pgfqpoint{1.291104in}{0.971388in}}%
\pgfpathcurveto{\pgfqpoint{1.291104in}{0.977212in}}{\pgfqpoint{1.288790in}{0.982798in}}{\pgfqpoint{1.284672in}{0.986916in}}%
\pgfpathcurveto{\pgfqpoint{1.280554in}{0.991034in}}{\pgfqpoint{1.274968in}{0.993348in}}{\pgfqpoint{1.269144in}{0.993348in}}%
\pgfpathcurveto{\pgfqpoint{1.263320in}{0.993348in}}{\pgfqpoint{1.257734in}{0.991034in}}{\pgfqpoint{1.253615in}{0.986916in}}%
\pgfpathcurveto{\pgfqpoint{1.249497in}{0.982798in}}{\pgfqpoint{1.247183in}{0.977212in}}{\pgfqpoint{1.247183in}{0.971388in}}%
\pgfpathcurveto{\pgfqpoint{1.247183in}{0.965564in}}{\pgfqpoint{1.249497in}{0.959978in}}{\pgfqpoint{1.253615in}{0.955860in}}%
\pgfpathcurveto{\pgfqpoint{1.257734in}{0.951742in}}{\pgfqpoint{1.263320in}{0.949428in}}{\pgfqpoint{1.269144in}{0.949428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141310in}{0.365830in}}%
\pgfpathcurveto{\pgfqpoint{1.147134in}{0.365830in}}{\pgfqpoint{1.152720in}{0.368144in}}{\pgfqpoint{1.156838in}{0.372262in}}%
\pgfpathcurveto{\pgfqpoint{1.160956in}{0.376380in}}{\pgfqpoint{1.163270in}{0.381966in}}{\pgfqpoint{1.163270in}{0.387790in}}%
\pgfpathcurveto{\pgfqpoint{1.163270in}{0.393614in}}{\pgfqpoint{1.160956in}{0.399200in}}{\pgfqpoint{1.156838in}{0.403318in}}%
\pgfpathcurveto{\pgfqpoint{1.152720in}{0.407436in}}{\pgfqpoint{1.147134in}{0.409750in}}{\pgfqpoint{1.141310in}{0.409750in}}%
\pgfpathcurveto{\pgfqpoint{1.135486in}{0.409750in}}{\pgfqpoint{1.129900in}{0.407436in}}{\pgfqpoint{1.125782in}{0.403318in}}%
\pgfpathcurveto{\pgfqpoint{1.121664in}{0.399200in}}{\pgfqpoint{1.119350in}{0.393614in}}{\pgfqpoint{1.119350in}{0.387790in}}%
\pgfpathcurveto{\pgfqpoint{1.119350in}{0.381966in}}{\pgfqpoint{1.121664in}{0.376380in}}{\pgfqpoint{1.125782in}{0.372262in}}%
\pgfpathcurveto{\pgfqpoint{1.129900in}{0.368144in}}{\pgfqpoint{1.135486in}{0.365830in}}{\pgfqpoint{1.141310in}{0.365830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089113in}{1.977528in}}%
\pgfpathcurveto{\pgfqpoint{1.094937in}{1.977528in}}{\pgfqpoint{1.100523in}{1.979842in}}{\pgfqpoint{1.104642in}{1.983960in}}%
\pgfpathcurveto{\pgfqpoint{1.108760in}{1.988078in}}{\pgfqpoint{1.111074in}{1.993664in}}{\pgfqpoint{1.111074in}{1.999488in}}%
\pgfpathcurveto{\pgfqpoint{1.111074in}{2.005312in}}{\pgfqpoint{1.108760in}{2.010898in}}{\pgfqpoint{1.104642in}{2.015017in}}%
\pgfpathcurveto{\pgfqpoint{1.100523in}{2.019135in}}{\pgfqpoint{1.094937in}{2.021449in}}{\pgfqpoint{1.089113in}{2.021449in}}%
\pgfpathcurveto{\pgfqpoint{1.083289in}{2.021449in}}{\pgfqpoint{1.077703in}{2.019135in}}{\pgfqpoint{1.073585in}{2.015017in}}%
\pgfpathcurveto{\pgfqpoint{1.069467in}{2.010898in}}{\pgfqpoint{1.067153in}{2.005312in}}{\pgfqpoint{1.067153in}{1.999488in}}%
\pgfpathcurveto{\pgfqpoint{1.067153in}{1.993664in}}{\pgfqpoint{1.069467in}{1.988078in}}{\pgfqpoint{1.073585in}{1.983960in}}%
\pgfpathcurveto{\pgfqpoint{1.077703in}{1.979842in}}{\pgfqpoint{1.083289in}{1.977528in}}{\pgfqpoint{1.089113in}{1.977528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083181in}{1.638986in}}%
\pgfpathcurveto{\pgfqpoint{1.089005in}{1.638986in}}{\pgfqpoint{1.094592in}{1.641300in}}{\pgfqpoint{1.098710in}{1.645418in}}%
\pgfpathcurveto{\pgfqpoint{1.102828in}{1.649536in}}{\pgfqpoint{1.105142in}{1.655123in}}{\pgfqpoint{1.105142in}{1.660946in}}%
\pgfpathcurveto{\pgfqpoint{1.105142in}{1.666770in}}{\pgfqpoint{1.102828in}{1.672357in}}{\pgfqpoint{1.098710in}{1.676475in}}%
\pgfpathcurveto{\pgfqpoint{1.094592in}{1.680593in}}{\pgfqpoint{1.089005in}{1.682907in}}{\pgfqpoint{1.083181in}{1.682907in}}%
\pgfpathcurveto{\pgfqpoint{1.077358in}{1.682907in}}{\pgfqpoint{1.071771in}{1.680593in}}{\pgfqpoint{1.067653in}{1.676475in}}%
\pgfpathcurveto{\pgfqpoint{1.063535in}{1.672357in}}{\pgfqpoint{1.061221in}{1.666770in}}{\pgfqpoint{1.061221in}{1.660946in}}%
\pgfpathcurveto{\pgfqpoint{1.061221in}{1.655123in}}{\pgfqpoint{1.063535in}{1.649536in}}{\pgfqpoint{1.067653in}{1.645418in}}%
\pgfpathcurveto{\pgfqpoint{1.071771in}{1.641300in}}{\pgfqpoint{1.077358in}{1.638986in}}{\pgfqpoint{1.083181in}{1.638986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777650in}{1.433276in}}%
\pgfpathcurveto{\pgfqpoint{1.783474in}{1.433276in}}{\pgfqpoint{1.789060in}{1.435590in}}{\pgfqpoint{1.793178in}{1.439708in}}%
\pgfpathcurveto{\pgfqpoint{1.797296in}{1.443826in}}{\pgfqpoint{1.799610in}{1.449412in}}{\pgfqpoint{1.799610in}{1.455236in}}%
\pgfpathcurveto{\pgfqpoint{1.799610in}{1.461060in}}{\pgfqpoint{1.797296in}{1.466646in}}{\pgfqpoint{1.793178in}{1.470764in}}%
\pgfpathcurveto{\pgfqpoint{1.789060in}{1.474883in}}{\pgfqpoint{1.783474in}{1.477196in}}{\pgfqpoint{1.777650in}{1.477196in}}%
\pgfpathcurveto{\pgfqpoint{1.771826in}{1.477196in}}{\pgfqpoint{1.766240in}{1.474883in}}{\pgfqpoint{1.762122in}{1.470764in}}%
\pgfpathcurveto{\pgfqpoint{1.758004in}{1.466646in}}{\pgfqpoint{1.755690in}{1.461060in}}{\pgfqpoint{1.755690in}{1.455236in}}%
\pgfpathcurveto{\pgfqpoint{1.755690in}{1.449412in}}{\pgfqpoint{1.758004in}{1.443826in}}{\pgfqpoint{1.762122in}{1.439708in}}%
\pgfpathcurveto{\pgfqpoint{1.766240in}{1.435590in}}{\pgfqpoint{1.771826in}{1.433276in}}{\pgfqpoint{1.777650in}{1.433276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119519in}{0.911205in}}%
\pgfpathcurveto{\pgfqpoint{2.125343in}{0.911205in}}{\pgfqpoint{2.130929in}{0.913519in}}{\pgfqpoint{2.135047in}{0.917637in}}%
\pgfpathcurveto{\pgfqpoint{2.139165in}{0.921755in}}{\pgfqpoint{2.141479in}{0.927342in}}{\pgfqpoint{2.141479in}{0.933165in}}%
\pgfpathcurveto{\pgfqpoint{2.141479in}{0.938989in}}{\pgfqpoint{2.139165in}{0.944576in}}{\pgfqpoint{2.135047in}{0.948694in}}%
\pgfpathcurveto{\pgfqpoint{2.130929in}{0.952812in}}{\pgfqpoint{2.125343in}{0.955126in}}{\pgfqpoint{2.119519in}{0.955126in}}%
\pgfpathcurveto{\pgfqpoint{2.113695in}{0.955126in}}{\pgfqpoint{2.108109in}{0.952812in}}{\pgfqpoint{2.103991in}{0.948694in}}%
\pgfpathcurveto{\pgfqpoint{2.099872in}{0.944576in}}{\pgfqpoint{2.097559in}{0.938989in}}{\pgfqpoint{2.097559in}{0.933165in}}%
\pgfpathcurveto{\pgfqpoint{2.097559in}{0.927342in}}{\pgfqpoint{2.099872in}{0.921755in}}{\pgfqpoint{2.103991in}{0.917637in}}%
\pgfpathcurveto{\pgfqpoint{2.108109in}{0.913519in}}{\pgfqpoint{2.113695in}{0.911205in}}{\pgfqpoint{2.119519in}{0.911205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926338in}{1.202007in}}%
\pgfpathcurveto{\pgfqpoint{1.932162in}{1.202007in}}{\pgfqpoint{1.937748in}{1.204320in}}{\pgfqpoint{1.941866in}{1.208439in}}%
\pgfpathcurveto{\pgfqpoint{1.945984in}{1.212557in}}{\pgfqpoint{1.948298in}{1.218143in}}{\pgfqpoint{1.948298in}{1.223967in}}%
\pgfpathcurveto{\pgfqpoint{1.948298in}{1.229791in}}{\pgfqpoint{1.945984in}{1.235377in}}{\pgfqpoint{1.941866in}{1.239495in}}%
\pgfpathcurveto{\pgfqpoint{1.937748in}{1.243613in}}{\pgfqpoint{1.932162in}{1.245927in}}{\pgfqpoint{1.926338in}{1.245927in}}%
\pgfpathcurveto{\pgfqpoint{1.920514in}{1.245927in}}{\pgfqpoint{1.914928in}{1.243613in}}{\pgfqpoint{1.910809in}{1.239495in}}%
\pgfpathcurveto{\pgfqpoint{1.906691in}{1.235377in}}{\pgfqpoint{1.904377in}{1.229791in}}{\pgfqpoint{1.904377in}{1.223967in}}%
\pgfpathcurveto{\pgfqpoint{1.904377in}{1.218143in}}{\pgfqpoint{1.906691in}{1.212557in}}{\pgfqpoint{1.910809in}{1.208439in}}%
\pgfpathcurveto{\pgfqpoint{1.914928in}{1.204320in}}{\pgfqpoint{1.920514in}{1.202007in}}{\pgfqpoint{1.926338in}{1.202007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563579in}{1.687054in}}%
\pgfpathcurveto{\pgfqpoint{2.569403in}{1.687054in}}{\pgfqpoint{2.574990in}{1.689368in}}{\pgfqpoint{2.579108in}{1.693486in}}%
\pgfpathcurveto{\pgfqpoint{2.583226in}{1.697604in}}{\pgfqpoint{2.585540in}{1.703190in}}{\pgfqpoint{2.585540in}{1.709014in}}%
\pgfpathcurveto{\pgfqpoint{2.585540in}{1.714838in}}{\pgfqpoint{2.583226in}{1.720424in}}{\pgfqpoint{2.579108in}{1.724542in}}%
\pgfpathcurveto{\pgfqpoint{2.574990in}{1.728661in}}{\pgfqpoint{2.569403in}{1.730974in}}{\pgfqpoint{2.563579in}{1.730974in}}%
\pgfpathcurveto{\pgfqpoint{2.557755in}{1.730974in}}{\pgfqpoint{2.552169in}{1.728661in}}{\pgfqpoint{2.548051in}{1.724542in}}%
\pgfpathcurveto{\pgfqpoint{2.543933in}{1.720424in}}{\pgfqpoint{2.541619in}{1.714838in}}{\pgfqpoint{2.541619in}{1.709014in}}%
\pgfpathcurveto{\pgfqpoint{2.541619in}{1.703190in}}{\pgfqpoint{2.543933in}{1.697604in}}{\pgfqpoint{2.548051in}{1.693486in}}%
\pgfpathcurveto{\pgfqpoint{2.552169in}{1.689368in}}{\pgfqpoint{2.557755in}{1.687054in}}{\pgfqpoint{2.563579in}{1.687054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314372in}{1.865148in}}%
\pgfpathcurveto{\pgfqpoint{2.320196in}{1.865148in}}{\pgfqpoint{2.325783in}{1.867462in}}{\pgfqpoint{2.329901in}{1.871580in}}%
\pgfpathcurveto{\pgfqpoint{2.334019in}{1.875698in}}{\pgfqpoint{2.336333in}{1.881285in}}{\pgfqpoint{2.336333in}{1.887108in}}%
\pgfpathcurveto{\pgfqpoint{2.336333in}{1.892932in}}{\pgfqpoint{2.334019in}{1.898519in}}{\pgfqpoint{2.329901in}{1.902637in}}%
\pgfpathcurveto{\pgfqpoint{2.325783in}{1.906755in}}{\pgfqpoint{2.320196in}{1.909069in}}{\pgfqpoint{2.314372in}{1.909069in}}%
\pgfpathcurveto{\pgfqpoint{2.308549in}{1.909069in}}{\pgfqpoint{2.302962in}{1.906755in}}{\pgfqpoint{2.298844in}{1.902637in}}%
\pgfpathcurveto{\pgfqpoint{2.294726in}{1.898519in}}{\pgfqpoint{2.292412in}{1.892932in}}{\pgfqpoint{2.292412in}{1.887108in}}%
\pgfpathcurveto{\pgfqpoint{2.292412in}{1.881285in}}{\pgfqpoint{2.294726in}{1.875698in}}{\pgfqpoint{2.298844in}{1.871580in}}%
\pgfpathcurveto{\pgfqpoint{2.302962in}{1.867462in}}{\pgfqpoint{2.308549in}{1.865148in}}{\pgfqpoint{2.314372in}{1.865148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384126in}{1.188727in}}%
\pgfpathcurveto{\pgfqpoint{1.389950in}{1.188727in}}{\pgfqpoint{1.395536in}{1.191041in}}{\pgfqpoint{1.399654in}{1.195159in}}%
\pgfpathcurveto{\pgfqpoint{1.403772in}{1.199277in}}{\pgfqpoint{1.406086in}{1.204863in}}{\pgfqpoint{1.406086in}{1.210687in}}%
\pgfpathcurveto{\pgfqpoint{1.406086in}{1.216511in}}{\pgfqpoint{1.403772in}{1.222097in}}{\pgfqpoint{1.399654in}{1.226215in}}%
\pgfpathcurveto{\pgfqpoint{1.395536in}{1.230333in}}{\pgfqpoint{1.389950in}{1.232647in}}{\pgfqpoint{1.384126in}{1.232647in}}%
\pgfpathcurveto{\pgfqpoint{1.378302in}{1.232647in}}{\pgfqpoint{1.372716in}{1.230333in}}{\pgfqpoint{1.368598in}{1.226215in}}%
\pgfpathcurveto{\pgfqpoint{1.364480in}{1.222097in}}{\pgfqpoint{1.362166in}{1.216511in}}{\pgfqpoint{1.362166in}{1.210687in}}%
\pgfpathcurveto{\pgfqpoint{1.362166in}{1.204863in}}{\pgfqpoint{1.364480in}{1.199277in}}{\pgfqpoint{1.368598in}{1.195159in}}%
\pgfpathcurveto{\pgfqpoint{1.372716in}{1.191041in}}{\pgfqpoint{1.378302in}{1.188727in}}{\pgfqpoint{1.384126in}{1.188727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191559in}{1.948284in}}%
\pgfpathcurveto{\pgfqpoint{2.197383in}{1.948284in}}{\pgfqpoint{2.202969in}{1.950598in}}{\pgfqpoint{2.207088in}{1.954716in}}%
\pgfpathcurveto{\pgfqpoint{2.211206in}{1.958834in}}{\pgfqpoint{2.213520in}{1.964420in}}{\pgfqpoint{2.213520in}{1.970244in}}%
\pgfpathcurveto{\pgfqpoint{2.213520in}{1.976068in}}{\pgfqpoint{2.211206in}{1.981654in}}{\pgfqpoint{2.207088in}{1.985773in}}%
\pgfpathcurveto{\pgfqpoint{2.202969in}{1.989891in}}{\pgfqpoint{2.197383in}{1.992205in}}{\pgfqpoint{2.191559in}{1.992205in}}%
\pgfpathcurveto{\pgfqpoint{2.185735in}{1.992205in}}{\pgfqpoint{2.180149in}{1.989891in}}{\pgfqpoint{2.176031in}{1.985773in}}%
\pgfpathcurveto{\pgfqpoint{2.171913in}{1.981654in}}{\pgfqpoint{2.169599in}{1.976068in}}{\pgfqpoint{2.169599in}{1.970244in}}%
\pgfpathcurveto{\pgfqpoint{2.169599in}{1.964420in}}{\pgfqpoint{2.171913in}{1.958834in}}{\pgfqpoint{2.176031in}{1.954716in}}%
\pgfpathcurveto{\pgfqpoint{2.180149in}{1.950598in}}{\pgfqpoint{2.185735in}{1.948284in}}{\pgfqpoint{2.191559in}{1.948284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433434in}{0.563995in}}%
\pgfpathcurveto{\pgfqpoint{2.439258in}{0.563995in}}{\pgfqpoint{2.444844in}{0.566308in}}{\pgfqpoint{2.448962in}{0.570427in}}%
\pgfpathcurveto{\pgfqpoint{2.453080in}{0.574545in}}{\pgfqpoint{2.455394in}{0.580131in}}{\pgfqpoint{2.455394in}{0.585955in}}%
\pgfpathcurveto{\pgfqpoint{2.455394in}{0.591779in}}{\pgfqpoint{2.453080in}{0.597365in}}{\pgfqpoint{2.448962in}{0.601483in}}%
\pgfpathcurveto{\pgfqpoint{2.444844in}{0.605601in}}{\pgfqpoint{2.439258in}{0.607915in}}{\pgfqpoint{2.433434in}{0.607915in}}%
\pgfpathcurveto{\pgfqpoint{2.427610in}{0.607915in}}{\pgfqpoint{2.422024in}{0.605601in}}{\pgfqpoint{2.417905in}{0.601483in}}%
\pgfpathcurveto{\pgfqpoint{2.413787in}{0.597365in}}{\pgfqpoint{2.411473in}{0.591779in}}{\pgfqpoint{2.411473in}{0.585955in}}%
\pgfpathcurveto{\pgfqpoint{2.411473in}{0.580131in}}{\pgfqpoint{2.413787in}{0.574545in}}{\pgfqpoint{2.417905in}{0.570427in}}%
\pgfpathcurveto{\pgfqpoint{2.422024in}{0.566308in}}{\pgfqpoint{2.427610in}{0.563995in}}{\pgfqpoint{2.433434in}{0.563995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472534in}{0.904082in}}%
\pgfpathcurveto{\pgfqpoint{1.478358in}{0.904082in}}{\pgfqpoint{1.483944in}{0.906396in}}{\pgfqpoint{1.488062in}{0.910514in}}%
\pgfpathcurveto{\pgfqpoint{1.492180in}{0.914632in}}{\pgfqpoint{1.494494in}{0.920218in}}{\pgfqpoint{1.494494in}{0.926042in}}%
\pgfpathcurveto{\pgfqpoint{1.494494in}{0.931866in}}{\pgfqpoint{1.492180in}{0.937452in}}{\pgfqpoint{1.488062in}{0.941571in}}%
\pgfpathcurveto{\pgfqpoint{1.483944in}{0.945689in}}{\pgfqpoint{1.478358in}{0.948003in}}{\pgfqpoint{1.472534in}{0.948003in}}%
\pgfpathcurveto{\pgfqpoint{1.466710in}{0.948003in}}{\pgfqpoint{1.461124in}{0.945689in}}{\pgfqpoint{1.457006in}{0.941571in}}%
\pgfpathcurveto{\pgfqpoint{1.452888in}{0.937452in}}{\pgfqpoint{1.450574in}{0.931866in}}{\pgfqpoint{1.450574in}{0.926042in}}%
\pgfpathcurveto{\pgfqpoint{1.450574in}{0.920218in}}{\pgfqpoint{1.452888in}{0.914632in}}{\pgfqpoint{1.457006in}{0.910514in}}%
\pgfpathcurveto{\pgfqpoint{1.461124in}{0.906396in}}{\pgfqpoint{1.466710in}{0.904082in}}{\pgfqpoint{1.472534in}{0.904082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294896in}{0.246032in}}%
\pgfpathcurveto{\pgfqpoint{1.300720in}{0.246032in}}{\pgfqpoint{1.306307in}{0.248346in}}{\pgfqpoint{1.310425in}{0.252464in}}%
\pgfpathcurveto{\pgfqpoint{1.314543in}{0.256582in}}{\pgfqpoint{1.316857in}{0.262168in}}{\pgfqpoint{1.316857in}{0.267992in}}%
\pgfpathcurveto{\pgfqpoint{1.316857in}{0.273816in}}{\pgfqpoint{1.314543in}{0.279402in}}{\pgfqpoint{1.310425in}{0.283520in}}%
\pgfpathcurveto{\pgfqpoint{1.306307in}{0.287638in}}{\pgfqpoint{1.300720in}{0.289952in}}{\pgfqpoint{1.294896in}{0.289952in}}%
\pgfpathcurveto{\pgfqpoint{1.289072in}{0.289952in}}{\pgfqpoint{1.283486in}{0.287638in}}{\pgfqpoint{1.279368in}{0.283520in}}%
\pgfpathcurveto{\pgfqpoint{1.275250in}{0.279402in}}{\pgfqpoint{1.272936in}{0.273816in}}{\pgfqpoint{1.272936in}{0.267992in}}%
\pgfpathcurveto{\pgfqpoint{1.272936in}{0.262168in}}{\pgfqpoint{1.275250in}{0.256582in}}{\pgfqpoint{1.279368in}{0.252464in}}%
\pgfpathcurveto{\pgfqpoint{1.283486in}{0.248346in}}{\pgfqpoint{1.289072in}{0.246032in}}{\pgfqpoint{1.294896in}{0.246032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714385in}{1.543561in}}%
\pgfpathcurveto{\pgfqpoint{2.720209in}{1.543561in}}{\pgfqpoint{2.725795in}{1.545875in}}{\pgfqpoint{2.729914in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{2.734032in}{1.554111in}}{\pgfqpoint{2.736346in}{1.559697in}}{\pgfqpoint{2.736346in}{1.565521in}}%
\pgfpathcurveto{\pgfqpoint{2.736346in}{1.571345in}}{\pgfqpoint{2.734032in}{1.576931in}}{\pgfqpoint{2.729914in}{1.581050in}}%
\pgfpathcurveto{\pgfqpoint{2.725795in}{1.585168in}}{\pgfqpoint{2.720209in}{1.587482in}}{\pgfqpoint{2.714385in}{1.587482in}}%
\pgfpathcurveto{\pgfqpoint{2.708561in}{1.587482in}}{\pgfqpoint{2.702975in}{1.585168in}}{\pgfqpoint{2.698857in}{1.581050in}}%
\pgfpathcurveto{\pgfqpoint{2.694739in}{1.576931in}}{\pgfqpoint{2.692425in}{1.571345in}}{\pgfqpoint{2.692425in}{1.565521in}}%
\pgfpathcurveto{\pgfqpoint{2.692425in}{1.559697in}}{\pgfqpoint{2.694739in}{1.554111in}}{\pgfqpoint{2.698857in}{1.549993in}}%
\pgfpathcurveto{\pgfqpoint{2.702975in}{1.545875in}}{\pgfqpoint{2.708561in}{1.543561in}}{\pgfqpoint{2.714385in}{1.543561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791544in}{0.247800in}}%
\pgfpathcurveto{\pgfqpoint{1.797368in}{0.247800in}}{\pgfqpoint{1.802954in}{0.250114in}}{\pgfqpoint{1.807072in}{0.254232in}}%
\pgfpathcurveto{\pgfqpoint{1.811191in}{0.258350in}}{\pgfqpoint{1.813504in}{0.263937in}}{\pgfqpoint{1.813504in}{0.269761in}}%
\pgfpathcurveto{\pgfqpoint{1.813504in}{0.275585in}}{\pgfqpoint{1.811191in}{0.281171in}}{\pgfqpoint{1.807072in}{0.285289in}}%
\pgfpathcurveto{\pgfqpoint{1.802954in}{0.289407in}}{\pgfqpoint{1.797368in}{0.291721in}}{\pgfqpoint{1.791544in}{0.291721in}}%
\pgfpathcurveto{\pgfqpoint{1.785720in}{0.291721in}}{\pgfqpoint{1.780134in}{0.289407in}}{\pgfqpoint{1.776016in}{0.285289in}}%
\pgfpathcurveto{\pgfqpoint{1.771898in}{0.281171in}}{\pgfqpoint{1.769584in}{0.275585in}}{\pgfqpoint{1.769584in}{0.269761in}}%
\pgfpathcurveto{\pgfqpoint{1.769584in}{0.263937in}}{\pgfqpoint{1.771898in}{0.258350in}}{\pgfqpoint{1.776016in}{0.254232in}}%
\pgfpathcurveto{\pgfqpoint{1.780134in}{0.250114in}}{\pgfqpoint{1.785720in}{0.247800in}}{\pgfqpoint{1.791544in}{0.247800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764079in}{1.058317in}}%
\pgfpathcurveto{\pgfqpoint{0.769902in}{1.058317in}}{\pgfqpoint{0.775489in}{1.060630in}}{\pgfqpoint{0.779607in}{1.064749in}}%
\pgfpathcurveto{\pgfqpoint{0.783725in}{1.068867in}}{\pgfqpoint{0.786039in}{1.074453in}}{\pgfqpoint{0.786039in}{1.080277in}}%
\pgfpathcurveto{\pgfqpoint{0.786039in}{1.086101in}}{\pgfqpoint{0.783725in}{1.091687in}}{\pgfqpoint{0.779607in}{1.095805in}}%
\pgfpathcurveto{\pgfqpoint{0.775489in}{1.099923in}}{\pgfqpoint{0.769902in}{1.102237in}}{\pgfqpoint{0.764079in}{1.102237in}}%
\pgfpathcurveto{\pgfqpoint{0.758255in}{1.102237in}}{\pgfqpoint{0.752668in}{1.099923in}}{\pgfqpoint{0.748550in}{1.095805in}}%
\pgfpathcurveto{\pgfqpoint{0.744432in}{1.091687in}}{\pgfqpoint{0.742118in}{1.086101in}}{\pgfqpoint{0.742118in}{1.080277in}}%
\pgfpathcurveto{\pgfqpoint{0.742118in}{1.074453in}}{\pgfqpoint{0.744432in}{1.068867in}}{\pgfqpoint{0.748550in}{1.064749in}}%
\pgfpathcurveto{\pgfqpoint{0.752668in}{1.060630in}}{\pgfqpoint{0.758255in}{1.058317in}}{\pgfqpoint{0.764079in}{1.058317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364477in}{0.390360in}}%
\pgfpathcurveto{\pgfqpoint{1.370301in}{0.390360in}}{\pgfqpoint{1.375887in}{0.392674in}}{\pgfqpoint{1.380005in}{0.396792in}}%
\pgfpathcurveto{\pgfqpoint{1.384124in}{0.400911in}}{\pgfqpoint{1.386437in}{0.406497in}}{\pgfqpoint{1.386437in}{0.412321in}}%
\pgfpathcurveto{\pgfqpoint{1.386437in}{0.418145in}}{\pgfqpoint{1.384124in}{0.423731in}}{\pgfqpoint{1.380005in}{0.427849in}}%
\pgfpathcurveto{\pgfqpoint{1.375887in}{0.431967in}}{\pgfqpoint{1.370301in}{0.434281in}}{\pgfqpoint{1.364477in}{0.434281in}}%
\pgfpathcurveto{\pgfqpoint{1.358653in}{0.434281in}}{\pgfqpoint{1.353067in}{0.431967in}}{\pgfqpoint{1.348949in}{0.427849in}}%
\pgfpathcurveto{\pgfqpoint{1.344831in}{0.423731in}}{\pgfqpoint{1.342517in}{0.418145in}}{\pgfqpoint{1.342517in}{0.412321in}}%
\pgfpathcurveto{\pgfqpoint{1.342517in}{0.406497in}}{\pgfqpoint{1.344831in}{0.400911in}}{\pgfqpoint{1.348949in}{0.396792in}}%
\pgfpathcurveto{\pgfqpoint{1.353067in}{0.392674in}}{\pgfqpoint{1.358653in}{0.390360in}}{\pgfqpoint{1.364477in}{0.390360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969573in}{0.195948in}}%
\pgfpathcurveto{\pgfqpoint{0.975397in}{0.195948in}}{\pgfqpoint{0.980983in}{0.198262in}}{\pgfqpoint{0.985102in}{0.202380in}}%
\pgfpathcurveto{\pgfqpoint{0.989220in}{0.206498in}}{\pgfqpoint{0.991534in}{0.212085in}}{\pgfqpoint{0.991534in}{0.217908in}}%
\pgfpathcurveto{\pgfqpoint{0.991534in}{0.223732in}}{\pgfqpoint{0.989220in}{0.229319in}}{\pgfqpoint{0.985102in}{0.233437in}}%
\pgfpathcurveto{\pgfqpoint{0.980983in}{0.237555in}}{\pgfqpoint{0.975397in}{0.239869in}}{\pgfqpoint{0.969573in}{0.239869in}}%
\pgfpathcurveto{\pgfqpoint{0.963749in}{0.239869in}}{\pgfqpoint{0.958163in}{0.237555in}}{\pgfqpoint{0.954045in}{0.233437in}}%
\pgfpathcurveto{\pgfqpoint{0.949927in}{0.229319in}}{\pgfqpoint{0.947613in}{0.223732in}}{\pgfqpoint{0.947613in}{0.217908in}}%
\pgfpathcurveto{\pgfqpoint{0.947613in}{0.212085in}}{\pgfqpoint{0.949927in}{0.206498in}}{\pgfqpoint{0.954045in}{0.202380in}}%
\pgfpathcurveto{\pgfqpoint{0.958163in}{0.198262in}}{\pgfqpoint{0.963749in}{0.195948in}}{\pgfqpoint{0.969573in}{0.195948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785257in}{1.132661in}}%
\pgfpathcurveto{\pgfqpoint{1.791081in}{1.132661in}}{\pgfqpoint{1.796667in}{1.134975in}}{\pgfqpoint{1.800785in}{1.139093in}}%
\pgfpathcurveto{\pgfqpoint{1.804903in}{1.143211in}}{\pgfqpoint{1.807217in}{1.148797in}}{\pgfqpoint{1.807217in}{1.154621in}}%
\pgfpathcurveto{\pgfqpoint{1.807217in}{1.160445in}}{\pgfqpoint{1.804903in}{1.166031in}}{\pgfqpoint{1.800785in}{1.170149in}}%
\pgfpathcurveto{\pgfqpoint{1.796667in}{1.174267in}}{\pgfqpoint{1.791081in}{1.176581in}}{\pgfqpoint{1.785257in}{1.176581in}}%
\pgfpathcurveto{\pgfqpoint{1.779433in}{1.176581in}}{\pgfqpoint{1.773846in}{1.174267in}}{\pgfqpoint{1.769728in}{1.170149in}}%
\pgfpathcurveto{\pgfqpoint{1.765610in}{1.166031in}}{\pgfqpoint{1.763296in}{1.160445in}}{\pgfqpoint{1.763296in}{1.154621in}}%
\pgfpathcurveto{\pgfqpoint{1.763296in}{1.148797in}}{\pgfqpoint{1.765610in}{1.143211in}}{\pgfqpoint{1.769728in}{1.139093in}}%
\pgfpathcurveto{\pgfqpoint{1.773846in}{1.134975in}}{\pgfqpoint{1.779433in}{1.132661in}}{\pgfqpoint{1.785257in}{1.132661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052365in}{1.570898in}}%
\pgfpathcurveto{\pgfqpoint{1.058189in}{1.570898in}}{\pgfqpoint{1.063775in}{1.573212in}}{\pgfqpoint{1.067893in}{1.577330in}}%
\pgfpathcurveto{\pgfqpoint{1.072011in}{1.581448in}}{\pgfqpoint{1.074325in}{1.587035in}}{\pgfqpoint{1.074325in}{1.592859in}}%
\pgfpathcurveto{\pgfqpoint{1.074325in}{1.598682in}}{\pgfqpoint{1.072011in}{1.604269in}}{\pgfqpoint{1.067893in}{1.608387in}}%
\pgfpathcurveto{\pgfqpoint{1.063775in}{1.612505in}}{\pgfqpoint{1.058189in}{1.614819in}}{\pgfqpoint{1.052365in}{1.614819in}}%
\pgfpathcurveto{\pgfqpoint{1.046541in}{1.614819in}}{\pgfqpoint{1.040955in}{1.612505in}}{\pgfqpoint{1.036837in}{1.608387in}}%
\pgfpathcurveto{\pgfqpoint{1.032719in}{1.604269in}}{\pgfqpoint{1.030405in}{1.598682in}}{\pgfqpoint{1.030405in}{1.592859in}}%
\pgfpathcurveto{\pgfqpoint{1.030405in}{1.587035in}}{\pgfqpoint{1.032719in}{1.581448in}}{\pgfqpoint{1.036837in}{1.577330in}}%
\pgfpathcurveto{\pgfqpoint{1.040955in}{1.573212in}}{\pgfqpoint{1.046541in}{1.570898in}}{\pgfqpoint{1.052365in}{1.570898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585824in}{1.649259in}}%
\pgfpathcurveto{\pgfqpoint{1.591648in}{1.649259in}}{\pgfqpoint{1.597235in}{1.651573in}}{\pgfqpoint{1.601353in}{1.655691in}}%
\pgfpathcurveto{\pgfqpoint{1.605471in}{1.659810in}}{\pgfqpoint{1.607785in}{1.665396in}}{\pgfqpoint{1.607785in}{1.671220in}}%
\pgfpathcurveto{\pgfqpoint{1.607785in}{1.677044in}}{\pgfqpoint{1.605471in}{1.682630in}}{\pgfqpoint{1.601353in}{1.686748in}}%
\pgfpathcurveto{\pgfqpoint{1.597235in}{1.690866in}}{\pgfqpoint{1.591648in}{1.693180in}}{\pgfqpoint{1.585824in}{1.693180in}}%
\pgfpathcurveto{\pgfqpoint{1.580000in}{1.693180in}}{\pgfqpoint{1.574414in}{1.690866in}}{\pgfqpoint{1.570296in}{1.686748in}}%
\pgfpathcurveto{\pgfqpoint{1.566178in}{1.682630in}}{\pgfqpoint{1.563864in}{1.677044in}}{\pgfqpoint{1.563864in}{1.671220in}}%
\pgfpathcurveto{\pgfqpoint{1.563864in}{1.665396in}}{\pgfqpoint{1.566178in}{1.659810in}}{\pgfqpoint{1.570296in}{1.655691in}}%
\pgfpathcurveto{\pgfqpoint{1.574414in}{1.651573in}}{\pgfqpoint{1.580000in}{1.649259in}}{\pgfqpoint{1.585824in}{1.649259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490627in}{1.056862in}}%
\pgfpathcurveto{\pgfqpoint{1.496451in}{1.056862in}}{\pgfqpoint{1.502037in}{1.059176in}}{\pgfqpoint{1.506155in}{1.063294in}}%
\pgfpathcurveto{\pgfqpoint{1.510273in}{1.067412in}}{\pgfqpoint{1.512587in}{1.072998in}}{\pgfqpoint{1.512587in}{1.078822in}}%
\pgfpathcurveto{\pgfqpoint{1.512587in}{1.084646in}}{\pgfqpoint{1.510273in}{1.090232in}}{\pgfqpoint{1.506155in}{1.094351in}}%
\pgfpathcurveto{\pgfqpoint{1.502037in}{1.098469in}}{\pgfqpoint{1.496451in}{1.100783in}}{\pgfqpoint{1.490627in}{1.100783in}}%
\pgfpathcurveto{\pgfqpoint{1.484803in}{1.100783in}}{\pgfqpoint{1.479217in}{1.098469in}}{\pgfqpoint{1.475099in}{1.094351in}}%
\pgfpathcurveto{\pgfqpoint{1.470981in}{1.090232in}}{\pgfqpoint{1.468667in}{1.084646in}}{\pgfqpoint{1.468667in}{1.078822in}}%
\pgfpathcurveto{\pgfqpoint{1.468667in}{1.072998in}}{\pgfqpoint{1.470981in}{1.067412in}}{\pgfqpoint{1.475099in}{1.063294in}}%
\pgfpathcurveto{\pgfqpoint{1.479217in}{1.059176in}}{\pgfqpoint{1.484803in}{1.056862in}}{\pgfqpoint{1.490627in}{1.056862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322677in}{1.567313in}}%
\pgfpathcurveto{\pgfqpoint{2.328501in}{1.567313in}}{\pgfqpoint{2.334087in}{1.569627in}}{\pgfqpoint{2.338206in}{1.573745in}}%
\pgfpathcurveto{\pgfqpoint{2.342324in}{1.577863in}}{\pgfqpoint{2.344638in}{1.583449in}}{\pgfqpoint{2.344638in}{1.589273in}}%
\pgfpathcurveto{\pgfqpoint{2.344638in}{1.595097in}}{\pgfqpoint{2.342324in}{1.600683in}}{\pgfqpoint{2.338206in}{1.604801in}}%
\pgfpathcurveto{\pgfqpoint{2.334087in}{1.608919in}}{\pgfqpoint{2.328501in}{1.611233in}}{\pgfqpoint{2.322677in}{1.611233in}}%
\pgfpathcurveto{\pgfqpoint{2.316853in}{1.611233in}}{\pgfqpoint{2.311267in}{1.608919in}}{\pgfqpoint{2.307149in}{1.604801in}}%
\pgfpathcurveto{\pgfqpoint{2.303031in}{1.600683in}}{\pgfqpoint{2.300717in}{1.595097in}}{\pgfqpoint{2.300717in}{1.589273in}}%
\pgfpathcurveto{\pgfqpoint{2.300717in}{1.583449in}}{\pgfqpoint{2.303031in}{1.577863in}}{\pgfqpoint{2.307149in}{1.573745in}}%
\pgfpathcurveto{\pgfqpoint{2.311267in}{1.569627in}}{\pgfqpoint{2.316853in}{1.567313in}}{\pgfqpoint{2.322677in}{1.567313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636066in}{0.470406in}}%
\pgfpathcurveto{\pgfqpoint{1.641890in}{0.470406in}}{\pgfqpoint{1.647476in}{0.472720in}}{\pgfqpoint{1.651595in}{0.476839in}}%
\pgfpathcurveto{\pgfqpoint{1.655713in}{0.480957in}}{\pgfqpoint{1.658027in}{0.486543in}}{\pgfqpoint{1.658027in}{0.492367in}}%
\pgfpathcurveto{\pgfqpoint{1.658027in}{0.498191in}}{\pgfqpoint{1.655713in}{0.503777in}}{\pgfqpoint{1.651595in}{0.507895in}}%
\pgfpathcurveto{\pgfqpoint{1.647476in}{0.512013in}}{\pgfqpoint{1.641890in}{0.514327in}}{\pgfqpoint{1.636066in}{0.514327in}}%
\pgfpathcurveto{\pgfqpoint{1.630242in}{0.514327in}}{\pgfqpoint{1.624656in}{0.512013in}}{\pgfqpoint{1.620538in}{0.507895in}}%
\pgfpathcurveto{\pgfqpoint{1.616420in}{0.503777in}}{\pgfqpoint{1.614106in}{0.498191in}}{\pgfqpoint{1.614106in}{0.492367in}}%
\pgfpathcurveto{\pgfqpoint{1.614106in}{0.486543in}}{\pgfqpoint{1.616420in}{0.480957in}}{\pgfqpoint{1.620538in}{0.476839in}}%
\pgfpathcurveto{\pgfqpoint{1.624656in}{0.472720in}}{\pgfqpoint{1.630242in}{0.470406in}}{\pgfqpoint{1.636066in}{0.470406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680519in}{0.982682in}}%
\pgfpathcurveto{\pgfqpoint{2.686343in}{0.982682in}}{\pgfqpoint{2.691929in}{0.984996in}}{\pgfqpoint{2.696047in}{0.989114in}}%
\pgfpathcurveto{\pgfqpoint{2.700165in}{0.993232in}}{\pgfqpoint{2.702479in}{0.998818in}}{\pgfqpoint{2.702479in}{1.004642in}}%
\pgfpathcurveto{\pgfqpoint{2.702479in}{1.010466in}}{\pgfqpoint{2.700165in}{1.016052in}}{\pgfqpoint{2.696047in}{1.020170in}}%
\pgfpathcurveto{\pgfqpoint{2.691929in}{1.024288in}}{\pgfqpoint{2.686343in}{1.026602in}}{\pgfqpoint{2.680519in}{1.026602in}}%
\pgfpathcurveto{\pgfqpoint{2.674695in}{1.026602in}}{\pgfqpoint{2.669109in}{1.024288in}}{\pgfqpoint{2.664991in}{1.020170in}}%
\pgfpathcurveto{\pgfqpoint{2.660872in}{1.016052in}}{\pgfqpoint{2.658559in}{1.010466in}}{\pgfqpoint{2.658559in}{1.004642in}}%
\pgfpathcurveto{\pgfqpoint{2.658559in}{0.998818in}}{\pgfqpoint{2.660872in}{0.993232in}}{\pgfqpoint{2.664991in}{0.989114in}}%
\pgfpathcurveto{\pgfqpoint{2.669109in}{0.984996in}}{\pgfqpoint{2.674695in}{0.982682in}}{\pgfqpoint{2.680519in}{0.982682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384354in}{1.337539in}}%
\pgfpathcurveto{\pgfqpoint{2.390178in}{1.337539in}}{\pgfqpoint{2.395764in}{1.339853in}}{\pgfqpoint{2.399883in}{1.343971in}}%
\pgfpathcurveto{\pgfqpoint{2.404001in}{1.348089in}}{\pgfqpoint{2.406315in}{1.353675in}}{\pgfqpoint{2.406315in}{1.359499in}}%
\pgfpathcurveto{\pgfqpoint{2.406315in}{1.365323in}}{\pgfqpoint{2.404001in}{1.370909in}}{\pgfqpoint{2.399883in}{1.375028in}}%
\pgfpathcurveto{\pgfqpoint{2.395764in}{1.379146in}}{\pgfqpoint{2.390178in}{1.381460in}}{\pgfqpoint{2.384354in}{1.381460in}}%
\pgfpathcurveto{\pgfqpoint{2.378530in}{1.381460in}}{\pgfqpoint{2.372944in}{1.379146in}}{\pgfqpoint{2.368826in}{1.375028in}}%
\pgfpathcurveto{\pgfqpoint{2.364708in}{1.370909in}}{\pgfqpoint{2.362394in}{1.365323in}}{\pgfqpoint{2.362394in}{1.359499in}}%
\pgfpathcurveto{\pgfqpoint{2.362394in}{1.353675in}}{\pgfqpoint{2.364708in}{1.348089in}}{\pgfqpoint{2.368826in}{1.343971in}}%
\pgfpathcurveto{\pgfqpoint{2.372944in}{1.339853in}}{\pgfqpoint{2.378530in}{1.337539in}}{\pgfqpoint{2.384354in}{1.337539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117940in}{1.645153in}}%
\pgfpathcurveto{\pgfqpoint{2.123764in}{1.645153in}}{\pgfqpoint{2.129351in}{1.647467in}}{\pgfqpoint{2.133469in}{1.651585in}}%
\pgfpathcurveto{\pgfqpoint{2.137587in}{1.655704in}}{\pgfqpoint{2.139901in}{1.661290in}}{\pgfqpoint{2.139901in}{1.667114in}}%
\pgfpathcurveto{\pgfqpoint{2.139901in}{1.672938in}}{\pgfqpoint{2.137587in}{1.678524in}}{\pgfqpoint{2.133469in}{1.682642in}}%
\pgfpathcurveto{\pgfqpoint{2.129351in}{1.686760in}}{\pgfqpoint{2.123764in}{1.689074in}}{\pgfqpoint{2.117940in}{1.689074in}}%
\pgfpathcurveto{\pgfqpoint{2.112117in}{1.689074in}}{\pgfqpoint{2.106530in}{1.686760in}}{\pgfqpoint{2.102412in}{1.682642in}}%
\pgfpathcurveto{\pgfqpoint{2.098294in}{1.678524in}}{\pgfqpoint{2.095980in}{1.672938in}}{\pgfqpoint{2.095980in}{1.667114in}}%
\pgfpathcurveto{\pgfqpoint{2.095980in}{1.661290in}}{\pgfqpoint{2.098294in}{1.655704in}}{\pgfqpoint{2.102412in}{1.651585in}}%
\pgfpathcurveto{\pgfqpoint{2.106530in}{1.647467in}}{\pgfqpoint{2.112117in}{1.645153in}}{\pgfqpoint{2.117940in}{1.645153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134448in}{1.261619in}}%
\pgfpathcurveto{\pgfqpoint{1.140272in}{1.261619in}}{\pgfqpoint{1.145858in}{1.263933in}}{\pgfqpoint{1.149976in}{1.268051in}}%
\pgfpathcurveto{\pgfqpoint{1.154094in}{1.272169in}}{\pgfqpoint{1.156408in}{1.277756in}}{\pgfqpoint{1.156408in}{1.283579in}}%
\pgfpathcurveto{\pgfqpoint{1.156408in}{1.289403in}}{\pgfqpoint{1.154094in}{1.294990in}}{\pgfqpoint{1.149976in}{1.299108in}}%
\pgfpathcurveto{\pgfqpoint{1.145858in}{1.303226in}}{\pgfqpoint{1.140272in}{1.305540in}}{\pgfqpoint{1.134448in}{1.305540in}}%
\pgfpathcurveto{\pgfqpoint{1.128624in}{1.305540in}}{\pgfqpoint{1.123038in}{1.303226in}}{\pgfqpoint{1.118920in}{1.299108in}}%
\pgfpathcurveto{\pgfqpoint{1.114802in}{1.294990in}}{\pgfqpoint{1.112488in}{1.289403in}}{\pgfqpoint{1.112488in}{1.283579in}}%
\pgfpathcurveto{\pgfqpoint{1.112488in}{1.277756in}}{\pgfqpoint{1.114802in}{1.272169in}}{\pgfqpoint{1.118920in}{1.268051in}}%
\pgfpathcurveto{\pgfqpoint{1.123038in}{1.263933in}}{\pgfqpoint{1.128624in}{1.261619in}}{\pgfqpoint{1.134448in}{1.261619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962551in}{0.163617in}}%
\pgfpathcurveto{\pgfqpoint{1.968375in}{0.163617in}}{\pgfqpoint{1.973962in}{0.165931in}}{\pgfqpoint{1.978080in}{0.170049in}}%
\pgfpathcurveto{\pgfqpoint{1.982198in}{0.174167in}}{\pgfqpoint{1.984512in}{0.179753in}}{\pgfqpoint{1.984512in}{0.185577in}}%
\pgfpathcurveto{\pgfqpoint{1.984512in}{0.191401in}}{\pgfqpoint{1.982198in}{0.196987in}}{\pgfqpoint{1.978080in}{0.201105in}}%
\pgfpathcurveto{\pgfqpoint{1.973962in}{0.205223in}}{\pgfqpoint{1.968375in}{0.207537in}}{\pgfqpoint{1.962551in}{0.207537in}}%
\pgfpathcurveto{\pgfqpoint{1.956728in}{0.207537in}}{\pgfqpoint{1.951141in}{0.205223in}}{\pgfqpoint{1.947023in}{0.201105in}}%
\pgfpathcurveto{\pgfqpoint{1.942905in}{0.196987in}}{\pgfqpoint{1.940591in}{0.191401in}}{\pgfqpoint{1.940591in}{0.185577in}}%
\pgfpathcurveto{\pgfqpoint{1.940591in}{0.179753in}}{\pgfqpoint{1.942905in}{0.174167in}}{\pgfqpoint{1.947023in}{0.170049in}}%
\pgfpathcurveto{\pgfqpoint{1.951141in}{0.165931in}}{\pgfqpoint{1.956728in}{0.163617in}}{\pgfqpoint{1.962551in}{0.163617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743195in}{1.044757in}}%
\pgfpathcurveto{\pgfqpoint{2.749019in}{1.044757in}}{\pgfqpoint{2.754605in}{1.047071in}}{\pgfqpoint{2.758723in}{1.051189in}}%
\pgfpathcurveto{\pgfqpoint{2.762841in}{1.055308in}}{\pgfqpoint{2.765155in}{1.060894in}}{\pgfqpoint{2.765155in}{1.066718in}}%
\pgfpathcurveto{\pgfqpoint{2.765155in}{1.072542in}}{\pgfqpoint{2.762841in}{1.078128in}}{\pgfqpoint{2.758723in}{1.082246in}}%
\pgfpathcurveto{\pgfqpoint{2.754605in}{1.086364in}}{\pgfqpoint{2.749019in}{1.088678in}}{\pgfqpoint{2.743195in}{1.088678in}}%
\pgfpathcurveto{\pgfqpoint{2.737371in}{1.088678in}}{\pgfqpoint{2.731785in}{1.086364in}}{\pgfqpoint{2.727667in}{1.082246in}}%
\pgfpathcurveto{\pgfqpoint{2.723549in}{1.078128in}}{\pgfqpoint{2.721235in}{1.072542in}}{\pgfqpoint{2.721235in}{1.066718in}}%
\pgfpathcurveto{\pgfqpoint{2.721235in}{1.060894in}}{\pgfqpoint{2.723549in}{1.055308in}}{\pgfqpoint{2.727667in}{1.051189in}}%
\pgfpathcurveto{\pgfqpoint{2.731785in}{1.047071in}}{\pgfqpoint{2.737371in}{1.044757in}}{\pgfqpoint{2.743195in}{1.044757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734278in}{0.607320in}}%
\pgfpathcurveto{\pgfqpoint{1.740102in}{0.607320in}}{\pgfqpoint{1.745689in}{0.609633in}}{\pgfqpoint{1.749807in}{0.613752in}}%
\pgfpathcurveto{\pgfqpoint{1.753925in}{0.617870in}}{\pgfqpoint{1.756239in}{0.623456in}}{\pgfqpoint{1.756239in}{0.629280in}}%
\pgfpathcurveto{\pgfqpoint{1.756239in}{0.635104in}}{\pgfqpoint{1.753925in}{0.640690in}}{\pgfqpoint{1.749807in}{0.644808in}}%
\pgfpathcurveto{\pgfqpoint{1.745689in}{0.648926in}}{\pgfqpoint{1.740102in}{0.651240in}}{\pgfqpoint{1.734278in}{0.651240in}}%
\pgfpathcurveto{\pgfqpoint{1.728454in}{0.651240in}}{\pgfqpoint{1.722868in}{0.648926in}}{\pgfqpoint{1.718750in}{0.644808in}}%
\pgfpathcurveto{\pgfqpoint{1.714632in}{0.640690in}}{\pgfqpoint{1.712318in}{0.635104in}}{\pgfqpoint{1.712318in}{0.629280in}}%
\pgfpathcurveto{\pgfqpoint{1.712318in}{0.623456in}}{\pgfqpoint{1.714632in}{0.617870in}}{\pgfqpoint{1.718750in}{0.613752in}}%
\pgfpathcurveto{\pgfqpoint{1.722868in}{0.609633in}}{\pgfqpoint{1.728454in}{0.607320in}}{\pgfqpoint{1.734278in}{0.607320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205237in}{0.669296in}}%
\pgfpathcurveto{\pgfqpoint{1.211061in}{0.669296in}}{\pgfqpoint{1.216648in}{0.671610in}}{\pgfqpoint{1.220766in}{0.675728in}}%
\pgfpathcurveto{\pgfqpoint{1.224884in}{0.679846in}}{\pgfqpoint{1.227198in}{0.685432in}}{\pgfqpoint{1.227198in}{0.691256in}}%
\pgfpathcurveto{\pgfqpoint{1.227198in}{0.697080in}}{\pgfqpoint{1.224884in}{0.702666in}}{\pgfqpoint{1.220766in}{0.706784in}}%
\pgfpathcurveto{\pgfqpoint{1.216648in}{0.710903in}}{\pgfqpoint{1.211061in}{0.713217in}}{\pgfqpoint{1.205237in}{0.713217in}}%
\pgfpathcurveto{\pgfqpoint{1.199414in}{0.713217in}}{\pgfqpoint{1.193827in}{0.710903in}}{\pgfqpoint{1.189709in}{0.706784in}}%
\pgfpathcurveto{\pgfqpoint{1.185591in}{0.702666in}}{\pgfqpoint{1.183277in}{0.697080in}}{\pgfqpoint{1.183277in}{0.691256in}}%
\pgfpathcurveto{\pgfqpoint{1.183277in}{0.685432in}}{\pgfqpoint{1.185591in}{0.679846in}}{\pgfqpoint{1.189709in}{0.675728in}}%
\pgfpathcurveto{\pgfqpoint{1.193827in}{0.671610in}}{\pgfqpoint{1.199414in}{0.669296in}}{\pgfqpoint{1.205237in}{0.669296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332187in}{1.305964in}}%
\pgfpathcurveto{\pgfqpoint{1.338011in}{1.305964in}}{\pgfqpoint{1.343597in}{1.308278in}}{\pgfqpoint{1.347715in}{1.312396in}}%
\pgfpathcurveto{\pgfqpoint{1.351834in}{1.316514in}}{\pgfqpoint{1.354147in}{1.322101in}}{\pgfqpoint{1.354147in}{1.327925in}}%
\pgfpathcurveto{\pgfqpoint{1.354147in}{1.333748in}}{\pgfqpoint{1.351834in}{1.339335in}}{\pgfqpoint{1.347715in}{1.343453in}}%
\pgfpathcurveto{\pgfqpoint{1.343597in}{1.347571in}}{\pgfqpoint{1.338011in}{1.349885in}}{\pgfqpoint{1.332187in}{1.349885in}}%
\pgfpathcurveto{\pgfqpoint{1.326363in}{1.349885in}}{\pgfqpoint{1.320777in}{1.347571in}}{\pgfqpoint{1.316659in}{1.343453in}}%
\pgfpathcurveto{\pgfqpoint{1.312541in}{1.339335in}}{\pgfqpoint{1.310227in}{1.333748in}}{\pgfqpoint{1.310227in}{1.327925in}}%
\pgfpathcurveto{\pgfqpoint{1.310227in}{1.322101in}}{\pgfqpoint{1.312541in}{1.316514in}}{\pgfqpoint{1.316659in}{1.312396in}}%
\pgfpathcurveto{\pgfqpoint{1.320777in}{1.308278in}}{\pgfqpoint{1.326363in}{1.305964in}}{\pgfqpoint{1.332187in}{1.305964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045498in}{1.788760in}}%
\pgfpathcurveto{\pgfqpoint{2.051322in}{1.788760in}}{\pgfqpoint{2.056908in}{1.791073in}}{\pgfqpoint{2.061027in}{1.795192in}}%
\pgfpathcurveto{\pgfqpoint{2.065145in}{1.799310in}}{\pgfqpoint{2.067459in}{1.804896in}}{\pgfqpoint{2.067459in}{1.810720in}}%
\pgfpathcurveto{\pgfqpoint{2.067459in}{1.816544in}}{\pgfqpoint{2.065145in}{1.822130in}}{\pgfqpoint{2.061027in}{1.826248in}}%
\pgfpathcurveto{\pgfqpoint{2.056908in}{1.830366in}}{\pgfqpoint{2.051322in}{1.832680in}}{\pgfqpoint{2.045498in}{1.832680in}}%
\pgfpathcurveto{\pgfqpoint{2.039674in}{1.832680in}}{\pgfqpoint{2.034088in}{1.830366in}}{\pgfqpoint{2.029970in}{1.826248in}}%
\pgfpathcurveto{\pgfqpoint{2.025852in}{1.822130in}}{\pgfqpoint{2.023538in}{1.816544in}}{\pgfqpoint{2.023538in}{1.810720in}}%
\pgfpathcurveto{\pgfqpoint{2.023538in}{1.804896in}}{\pgfqpoint{2.025852in}{1.799310in}}{\pgfqpoint{2.029970in}{1.795192in}}%
\pgfpathcurveto{\pgfqpoint{2.034088in}{1.791073in}}{\pgfqpoint{2.039674in}{1.788760in}}{\pgfqpoint{2.045498in}{1.788760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793705in}{1.225959in}}%
\pgfpathcurveto{\pgfqpoint{1.799529in}{1.225959in}}{\pgfqpoint{1.805115in}{1.228273in}}{\pgfqpoint{1.809233in}{1.232391in}}%
\pgfpathcurveto{\pgfqpoint{1.813351in}{1.236509in}}{\pgfqpoint{1.815665in}{1.242095in}}{\pgfqpoint{1.815665in}{1.247919in}}%
\pgfpathcurveto{\pgfqpoint{1.815665in}{1.253743in}}{\pgfqpoint{1.813351in}{1.259329in}}{\pgfqpoint{1.809233in}{1.263447in}}%
\pgfpathcurveto{\pgfqpoint{1.805115in}{1.267565in}}{\pgfqpoint{1.799529in}{1.269879in}}{\pgfqpoint{1.793705in}{1.269879in}}%
\pgfpathcurveto{\pgfqpoint{1.787881in}{1.269879in}}{\pgfqpoint{1.782295in}{1.267565in}}{\pgfqpoint{1.778176in}{1.263447in}}%
\pgfpathcurveto{\pgfqpoint{1.774058in}{1.259329in}}{\pgfqpoint{1.771744in}{1.253743in}}{\pgfqpoint{1.771744in}{1.247919in}}%
\pgfpathcurveto{\pgfqpoint{1.771744in}{1.242095in}}{\pgfqpoint{1.774058in}{1.236509in}}{\pgfqpoint{1.778176in}{1.232391in}}%
\pgfpathcurveto{\pgfqpoint{1.782295in}{1.228273in}}{\pgfqpoint{1.787881in}{1.225959in}}{\pgfqpoint{1.793705in}{1.225959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148545in}{0.277774in}}%
\pgfpathcurveto{\pgfqpoint{2.154369in}{0.277774in}}{\pgfqpoint{2.159955in}{0.280088in}}{\pgfqpoint{2.164073in}{0.284206in}}%
\pgfpathcurveto{\pgfqpoint{2.168191in}{0.288324in}}{\pgfqpoint{2.170505in}{0.293910in}}{\pgfqpoint{2.170505in}{0.299734in}}%
\pgfpathcurveto{\pgfqpoint{2.170505in}{0.305558in}}{\pgfqpoint{2.168191in}{0.311144in}}{\pgfqpoint{2.164073in}{0.315262in}}%
\pgfpathcurveto{\pgfqpoint{2.159955in}{0.319380in}}{\pgfqpoint{2.154369in}{0.321694in}}{\pgfqpoint{2.148545in}{0.321694in}}%
\pgfpathcurveto{\pgfqpoint{2.142721in}{0.321694in}}{\pgfqpoint{2.137135in}{0.319380in}}{\pgfqpoint{2.133017in}{0.315262in}}%
\pgfpathcurveto{\pgfqpoint{2.128899in}{0.311144in}}{\pgfqpoint{2.126585in}{0.305558in}}{\pgfqpoint{2.126585in}{0.299734in}}%
\pgfpathcurveto{\pgfqpoint{2.126585in}{0.293910in}}{\pgfqpoint{2.128899in}{0.288324in}}{\pgfqpoint{2.133017in}{0.284206in}}%
\pgfpathcurveto{\pgfqpoint{2.137135in}{0.280088in}}{\pgfqpoint{2.142721in}{0.277774in}}{\pgfqpoint{2.148545in}{0.277774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648129in}{0.475830in}}%
\pgfpathcurveto{\pgfqpoint{2.653953in}{0.475830in}}{\pgfqpoint{2.659539in}{0.478144in}}{\pgfqpoint{2.663658in}{0.482262in}}%
\pgfpathcurveto{\pgfqpoint{2.667776in}{0.486380in}}{\pgfqpoint{2.670090in}{0.491966in}}{\pgfqpoint{2.670090in}{0.497790in}}%
\pgfpathcurveto{\pgfqpoint{2.670090in}{0.503614in}}{\pgfqpoint{2.667776in}{0.509200in}}{\pgfqpoint{2.663658in}{0.513318in}}%
\pgfpathcurveto{\pgfqpoint{2.659539in}{0.517437in}}{\pgfqpoint{2.653953in}{0.519750in}}{\pgfqpoint{2.648129in}{0.519750in}}%
\pgfpathcurveto{\pgfqpoint{2.642305in}{0.519750in}}{\pgfqpoint{2.636719in}{0.517437in}}{\pgfqpoint{2.632601in}{0.513318in}}%
\pgfpathcurveto{\pgfqpoint{2.628483in}{0.509200in}}{\pgfqpoint{2.626169in}{0.503614in}}{\pgfqpoint{2.626169in}{0.497790in}}%
\pgfpathcurveto{\pgfqpoint{2.626169in}{0.491966in}}{\pgfqpoint{2.628483in}{0.486380in}}{\pgfqpoint{2.632601in}{0.482262in}}%
\pgfpathcurveto{\pgfqpoint{2.636719in}{0.478144in}}{\pgfqpoint{2.642305in}{0.475830in}}{\pgfqpoint{2.648129in}{0.475830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509550in}{0.422351in}}%
\pgfpathcurveto{\pgfqpoint{2.515374in}{0.422351in}}{\pgfqpoint{2.520961in}{0.424665in}}{\pgfqpoint{2.525079in}{0.428783in}}%
\pgfpathcurveto{\pgfqpoint{2.529197in}{0.432901in}}{\pgfqpoint{2.531511in}{0.438488in}}{\pgfqpoint{2.531511in}{0.444312in}}%
\pgfpathcurveto{\pgfqpoint{2.531511in}{0.450135in}}{\pgfqpoint{2.529197in}{0.455722in}}{\pgfqpoint{2.525079in}{0.459840in}}%
\pgfpathcurveto{\pgfqpoint{2.520961in}{0.463958in}}{\pgfqpoint{2.515374in}{0.466272in}}{\pgfqpoint{2.509550in}{0.466272in}}%
\pgfpathcurveto{\pgfqpoint{2.503726in}{0.466272in}}{\pgfqpoint{2.498140in}{0.463958in}}{\pgfqpoint{2.494022in}{0.459840in}}%
\pgfpathcurveto{\pgfqpoint{2.489904in}{0.455722in}}{\pgfqpoint{2.487590in}{0.450135in}}{\pgfqpoint{2.487590in}{0.444312in}}%
\pgfpathcurveto{\pgfqpoint{2.487590in}{0.438488in}}{\pgfqpoint{2.489904in}{0.432901in}}{\pgfqpoint{2.494022in}{0.428783in}}%
\pgfpathcurveto{\pgfqpoint{2.498140in}{0.424665in}}{\pgfqpoint{2.503726in}{0.422351in}}{\pgfqpoint{2.509550in}{0.422351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.780392,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681768in}{0.241966in}}%
\pgfpathcurveto{\pgfqpoint{1.687592in}{0.241966in}}{\pgfqpoint{1.693178in}{0.244280in}}{\pgfqpoint{1.697296in}{0.248398in}}%
\pgfpathcurveto{\pgfqpoint{1.701415in}{0.252516in}}{\pgfqpoint{1.703728in}{0.258102in}}{\pgfqpoint{1.703728in}{0.263926in}}%
\pgfpathcurveto{\pgfqpoint{1.703728in}{0.269750in}}{\pgfqpoint{1.701415in}{0.275336in}}{\pgfqpoint{1.697296in}{0.279454in}}%
\pgfpathcurveto{\pgfqpoint{1.693178in}{0.283572in}}{\pgfqpoint{1.687592in}{0.285886in}}{\pgfqpoint{1.681768in}{0.285886in}}%
\pgfpathcurveto{\pgfqpoint{1.675944in}{0.285886in}}{\pgfqpoint{1.670358in}{0.283572in}}{\pgfqpoint{1.666240in}{0.279454in}}%
\pgfpathcurveto{\pgfqpoint{1.662122in}{0.275336in}}{\pgfqpoint{1.659808in}{0.269750in}}{\pgfqpoint{1.659808in}{0.263926in}}%
\pgfpathcurveto{\pgfqpoint{1.659808in}{0.258102in}}{\pgfqpoint{1.662122in}{0.252516in}}{\pgfqpoint{1.666240in}{0.248398in}}%
\pgfpathcurveto{\pgfqpoint{1.670358in}{0.244280in}}{\pgfqpoint{1.675944in}{0.241966in}}{\pgfqpoint{1.681768in}{0.241966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


